Expansion Posets for Polygon Cluster Algebras

Define an expansion poset to be the poset of monomials of a cluster variable attached to an arc in a polygon, where each monomial is represented by the corresponding combinatorial object from some fixed combinatorial cluster expansion formula. We introduce an involution on several of the interrelated combinatorial objects and constructions associated to type $A$ surface cluster algebras, including certain classes of arcs, triangulations, and distributive lattices. We use these involutions to formulate a dual version of skein relations for arcs, and dual versions of three existing expansion posets. In particular, this leads to two new cluster expansion formulas, and recovers the lattice path expansion of Propp et al. We provide an explicit, structure-preserving poset isomorphism between an expansion poset and its dual version from the dual arc. We also show that an expansion poset and its dual version constructed from the same arc are dual in the sense of distributive lattices. We show that any expansion poset is isomorphic to a closed interval in one of the lattices $L(m,n)$ of Young diagrams contained in an $m \times n$ grid, and that any $L(m,n)$ has a covering by such intervals. We give two formulas for the rank function of any lattice path expansion poset, and prove that this rank function is unimodal whenever the underlying snake graph is built from at most four maximal straight segments. We show that the support of any type $A$ cluster variable is the orbit of a groupoid. Finally, in work joint with Nicholas Ovenhouse, we partially generalize $T$-paths to configurations of affine flags, and prove that a $T$-path expansion analogous to the type $A$ case holds when the initial seed is from a fan triangulation.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,408); %set diagram left start at 0, and has height of 408

%Straight Lines [id:da701785392533133] 
\draw    (326.58,10) -- (345.91,29.32) ;
%Straight Lines [id:da04961136469719252] 
\draw    (345.91,29.32) -- (326.58,48.65) ;
%Straight Lines [id:da060995422548070444] 
\draw    (297.59,10) -- (326.58,10) ;
%Straight Lines [id:da48993569531441916] 
\draw    (297.59,48.65) -- (326.58,48.65) ;
%Straight Lines [id:da45622277549811185] 
\draw    (297.59,10) -- (278.27,29.32) ;
%Straight Lines [id:da6760088972105751] 
\draw    (278.27,29.32) -- (297.59,48.65) ;

%Straight Lines [id:da7597069517627899] 
\draw    (297.59,10) -- (297.59,48.65) ;
%Straight Lines [id:da5134867091709903] 
\draw    (326.58,10) -- (326.58,48.65) ;
%Straight Lines [id:da863993955836913] 
\draw    (326.58,10) -- (297.59,48.65) ;
%Straight Lines [id:da0936943635481231] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (278.27,29.32) -- (345.91,29.32) ;
%Straight Lines [id:da6104823622119468] 
\draw    (481.18,67.97) -- (500.5,87.3) ;
%Straight Lines [id:da15866208326055387] 
\draw    (500.5,87.3) -- (481.18,106.62) ;
%Straight Lines [id:da6813670521238333] 
\draw    (452.19,67.97) -- (481.18,67.97) ;
%Straight Lines [id:da6865654183539307] 
\draw    (452.19,106.62) -- (481.18,106.62) ;
%Straight Lines [id:da5706428977309039] 
\draw    (452.19,67.97) -- (432.86,87.3) ;
%Straight Lines [id:da5880252920900013] 
\draw    (432.86,87.3) -- (452.19,106.62) ;

%Straight Lines [id:da8075479018262082] 
\draw    (481.18,67.97) -- (481.18,106.62) ;
%Straight Lines [id:da8403429459199141] 
\draw    (481.18,67.97) -- (452.19,106.62) ;
%Curve Lines [id:da14802899793531332] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (500.5,87.3) .. controls (448.57,88.89) and (442.77,92.76) .. (452.19,67.97) ;
%Curve Lines [id:da02731477666371429] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (452.19,106.62) .. controls (454.85,97.1) and (444.7,83.58) .. (432.86,87.3) ;
%Straight Lines [id:da30162591970206676] 
\draw    (171.99,67.97) -- (191.31,87.3) ;
%Straight Lines [id:da5012616053919932] 
\draw    (191.31,87.3) -- (171.99,106.62) ;
%Straight Lines [id:da09651110592199208] 
\draw    (143,67.97) -- (171.99,67.97) ;
%Straight Lines [id:da9460794231059935] 
\draw    (143,106.62) -- (171.99,106.62) ;
%Straight Lines [id:da47179407731479106] 
\draw    (143,67.97) -- (123.68,87.3) ;
%Straight Lines [id:da5525184904775144] 
\draw    (123.68,87.3) -- (143,106.62) ;

%Straight Lines [id:da07927380594917155] 
\draw    (171.99,67.97) -- (143,106.62) ;
%Straight Lines [id:da48373554783171757] 
\draw    (171.99,67.97) -- (171.99,106.62) ;
%Curve Lines [id:da45314408634324277] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (143,106.62) .. controls (143.72,53.14) and (147.59,102.42) .. (191.31,87.3) ;
%Curve Lines [id:da24884941447050135] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (123.68,87.3) .. controls (132.61,85.03) and (147.11,80.68) .. (143,67.97) ;
%Straight Lines [id:da3188358533845417] 
\draw    (220.3,145.27) -- (239.62,164.59) ;
%Straight Lines [id:da8989721704815354] 
\draw    (239.62,164.59) -- (220.3,183.92) ;
%Straight Lines [id:da1791759256194707] 
\draw    (191.31,145.27) -- (220.3,145.27) ;
%Straight Lines [id:da03305956886379868] 
\draw    (191.31,183.92) -- (220.3,183.92) ;
%Straight Lines [id:da9305214637977026] 
\draw    (191.31,145.27) -- (171.99,164.59) ;
%Straight Lines [id:da07933139151882718] 
\draw    (171.99,164.59) -- (191.31,183.92) ;

%Curve Lines [id:da4559050271343801] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (171.99,164.59) .. controls (180.92,162.32) and (195.42,157.98) .. (191.31,145.27) ;
%Straight Lines [id:da39126241431364805] 
\draw    (220.3,145.27) -- (220.3,183.92) ;
%Curve Lines [id:da919776676181788] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (191.31,183.92) .. controls (210.88,161.36) and (213.29,169.09) .. (239.62,164.59) ;
%Curve Lines [id:da49030899389454086] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (191.31,183.92) .. controls (193.97,161.84) and (211.84,157.98) .. (220.3,145.27) ;
%Straight Lines [id:da3234986278732579] 
\draw    (86.96,145.27) -- (106.28,164.59) ;
%Straight Lines [id:da1555429062996263] 
\draw    (106.28,164.59) -- (86.96,183.92) ;
%Straight Lines [id:da00427978676662244] 
\draw    (57.97,145.27) -- (86.96,145.27) ;
%Straight Lines [id:da9449988413301809] 
\draw    (57.97,183.92) -- (86.96,183.92) ;
%Straight Lines [id:da06686090022907898] 
\draw    (57.97,145.27) -- (38.65,164.59) ;
%Straight Lines [id:da016853319784259524] 
\draw    (38.65,164.59) -- (57.97,183.92) ;

%Curve Lines [id:da6008543430874176] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (38.65,164.59) .. controls (47.59,162.32) and (62.08,157.98) .. (57.97,145.27) ;
%Shape: Tear Drop [id:dp10537368407019598] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (56,175.94) .. controls (56,175.94) and (56,175.94) .. (56,175.94) .. controls (56,175.94) and (56,175.94) .. (56,175.94) .. controls (54.91,171.53) and (56.57,167.33) .. (59.71,166.55) .. controls (62.84,165.78) and (66.27,168.72) .. (67.36,173.13) .. controls (68.45,177.54) and (66.79,181.74) .. (63.65,182.52) .. controls (59.86,183.46) and (57.97,183.92) .. (57.97,183.92) .. controls (57.97,183.92) and (57.31,181.26) .. (56,175.94) -- cycle ;
%Curve Lines [id:da9716263392848776] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (106.28,164.59) .. controls (68.36,171.99) and (52.42,158.46) .. (86.96,145.27) ;
%Straight Lines [id:da09054457648171188] 
\draw    (86.96,145.27) -- (86.96,183.92) ;
%Straight Lines [id:da6687088964304655] 
\draw    (394.22,145.27) -- (413.54,164.59) ;
%Straight Lines [id:da03896222382826808] 
\draw    (413.54,164.59) -- (394.22,183.92) ;
%Straight Lines [id:da5622649403397091] 
\draw    (365.23,145.27) -- (394.22,145.27) ;
%Straight Lines [id:da6861676171558353] 
\draw    (365.23,183.92) -- (394.22,183.92) ;
%Straight Lines [id:da8676117650537374] 
\draw    (365.23,145.27) -- (345.91,164.59) ;
%Straight Lines [id:da56240093628522] 
\draw    (345.91,164.59) -- (365.23,183.92) ;

%Curve Lines [id:da8557673147624154] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (365.23,183.92) .. controls (367.89,174.4) and (357.74,160.87) .. (345.91,164.59) ;
%Curve Lines [id:da9696853965714918] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (394.22,145.27) .. controls (385.76,157.01) and (370.3,167.16) .. (365.23,145.27) ;
%Straight Lines [id:da7291965007358585] 
\draw    (394.22,145.27) -- (394.22,183.92) ;
%Curve Lines [id:da2277836169850358] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (413.54,164.59) .. controls (403.64,161.84) and (376.58,150.73) .. (365.23,183.92) ;
%Straight Lines [id:da019734719697985126] 
\draw    (568.14,145.27) -- (587.46,164.59) ;
%Straight Lines [id:da8876889993969546] 
\draw    (587.46,164.59) -- (568.14,183.92) ;
%Straight Lines [id:da12407552913982567] 
\draw    (539.15,145.27) -- (568.14,145.27) ;
%Straight Lines [id:da17260692307074676] 
\draw    (539.15,183.92) -- (568.14,183.92) ;
%Straight Lines [id:da39298701947750936] 
\draw    (539.15,145.27) -- (519.82,164.59) ;
%Straight Lines [id:da5635595703276615] 
\draw    (519.82,164.59) -- (539.15,183.92) ;

%Curve Lines [id:da9721188601162034] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (539.15,183.92) .. controls (541.81,174.4) and (531.66,160.87) .. (519.82,164.59) ;
%Straight Lines [id:da6802208156941507] 
\draw    (568.14,145.27) -- (568.14,183.92) ;
%Curve Lines [id:da8939218158595823] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (539.15,183.92) .. controls (539.87,171.5) and (551.47,165.71) .. (539.15,145.27) ;
%Curve Lines [id:da7143795472134848] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (587.46,164.59) .. controls (565.48,163.29) and (536.49,178.27) .. (568.14,145.27) ;
%Straight Lines [id:da9924534152677085] 
\draw    (181.65,222.57) -- (200.97,241.89) ;
%Straight Lines [id:da2000178310072831] 
\draw    (200.97,241.89) -- (181.65,261.22) ;
%Straight Lines [id:da7086841428118147] 
\draw    (152.66,222.57) -- (181.65,222.57) ;
%Straight Lines [id:da08905298289825603] 
\draw    (152.66,261.22) -- (181.65,261.22) ;
%Straight Lines [id:da030457453998915307] 
\draw    (152.66,222.57) -- (133.34,241.89) ;
%Straight Lines [id:da4384319042969207] 
\draw    (133.34,241.89) -- (152.66,261.22) ;

%Curve Lines [id:da0950397772933278] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (133.34,241.89) .. controls (142.28,239.62) and (156.77,235.27) .. (152.66,222.57) ;
%Curve Lines [id:da6305410605901025] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (152.66,261.22) .. controls (155.32,239.14) and (173.19,235.27) .. (181.65,222.57) ;
%Curve Lines [id:da6490440513448004] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (152.66,261.22) .. controls (183.82,255.08) and (173.19,235.27) .. (181.65,222.57) ;
%Curve Lines [id:da31371561764406786] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (181.65,261.22) .. controls (183.34,256.53) and (178.99,237.21) .. (200.97,241.89) ;
%Straight Lines [id:da29777624916775025] 
\draw    (268.61,222.57) -- (287.93,241.89) ;
%Straight Lines [id:da6462163687546121] 
\draw    (287.93,241.89) -- (268.61,261.22) ;
%Straight Lines [id:da11070394004147843] 
\draw    (239.62,222.57) -- (268.61,222.57) ;
%Straight Lines [id:da7144365384528224] 
\draw    (239.62,261.22) -- (268.61,261.22) ;
%Straight Lines [id:da9394293254233772] 
\draw    (239.62,222.57) -- (220.3,241.89) ;
%Straight Lines [id:da7127979923442227] 
\draw    (220.3,241.89) -- (239.62,261.22) ;

%Curve Lines [id:da8824740238168203] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (220.3,241.89) .. controls (229.23,239.62) and (243.73,235.27) .. (239.62,222.57) ;
%Curve Lines [id:da6508672167823073] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (239.62,261.22) .. controls (242.28,239.14) and (260.15,235.27) .. (268.61,222.57) ;
%Curve Lines [id:da25863850361369023] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (239.62,261.22) .. controls (255.81,247.83) and (264.5,244.45) .. (268.61,261.22) ;
%Curve Lines [id:da2590906205489949] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (268.61,222.57) .. controls (264.5,237.69) and (276.1,242.04) .. (287.93,241.89) ;
%Straight Lines [id:da5058912102005091] 
\draw    (355.57,222.57) -- (374.89,241.89) ;
%Straight Lines [id:da9828197603840263] 
\draw    (374.89,241.89) -- (355.57,261.22) ;
%Straight Lines [id:da6803567205568293] 
\draw    (326.58,222.57) -- (355.57,222.57) ;
%Straight Lines [id:da8778586038583096] 
\draw    (326.58,261.22) -- (355.57,261.22) ;
%Straight Lines [id:da9701192038065816] 
\draw    (326.58,222.57) -- (307.26,241.89) ;
%Straight Lines [id:da3338795069644278] 
\draw    (307.26,241.89) -- (326.58,261.22) ;

%Curve Lines [id:da40944895425020156] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (326.58,261.22) .. controls (329.24,251.7) and (319.09,238.17) .. (307.26,241.89) ;
%Curve Lines [id:da28928666918030777] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (355.57,222.57) .. controls (347.11,234.31) and (331.65,244.45) .. (326.58,222.57) ;
%Curve Lines [id:da9446882992198462] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (374.89,241.89) .. controls (352.91,243.49) and (352.43,242.04) .. (355.57,222.57) ;
%Curve Lines [id:da9409526936865122] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (355.57,261.22) .. controls (344.7,246.38) and (338.9,237.69) .. (326.58,261.22) ;
%Straight Lines [id:da2050620770820446] 
\draw    (442.53,222.57) -- (461.85,241.89) ;
%Straight Lines [id:da9812611837588145] 
\draw    (461.85,241.89) -- (442.53,261.22) ;
%Straight Lines [id:da04326531494385222] 
\draw    (413.54,222.57) -- (442.53,222.57) ;
%Straight Lines [id:da5362752049289676] 
\draw    (413.54,261.22) -- (442.53,261.22) ;
%Straight Lines [id:da5415375274466099] 
\draw    (413.54,222.57) -- (394.22,241.89) ;
%Straight Lines [id:da6993757117909944] 
\draw    (394.22,241.89) -- (413.54,261.22) ;

%Curve Lines [id:da41900519417604554] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (413.54,261.22) .. controls (416.2,251.7) and (406.05,238.17) .. (394.22,241.89) ;
%Curve Lines [id:da09122750865099061] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (442.53,222.57) .. controls (434.07,234.31) and (418.61,244.45) .. (413.54,222.57) ;
%Curve Lines [id:da918019245891984] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (413.54,261.22) .. controls (432.62,239.14) and (436.97,250.25) .. (442.53,222.57) ;
%Curve Lines [id:da6338545522263821] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (461.85,241.89) .. controls (453.4,244.94) and (435.52,233.82) .. (442.53,261.22) ;
%Straight Lines [id:da1128760511874427] 
\draw    (529.49,222.57) -- (548.81,241.89) ;
%Straight Lines [id:da7051414125257058] 
\draw    (548.81,241.89) -- (529.49,261.22) ;
%Straight Lines [id:da9390712194289712] 
\draw    (500.5,222.57) -- (529.49,222.57) ;
%Straight Lines [id:da535287952942544] 
\draw    (500.5,261.22) -- (529.49,261.22) ;
%Straight Lines [id:da489585401597862] 
\draw    (500.5,222.57) -- (481.18,241.89) ;
%Straight Lines [id:da42904133793493715] 
\draw    (481.18,241.89) -- (500.5,261.22) ;

%Curve Lines [id:da31013695890935256] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (500.5,261.22) .. controls (503.16,251.7) and (493.01,238.17) .. (481.18,241.89) ;
%Curve Lines [id:da14337063115707438] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (500.5,261.22) .. controls (501.22,248.8) and (512.82,243) .. (500.5,222.57) ;
%Shape: Tear Drop [id:dp4841287211624734] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (522.25,224.97) .. controls (522.25,224.97) and (522.25,224.97) .. (522.25,224.97) .. controls (522.25,224.97) and (522.25,224.97) .. (522.25,224.97) .. controls (518.25,226.29) and (516.09,230.62) .. (517.42,234.63) .. controls (518.75,238.64) and (523.07,240.82) .. (527.06,239.49) .. controls (531.06,238.17) and (533.22,233.84) .. (531.89,229.83) .. controls (530.43,225.41) and (529.48,223.27) .. (529.06,223.41) .. controls (528.93,222.99) and (526.65,223.5) .. (522.25,224.97) -- cycle ;
%Curve Lines [id:da1234665218644515] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (548.81,241.89) .. controls (535.53,241.07) and (519.1,243) .. (529.49,261.22) ;
%Straight Lines [id:da8914413946904929] 
\draw    (616.45,222.57) -- (635.77,241.89) ;
%Straight Lines [id:da9625105279327273] 
\draw    (635.77,241.89) -- (616.45,261.22) ;
%Straight Lines [id:da6774959594460968] 
\draw    (587.46,222.57) -- (616.45,222.57) ;
%Straight Lines [id:da6081704361020486] 
\draw    (587.46,261.22) -- (616.45,261.22) ;
%Straight Lines [id:da8939676071067464] 
\draw    (587.46,222.57) -- (568.14,241.89) ;
%Straight Lines [id:da13653139658258562] 
\draw    (568.14,241.89) -- (587.46,261.22) ;

%Curve Lines [id:da03333470906417513] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (587.46,261.22) .. controls (590.12,251.7) and (579.97,238.17) .. (568.14,241.89) ;
%Curve Lines [id:da008719105390527782] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (587.46,261.22) .. controls (588.18,248.8) and (599.78,243) .. (587.46,222.57) ;
%Curve Lines [id:da5970866169834301] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (635.77,241.89) .. controls (622.97,238.17) and (612.82,235.76) .. (616.45,222.57) ;
%Curve Lines [id:da5673266704504711] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (616.45,261.22) .. controls (611.37,250.73) and (607.51,237.21) .. (616.45,222.57) ;
%Straight Lines [id:da5744940764069981] 
\draw    (278.27,48.65) -- (191.31,67.97) ;
%Straight Lines [id:da9868615858953114] 
\draw    (345.91,48.65) -- (432.86,67.97) ;
%Straight Lines [id:da8072170769247464] 
\draw    (123.68,116.28) -- (77.3,135.61) ;
%Straight Lines [id:da6280338255491575] 
\draw    (181.65,116.28) -- (200.97,135.61) ;
%Straight Lines [id:da25607778873645604] 
\draw    (500.5,106.62) -- (539.15,135.61) ;
%Straight Lines [id:da05602657009002643] 
\draw    (432.86,106.62) -- (394.22,135.61) ;
%Straight Lines [id:da1599247935980843] 
\draw    (229.96,193.58) -- (249.28,212.91) ;
%Straight Lines [id:da17430294035893001] 
\draw    (181.65,193.58) -- (162.32,212.91) ;
%Straight Lines [id:da20651104333615322] 
\draw    (355.57,193.58) -- (336.24,212.91) ;
%Straight Lines [id:da9537988810021965] 
\draw    (403.88,193.58) -- (423.2,212.91) ;
%Straight Lines [id:da6720643551048591] 
\draw    (529.49,193.58) -- (510.16,212.91) ;
%Straight Lines [id:da3468849663278861] 
\draw    (577.8,193.58) -- (597.12,212.91) ;
%Curve Lines [id:da2209694144841392] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (114.01,96.96) .. controls (128.51,109.92) and (126.96,87.51) .. (141.31,93.2) ;
%Curve Lines [id:da6685178035400849] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (487.63,89.81) .. controls (506.55,105.46) and (505,79.96) .. (518.13,93.2) ;
%Straight Lines [id:da6688263983576377] 
\draw    (48.31,203.24) -- (67.64,222.57) ;
%Straight Lines [id:da32158490151237684] 
\draw    (67.64,222.57) -- (48.31,241.89) ;
%Straight Lines [id:da9762210848321831] 
\draw    (19.32,203.24) -- (48.31,203.24) ;
%Straight Lines [id:da8212242692267628] 
\draw    (19.32,241.89) -- (48.31,241.89) ;
%Straight Lines [id:da8908021225832861] 
\draw    (19.32,203.24) -- (0,222.57) ;
%Straight Lines [id:da4008613008456401] 
\draw    (0,222.57) -- (19.32,241.89) ;

%Curve Lines [id:da6603729927941673] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (0,222.57) .. controls (8.94,220.3) and (23.43,215.95) .. (19.32,203.24) ;
%Shape: Tear Drop [id:dp899999995699412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (17.35,233.91) .. controls (17.35,233.91) and (17.35,233.91) .. (17.35,233.91) .. controls (17.35,233.91) and (17.35,233.91) .. (17.35,233.91) .. controls (16.26,229.5) and (17.92,225.3) .. (21.06,224.53) .. controls (24.19,223.75) and (27.62,226.7) .. (28.71,231.1) .. controls (29.8,235.51) and (28.14,239.71) .. (25,240.49) .. controls (21.22,241.42) and (19.32,241.89) .. (19.32,241.89) .. controls (19.32,241.89) and (18.67,239.23) .. (17.35,233.91) -- cycle ;
%Straight Lines [id:da18286139538142] 
\draw    (106.28,222.57) -- (125.61,241.89) ;
%Straight Lines [id:da9324715365080674] 
\draw    (125.61,241.89) -- (106.28,261.22) ;
%Straight Lines [id:da7366896257474713] 
\draw    (77.3,222.57) -- (106.28,222.57) ;
%Straight Lines [id:da8129456649709867] 
\draw    (77.3,261.22) -- (106.28,261.22) ;
%Straight Lines [id:da9210402403331877] 
\draw    (77.3,222.57) -- (57.97,241.89) ;
%Straight Lines [id:da19324279328475158] 
\draw    (57.97,241.89) -- (77.3,261.22) ;

%Curve Lines [id:da4902098960285386] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (57.97,241.89) .. controls (66.91,239.62) and (81.4,235.27) .. (77.3,222.57) ;
%Shape: Tear Drop [id:dp05700889351690641] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (75.33,253.24) .. controls (75.33,253.24) and (75.33,253.24) .. (75.33,253.24) .. controls (74.24,248.83) and (75.9,244.63) .. (79.03,243.85) .. controls (82.17,243.08) and (85.59,246.02) .. (86.68,250.43) .. controls (87.77,254.84) and (86.11,259.04) .. (82.98,259.81) .. controls (79.19,260.75) and (77.3,261.22) .. (77.3,261.22) .. controls (77.3,261.22) and (76.64,258.56) .. (75.33,253.24) -- cycle ;
%Straight Lines [id:da7440921379516179] 
\draw    (48.31,183.92) -- (34.98,197.83) ;
%Straight Lines [id:da9546021377417571] 
\draw    (77.3,193.58) -- (91.79,215.61) ;
%Shape: Tear Drop [id:dp8094947575422144] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (48.1,211.46) .. controls (48.1,211.46) and (48.1,211.46) .. (48.1,211.46) .. controls (47.98,216) and (45.27,219.61) .. (42.04,219.53) .. controls (38.81,219.45) and (36.29,215.7) .. (36.4,211.16) .. controls (36.52,206.62) and (39.23,203.01) .. (42.46,203.09) .. controls (46.36,203.19) and (48.31,203.24) .. (48.31,203.24) .. controls (48.31,203.24) and (48.24,205.98) .. (48.1,211.46) -- cycle ;
%Curve Lines [id:da893337713125915] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (67.64,222.57) .. controls (59.18,225.61) and (41.31,214.5) .. (48.31,241.89) ;
%Curve Lines [id:da25037605758363646] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (106.28,222.57) .. controls (102.18,237.69) and (113.77,242.04) .. (125.61,241.89) ;
%Curve Lines [id:da5344918901886628] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (106.28,261.22) .. controls (101.21,250.73) and (97.35,237.21) .. (106.28,222.57) ;

% Text Node
\draw (233.34,20.63) node    {$f=x_{1} x_{2} x_{3} x_{\gamma }$};
% Text Node
\draw (234.31,89.23) node    {$x_{2} x_{3} x_{\gamma _{1}} x_{7}$};
% Text Node
\draw (388.9,89.23) node    {$x_{2} x_{3} x_{\gamma _{2}} x_{6}$};
% Text Node
\draw (309.67,87.3) node    {$+$};
% Text Node
\draw (165.71,276.68) node    {$x^{2}_{2} x_{7} x_{8}$};
% Text Node
\draw (253.15,279.57) node    {$x_{2} x_{5} x_{7} x_{9}$};
% Text Node
\draw (340.11,279.57) node    {$x_{4} x_{5} x_{6} x_{9}$};
% Text Node
\draw (427.07,279.57) node    {$x_{2} x_{4} x_{6} x_{8}$};
% Text Node
\draw (610.65,279.57) node    {$x_{1} x_{3} x_{6} x_{9}$};
% Text Node
\draw (121.26,278.61) node    {$f=$};
% Text Node
\draw (203.39,278.61) node    {$+$};
% Text Node
\draw (295.18,278.61) node    {$+$};
% Text Node
\draw (382.14,278.61) node    {$+$};
% Text Node
\draw (570.55,278.61) node    {$+$};
% Text Node
\draw (309.67,121.6) node  [font=\Large]  {$\vdots $};
% Text Node
\draw (103.87,93.09) node    {$\gamma _{1}$};
% Text Node
\draw (524.95,90) node    {$\gamma _{2}$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6852445023083906] 
\draw    (200,198) -- (230,228) ;
\draw [shift={(230,228)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(200,198)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6610634702234386] 
\draw    (230,168) -- (260,198) ;
\draw [shift={(260,198)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(230,168)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da34094244415327024] 
\draw    (230,228) -- (260,198) ;
\draw [shift={(260,198)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(230,228)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da30219711044568665] 
\draw    (200,198) -- (230,168) ;
\draw [shift={(230,168)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(200,198)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9909911407598668] 
\draw    (170,168) -- (200,198) ;
\draw [shift={(200,198)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(170,168)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8385909594838141] 
\draw    (200,138) -- (230,168) ;
\draw [shift={(230,168)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(200,138)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6258098535062928] 
\draw    (200,198) -- (230,168) ;
\draw [shift={(230,168)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(200,198)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da24048653758708327] 
\draw    (170,168) -- (200,138) ;
\draw [shift={(200,138)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(170,168)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08395946072261462] 
\draw    (200,138) -- (230,168) ;
\draw [shift={(230,168)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(200,138)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15203993146182948] 
\draw    (230,108) -- (260,138) ;
\draw [shift={(260,138)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(230,108)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10753609616436188] 
\draw    (230,168) -- (260,138) ;
\draw [shift={(260,138)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(230,168)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5435100450559764] 
\draw    (200,138) -- (230,108) ;
\draw [shift={(230,108)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(200,138)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08113103847159708] 
\draw    (340,198) -- (370,228) ;
\draw [shift={(370,228)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(340,198)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4359786267326895] 
\draw    (370,228) -- (400,198) ;
\draw [shift={(400,198)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(370,228)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07180274999834979] 
\draw    (340,198) -- (370,168) ;
\draw [shift={(370,168)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(340,198)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9776934290231658] 
\draw    (370,168) -- (400,198) ;
\draw [shift={(400,198)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(370,168)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6734382213848527] 
\draw    (370,168) -- (400,198) ;
\draw [shift={(400,198)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(370,168)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7518190558426148] 
\draw    (400,198) -- (430,168) ;
\draw [shift={(430,168)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(400,198)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19764535060960986] 
\draw    (370,168) -- (400,138) ;
\draw [shift={(400,138)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(370,168)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da025497431127082804] 
\draw    (400,138) -- (430,168) ;
\draw [shift={(430,168)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(400,138)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4311354590333767] 
\draw    (310,168) -- (340,198) ;
\draw [shift={(340,198)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(310,168)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5388200563293737] 
\draw    (340,198) -- (370,168) ;
\draw [shift={(370,168)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(340,198)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da35112115661758225] 
\draw    (310,168) -- (340,138) ;
\draw [shift={(340,138)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(310,168)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10288736702515089] 
\draw    (340,138) -- (370,168) ;
\draw [shift={(370,168)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(340,138)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08152377743205164] 
\draw    (340,138) -- (370,168) ;
\draw [shift={(370,168)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(340,138)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8823025770969419] 
\draw    (370,168) -- (400,138) ;
\draw [shift={(400,138)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(370,168)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6356181314760005] 
\draw    (340,138) -- (370,108) ;
\draw [shift={(370,108)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(340,138)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da055194890723521794] 
\draw    (370,108) -- (400,138) ;
\draw [shift={(400,138)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(370,108)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5425085405451628] 
\draw    (370,138) -- (370,168) ;
\draw [shift={(370,168)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(370,138)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6211858125311551] 
\draw    (400,108) -- (400,138) ;
\draw [shift={(400,138)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(400,108)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da11926267408287083] 
\draw    (340,108) -- (340,138) ;
\draw [shift={(340,138)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(340,108)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9628891524471868] 
\draw    (370,78) -- (370,108) ;
\draw [shift={(370,108)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(370,78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2625267330874814] 
\draw    (370,78) -- (400,108) ;
\draw [shift={(400,108)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(370,78)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0310373456248223] 
\draw    (340,108) -- (370,138) ;
\draw [shift={(370,138)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(340,108)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da24356298784497166] 
\draw    (340,108) -- (370,78) ;
\draw [shift={(370,78)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(340,108)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9839875726801743] 
\draw    (370,138) -- (400,108) ;
\draw [shift={(400,108)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(370,138)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da42215446677047064] 
\draw    (510,208) -- (540,248) ;
\draw [shift={(540,248)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(510,208)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da26914743758005755] 
\draw    (550,178) -- (580,218) ;
\draw [shift={(580,218)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(550,178)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7483477282402826] 
\draw    (580,218) -- (540,248) ;
\draw [shift={(540,248)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(580,218)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2825527349810295] 
\draw    (550,178) -- (510,208) ;
\draw [shift={(510,208)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(550,178)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da014704814225834584] 
\draw    (540,208) -- (540,248) ;
\draw [shift={(540,248)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(540,208)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da848182709825819] 
\draw    (510,168) -- (510,208) ;
\draw [shift={(510,208)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(510,168)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da35718324305020377] 
\draw    (550,138) -- (550,178) ;
\draw [shift={(550,178)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(550,138)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6700753265248387] 
\draw    (580,178) -- (580,218) ;
\draw [shift={(580,218)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(580,178)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da03791966149857173] 
\draw    (550,138) -- (510,168) ;
\draw [shift={(510,168)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(550,138)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6265216106025169] 
\draw    (580,178) -- (540,208) ;
\draw [shift={(540,208)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(580,178)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3253435446748767] 
\draw    (510,168) -- (540,208) ;
\draw [shift={(540,208)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(510,168)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7728578702277242] 
\draw    (550,138) -- (580,178) ;
\draw [shift={(580,178)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(550,138)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3509176016335591] 
\draw    (480,168) -- (510,208) ;
\draw [shift={(510,208)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(480,168)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da48936868678232437] 
\draw    (520,138) -- (550,178) ;
\draw [shift={(550,178)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(520,138)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7610623716719958] 
\draw    (550,178) -- (510,208) ;
\draw [shift={(510,208)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(550,178)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7045474107414409] 
\draw    (520,138) -- (480,168) ;
\draw [shift={(480,168)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(520,138)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12082641218059376] 
\draw    (510,168) -- (510,208) ;
\draw [shift={(510,208)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(510,168)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8275092213383701] 
\draw    (480,128) -- (480,168) ;
\draw [shift={(480,168)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(480,128)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da02423283972466872] 
\draw    (520,98) -- (520,138) ;
\draw [shift={(520,138)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(520,98)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2965490361847476] 
\draw    (550,138) -- (550,178) ;
\draw [shift={(550,178)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(550,138)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da46992960086905256] 
\draw    (520,98) -- (480,128) ;
\draw [shift={(480,128)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(520,98)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5388124856552416] 
\draw    (550,138) -- (510,168) ;
\draw [shift={(510,168)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(550,138)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6674937434772044] 
\draw    (480,128) -- (510,168) ;
\draw [shift={(510,168)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(480,128)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da27114956378747923] 
\draw    (520,98) -- (550,138) ;
\draw [shift={(550,138)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(520,98)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8494789148330428] 
\draw    (480,128) -- (510,168) ;
\draw [shift={(510,168)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(480,128)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da336064389176187] 
\draw    (520,98) -- (550,138) ;
\draw [shift={(550,138)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(520,98)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da26263937925104] 
\draw    (550,138) -- (510,168) ;
\draw [shift={(510,168)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(550,138)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09023773771671828] 
\draw    (520,98) -- (480,128) ;
\draw [shift={(480,128)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(520,98)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7679229456465795] 
\draw    (510,128) -- (510,168) ;
\draw [shift={(510,168)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(510,128)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9191768433666896] 
\draw    (480,88) -- (480,128) ;
\draw [shift={(480,128)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(480,88)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da45113162540109086] 
\draw    (520,58) -- (520,98) ;
\draw [shift={(520,98)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(520,58)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8551457239535145] 
\draw    (550,98) -- (550,138) ;
\draw [shift={(550,138)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(550,98)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5588321865516017] 
\draw    (520,58) -- (480,88) ;
\draw [shift={(480,88)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(520,58)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da009456198456793796] 
\draw    (550,98) -- (510,128) ;
\draw [shift={(510,128)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(550,98)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13259359290163553] 
\draw    (480,88) -- (510,128) ;
\draw [shift={(510,128)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(480,88)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da975195509491467] 
\draw    (520,58) -- (550,98) ;
\draw [shift={(550,98)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(520,58)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7453107351392225] 
\draw    (520,98) -- (550,138) ;
\draw [shift={(550,138)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(520,98)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da00008007474740789888] 
\draw    (560,68) -- (590,108) ;
\draw [shift={(590,108)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(560,68)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da289438600101525] 
\draw    (590,108) -- (550,138) ;
\draw [shift={(550,138)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(590,108)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6970983708319409] 
\draw    (560,68) -- (520,98) ;
\draw [shift={(520,98)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(560,68)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da35315211211489306] 
\draw    (550,98) -- (550,138) ;
\draw [shift={(550,138)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(550,98)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da37925273601267206] 
\draw    (520,58) -- (520,98) ;
\draw [shift={(520,98)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(520,58)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da801879401423222] 
\draw    (560,28) -- (560,68) ;
\draw [shift={(560,68)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(560,28)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7747500436508985] 
\draw    (590,68) -- (590,108) ;
\draw [shift={(590,108)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(590,68)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19903877093340538] 
\draw    (560,28) -- (520,58) ;
\draw [shift={(520,58)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(560,28)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8935260847727793] 
\draw    (590,68) -- (550,98) ;
\draw [shift={(550,98)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(590,68)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6075706844053443] 
\draw    (520,58) -- (550,98) ;
\draw [shift={(550,98)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(520,58)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6430237124057832] 
\draw    (560,28) -- (590,68) ;
\draw [shift={(590,68)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(560,28)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da36469310096636187] 
\draw    (590,108) -- (620,148) ;
\draw [shift={(620,148)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(590,108)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2242191585266078] 
\draw    (620,148) -- (580,178) ;
\draw [shift={(580,178)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(620,148)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7701203703319979] 
\draw    (90,198) -- (90,228) ;
\draw [shift={(90,228)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(90,198)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5657478202827793] 
\draw    (60,168) -- (90,198) ;
\draw [shift={(90,198)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(60,168)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da02468193484647685] 
\draw    (60,168) -- (90,198) ;
\draw [shift={(90,198)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(60,168)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09604594627444007] 
\draw    (90,138) -- (120,168) ;
\draw [shift={(120,168)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(90,138)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5665002538623851] 
\draw    (90,198) -- (120,168) ;
\draw [shift={(120,168)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(90,198)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8085350130790865] 
\draw    (60,168) -- (90,138) ;
\draw [shift={(90,138)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(60,168)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (229.5,249) node    {$\Gamma _{4}$};
% Text Node
\draw (369.5,249) node    {$\Gamma _{5}$};
% Text Node
\draw (520.5,247) node    {$\Gamma _{6}$};
% Text Node
\draw (89.5,249) node    {$\Gamma _{3}$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,622); %set diagram left start at 0, and has height of 622

%Straight Lines [id:da34158597188412365] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (145.56,408.89) -- (145.56,444.44) ;
%Straight Lines [id:da05937764519916433] 
\draw    (145.56,408.89) -- (181.11,408.89) ;
%Straight Lines [id:da723875627414087] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (181.11,408.89) -- (181.11,444.44) ;
%Straight Lines [id:da726197130783272] 
\draw    (145.56,444.44) -- (181.11,444.44) ;
%Straight Lines [id:da38114707228167344] 
\draw    (145.56,373.33) -- (145.56,408.89) ;
%Straight Lines [id:da10527059554030038] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (145.56,373.33) -- (181.11,373.33) ;
%Straight Lines [id:da07229988737499671] 
\draw    (181.11,373.33) -- (181.11,408.89) ;
%Straight Lines [id:da6363833745039942] 
\draw    (145.56,444.44) -- (145.56,480) ;
%Straight Lines [id:da4131033242033493] 
\draw    (181.11,444.44) -- (181.11,480) ;
%Straight Lines [id:da47312935544370327] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (145.56,480) -- (181.11,480) ;
%Straight Lines [id:da5420666458572581] 
\draw    (145.56,266.67) -- (145.56,302.22) ;
%Straight Lines [id:da01886629642094162] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (145.56,266.67) -- (181.11,266.67) ;
%Straight Lines [id:da2804687963143824] 
\draw    (181.11,266.67) -- (181.11,302.22) ;
%Straight Lines [id:da43827941416307326] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (145.56,302.22) -- (181.11,302.22) ;
%Straight Lines [id:da34970419782977147] 
\draw    (145.56,231.11) -- (145.56,266.67) ;
%Straight Lines [id:da5073357557052383] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (145.56,231.11) -- (181.11,231.11) ;
%Straight Lines [id:da013522309318806158] 
\draw    (181.11,231.11) -- (181.11,266.67) ;
%Straight Lines [id:da1372324981331956] 
\draw    (145.56,302.22) -- (145.56,337.78) ;
%Straight Lines [id:da20067430428922206] 
\draw    (181.11,302.22) -- (181.11,337.78) ;
%Straight Lines [id:da25063387320425035] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (145.56,337.78) -- (181.11,337.78) ;
%Straight Lines [id:da9625824117631092] 
\draw    (234.44,186.67) -- (234.44,222.22) ;
%Straight Lines [id:da08254428365674427] 
\draw    (234.44,186.67) -- (270,186.67) ;
%Straight Lines [id:da6189224111068445] 
\draw    (270,186.67) -- (270,222.22) ;
%Straight Lines [id:da6776619135255861] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (234.44,222.22) -- (270,222.22) ;
%Straight Lines [id:da05569055550466384] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (234.44,151.11) -- (234.44,186.67) ;
%Straight Lines [id:da24488921349190607] 
\draw    (234.44,151.11) -- (270,151.11) ;
%Straight Lines [id:da436484500441747] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (270,151.11) -- (270,186.67) ;
%Straight Lines [id:da44575156414171135] 
\draw    (234.44,222.22) -- (234.44,257.78) ;
%Straight Lines [id:da5815718813107589] 
\draw    (270,222.22) -- (270,257.78) ;
%Straight Lines [id:da4158536850158261] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (234.44,257.78) -- (270,257.78) ;
%Straight Lines [id:da08093546804746077] 
\draw    (56.67,186.67) -- (56.67,222.22) ;
%Straight Lines [id:da26418641089693873] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (56.67,186.67) -- (92.22,186.67) ;
%Straight Lines [id:da19801490272339328] 
\draw    (92.22,186.67) -- (92.22,222.22) ;
%Straight Lines [id:da9875770275271176] 
\draw    (56.67,222.22) -- (92.22,222.22) ;
%Straight Lines [id:da176728116054911] 
\draw    (56.67,151.11) -- (56.67,186.67) ;
%Straight Lines [id:da20084188996022956] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (56.67,151.11) -- (92.22,151.11) ;
%Straight Lines [id:da6489423180269704] 
\draw    (92.22,151.11) -- (92.22,186.67) ;
%Straight Lines [id:da23080488218152606] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (56.67,222.22) -- (56.67,257.78) ;
%Straight Lines [id:da04475004517713588] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (92.22,222.22) -- (92.22,257.78) ;
%Straight Lines [id:da8017199027219826] 
\draw    (56.67,257.78) -- (92.22,257.78) ;
%Straight Lines [id:da20445429632354806] 
\draw    (145.56,115.56) -- (145.56,151.11) ;
%Straight Lines [id:da40193612853121574] 
\draw    (145.56,115.56) -- (181.11,115.56) ;
%Straight Lines [id:da6487785524880425] 
\draw    (181.11,115.56) -- (181.11,151.11) ;
%Straight Lines [id:da14650474742328812] 
\draw    (145.56,151.11) -- (181.11,151.11) ;
%Straight Lines [id:da6168497942827844] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (145.56,80) -- (145.56,115.56) ;
%Straight Lines [id:da2527296509837531] 
\draw    (145.56,80) -- (181.11,80) ;
%Straight Lines [id:da6532357308918186] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (181.11,80) -- (181.11,115.56) ;
%Straight Lines [id:da053238143289314754] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (145.56,151.11) -- (145.56,186.67) ;
%Straight Lines [id:da19432218146581692] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (181.11,151.11) -- (181.11,186.67) ;
%Straight Lines [id:da7631304260622123] 
\draw    (145.56,186.67) -- (181.11,186.67) ;
%Straight Lines [id:da09137235839408397] 
\draw    (163.33,346.67) -- (163.33,364.44) ;
%Straight Lines [id:da21158622301714947] 
\draw    (101.11,231.11) -- (136.67,284.44) ;
%Straight Lines [id:da14585960102283946] 
\draw    (190,284.44) -- (225.56,231.11) ;
%Straight Lines [id:da11256099477265291] 
\draw    (101.11,186.67) -- (136.67,133.33) ;
%Straight Lines [id:da5135161555119057] 
\draw    (190,133.33) -- (225.56,186.67) ;
%Straight Lines [id:da43674325833087657] 
\draw    (425.44,401.88) -- (450.56,376.75) ;
%Straight Lines [id:da3710330327211133] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (450.56,427) -- (425.44,401.88) ;
%Straight Lines [id:da3452505363678493] 
\draw    (500.81,427) -- (450.56,427) ;
%Straight Lines [id:da4747951622457274] 
\draw    (500.81,376.75) -- (450.56,376.75) ;
%Straight Lines [id:da3743371359212533] 
\draw    (500.81,427) -- (525.94,401.88) ;
%Straight Lines [id:da39982929826424907] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (525.94,401.88) -- (500.81,376.75) ;
%Straight Lines [id:da5251737534971272] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (450.56,427) -- (450.56,376.75) ;
%Straight Lines [id:da7669323852735594] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (500.81,427) -- (500.81,376.75) ;
%Straight Lines [id:da020091685933924408] 
\draw    (450.56,427) -- (500.81,376.75) ;
%Straight Lines [id:da23229801376616543] 
\draw    (475.69,364.19) -- (475.69,339.06) ;
%Straight Lines [id:da16138876556125892] 
\draw    (525.94,276.25) -- (563.63,263.69) ;
%Straight Lines [id:da578961434806841] 
\draw    (387.75,188.31) -- (425.44,175.75) ;
%Straight Lines [id:da15770358835478215] 
\draw    (525.94,175.75) -- (563.63,188.31) ;
%Straight Lines [id:da2434477220437763] 
\draw    (387.75,263.69) -- (425.44,276.25) ;
%Shape: Circle [id:dp8567403319148832] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (443.31,387.37) .. controls (443.31,385.92) and (444.49,384.74) .. (445.95,384.74) .. controls (447.41,384.74) and (448.59,385.92) .. (448.59,387.37) .. controls (448.59,388.83) and (447.41,390.01) .. (445.95,390.01) .. controls (444.49,390.01) and (443.31,388.83) .. (443.31,387.37) -- cycle ;
%Shape: Ellipse [id:dp3776779797302732] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (487.1,381.27) .. controls (487.1,379.82) and (488.28,378.63) .. (489.74,378.63) .. controls (491.2,378.63) and (492.38,379.82) .. (492.38,381.27) .. controls (492.38,382.73) and (491.2,383.91) .. (489.74,383.91) .. controls (488.28,383.91) and (487.1,382.73) .. (487.1,381.27) -- cycle ;
%Shape: Circle [id:dp18126101307932418] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (459.1,422.19) .. controls (459.1,420.73) and (460.29,419.55) .. (461.74,419.55) .. controls (463.2,419.55) and (464.38,420.73) .. (464.38,422.19) .. controls (464.38,423.65) and (463.2,424.83) .. (461.74,424.83) .. controls (460.29,424.83) and (459.1,423.65) .. (459.1,422.19) -- cycle ;
%Shape: Ellipse [id:dp3201931860250471] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (502.54,415.73) .. controls (502.54,414.27) and (503.72,413.09) .. (505.17,413.09) .. controls (506.63,413.09) and (507.81,414.27) .. (507.81,415.73) .. controls (507.81,417.19) and (506.63,418.37) .. (505.17,418.37) .. controls (503.72,418.37) and (502.54,417.19) .. (502.54,415.73) -- cycle ;
%Straight Lines [id:da7205883003325031] 
\draw    (425.44,301.38) -- (450.56,276.25) ;
%Straight Lines [id:da19906018462956543] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (450.56,326.5) -- (425.44,301.38) ;
%Straight Lines [id:da20794340954739732] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (500.81,326.5) -- (450.56,326.5) ;
%Straight Lines [id:da9361529240448543] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (500.81,276.25) -- (450.56,276.25) ;
%Straight Lines [id:da9704885616678438] 
\draw    (500.81,326.5) -- (525.94,301.38) ;
%Straight Lines [id:da06735030612240989] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (525.94,301.38) -- (500.81,276.25) ;
%Straight Lines [id:da5191795144431302] 
\draw    (450.56,326.5) -- (450.56,276.25) ;
%Straight Lines [id:da9663211566907282] 
\draw    (500.81,326.5) -- (500.81,276.25) ;
%Straight Lines [id:da09562151690396936] 
\draw    (450.56,326.5) -- (500.81,276.25) ;
%Shape: Circle [id:dp8722416387485763] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (443.31,286.87) .. controls (443.31,285.42) and (444.49,284.24) .. (445.95,284.24) .. controls (447.41,284.24) and (448.59,285.42) .. (448.59,286.87) .. controls (448.59,288.33) and (447.41,289.51) .. (445.95,289.51) .. controls (444.49,289.51) and (443.31,288.33) .. (443.31,286.87) -- cycle ;
%Shape: Circle [id:dp5189109164760424] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (452.13,315.38) .. controls (452.13,313.93) and (453.31,312.74) .. (454.77,312.74) .. controls (456.23,312.74) and (457.41,313.93) .. (457.41,315.38) .. controls (457.41,316.84) and (456.23,318.02) .. (454.77,318.02) .. controls (453.31,318.02) and (452.13,316.84) .. (452.13,315.38) -- cycle ;
%Shape: Circle [id:dp418853305581645] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (493.97,286.83) .. controls (493.97,285.37) and (495.15,284.19) .. (496.6,284.19) .. controls (498.06,284.19) and (499.24,285.37) .. (499.24,286.83) .. controls (499.24,288.29) and (498.06,289.47) .. (496.6,289.47) .. controls (495.15,289.47) and (493.97,288.29) .. (493.97,286.83) -- cycle ;
%Shape: Ellipse [id:dp9505688085749653] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (502.54,315.23) .. controls (502.54,313.77) and (503.72,312.59) .. (505.17,312.59) .. controls (506.63,312.59) and (507.81,313.77) .. (507.81,315.23) .. controls (507.81,316.69) and (506.63,317.87) .. (505.17,317.87) .. controls (503.72,317.87) and (502.54,316.69) .. (502.54,315.23) -- cycle ;
%Straight Lines [id:da7446412028530183] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (324.94,226) -- (350.06,200.88) ;
%Straight Lines [id:da5568399147407286] 
\draw    (350.06,251.13) -- (324.94,226) ;
%Straight Lines [id:da43641440550893584] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (400.31,251.13) -- (350.06,251.13) ;
%Straight Lines [id:da7244843655542683] 
\draw    (400.31,200.88) -- (350.06,200.88) ;
%Straight Lines [id:da45232768590494765] 
\draw    (400.31,251.13) -- (425.44,226) ;
%Straight Lines [id:da9317153860919443] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (425.44,226) -- (400.31,200.88) ;
%Straight Lines [id:da5100649743627175] 
\draw    (350.06,251.13) -- (350.06,200.88) ;
%Straight Lines [id:da5628863554704795] 
\draw    (400.31,251.13) -- (400.31,200.88) ;
%Straight Lines [id:da519288252331233] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (350.06,251.13) -- (400.31,200.88) ;
%Shape: Circle [id:dp3743534438488614] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (342.81,240.21) .. controls (342.81,238.76) and (343.99,237.58) .. (345.45,237.58) .. controls (346.91,237.58) and (348.09,238.76) .. (348.09,240.21) .. controls (348.09,241.67) and (346.91,242.85) .. (345.45,242.85) .. controls (343.99,242.85) and (342.81,241.67) .. (342.81,240.21) -- cycle ;
%Shape: Ellipse [id:dp9446730813720479] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (352.35,205.55) .. controls (352.35,204.09) and (353.53,202.91) .. (354.99,202.91) .. controls (356.45,202.91) and (357.63,204.09) .. (357.63,205.55) .. controls (357.63,207.01) and (356.45,208.19) .. (354.99,208.19) .. controls (353.53,208.19) and (352.35,207.01) .. (352.35,205.55) -- cycle ;
%Shape: Circle [id:dp16180402385375414] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (393.47,211.45) .. controls (393.47,210) and (394.65,208.82) .. (396.1,208.82) .. controls (397.56,208.82) and (398.74,210) .. (398.74,211.45) .. controls (398.74,212.91) and (397.56,214.09) .. (396.1,214.09) .. controls (394.65,214.09) and (393.47,212.91) .. (393.47,211.45) -- cycle ;
%Shape: Ellipse [id:dp21827136695566773] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (402.04,239.85) .. controls (402.04,238.4) and (403.22,237.22) .. (404.67,237.22) .. controls (406.13,237.22) and (407.31,238.4) .. (407.31,239.85) .. controls (407.31,241.31) and (406.13,242.49) .. (404.67,242.49) .. controls (403.22,242.49) and (402.04,241.31) .. (402.04,239.85) -- cycle ;
%Straight Lines [id:da8471810549590946] 
\draw    (525.94,226) -- (551.06,200.88) ;
%Straight Lines [id:da30242247992193416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (551.06,251.13) -- (525.94,226) ;
%Straight Lines [id:da9302923063164379] 
\draw    (601.31,251.13) -- (551.06,251.13) ;
%Straight Lines [id:da47097001777184455] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (601.31,200.88) -- (551.06,200.88) ;
%Straight Lines [id:da27601287519487716] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (601.31,251.13) -- (626.44,226) ;
%Straight Lines [id:da5336824313977533] 
\draw    (626.44,226) -- (601.31,200.88) ;
%Straight Lines [id:da8670772406313731] 
\draw    (551.06,251.13) -- (551.06,200.88) ;
%Straight Lines [id:da8107326752136215] 
\draw    (601.31,251.13) -- (601.31,200.88) ;
%Straight Lines [id:da14024391098772404] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (551.06,251.13) -- (601.31,200.88) ;
%Shape: Circle [id:dp042315232913940015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (543.81,211.5) .. controls (543.81,210.04) and (544.99,208.86) .. (546.45,208.86) .. controls (547.91,208.86) and (549.09,210.04) .. (549.09,211.5) .. controls (549.09,212.96) and (547.91,214.14) .. (546.45,214.14) .. controls (544.99,214.14) and (543.81,212.96) .. (543.81,211.5) -- cycle ;
%Shape: Circle [id:dp8684351404153492] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (552.63,240.01) .. controls (552.63,238.55) and (553.81,237.37) .. (555.27,237.37) .. controls (556.73,237.37) and (557.91,238.55) .. (557.91,240.01) .. controls (557.91,241.46) and (556.73,242.65) .. (555.27,242.65) .. controls (553.81,242.65) and (552.63,241.46) .. (552.63,240.01) -- cycle ;
%Shape: Ellipse [id:dp19678710721951798] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (594.47,246.27) .. controls (594.47,244.81) and (595.65,243.63) .. (597.1,243.63) .. controls (598.56,243.63) and (599.74,244.81) .. (599.74,246.27) .. controls (599.74,247.73) and (598.56,248.91) .. (597.1,248.91) .. controls (595.65,248.91) and (594.47,247.73) .. (594.47,246.27) -- cycle ;
%Shape: Ellipse [id:dp534100817770671] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (603.04,211.14) .. controls (603.04,209.68) and (604.22,208.5) .. (605.67,208.5) .. controls (607.13,208.5) and (608.31,209.68) .. (608.31,211.14) .. controls (608.31,212.6) and (607.13,213.78) .. (605.67,213.78) .. controls (604.22,213.78) and (603.04,212.6) .. (603.04,211.14) -- cycle ;
%Straight Lines [id:da11677559057564935] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (425.44,150.63) -- (450.56,125.5) ;
%Straight Lines [id:da0644510412244168] 
\draw    (450.56,175.75) -- (425.44,150.63) ;
%Straight Lines [id:da6331545931983684] 
\draw    (500.81,175.75) -- (450.56,175.75) ;
%Straight Lines [id:da49053595214022616] 
\draw    (500.81,125.5) -- (450.56,125.5) ;
%Straight Lines [id:da28030998645341865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (500.81,175.75) -- (525.94,150.63) ;
%Straight Lines [id:da08262421910950324] 
\draw    (525.94,150.63) -- (500.81,125.5) ;
%Straight Lines [id:da2698140255926673] 
\draw    (450.56,175.75) -- (450.56,125.5) ;
%Straight Lines [id:da37452388546933246] 
\draw    (500.81,175.75) -- (500.81,125.5) ;
%Straight Lines [id:da5579099152844722] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (450.56,175.75) -- (500.81,125.5) ;
%Shape: Ellipse [id:dp37371606314321015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (443.31,164.84) .. controls (443.31,163.38) and (444.49,162.2) .. (445.95,162.2) .. controls (447.41,162.2) and (448.59,163.38) .. (448.59,164.84) .. controls (448.59,166.3) and (447.41,167.48) .. (445.95,167.48) .. controls (444.49,167.48) and (443.31,166.3) .. (443.31,164.84) -- cycle ;
%Shape: Ellipse [id:dp5239710022477353] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (452.85,130.18) .. controls (452.85,128.72) and (454.03,127.54) .. (455.49,127.54) .. controls (456.95,127.54) and (458.13,128.72) .. (458.13,130.18) .. controls (458.13,131.63) and (456.95,132.81) .. (455.49,132.81) .. controls (454.03,132.81) and (452.85,131.63) .. (452.85,130.18) -- cycle ;
%Shape: Ellipse [id:dp6166448911339006] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (493.55,171.41) .. controls (493.55,169.95) and (494.74,168.77) .. (496.19,168.77) .. controls (497.65,168.77) and (498.83,169.95) .. (498.83,171.41) .. controls (498.83,172.87) and (497.65,174.05) .. (496.19,174.05) .. controls (494.74,174.05) and (493.55,172.87) .. (493.55,171.41) -- cycle ;
%Shape: Ellipse [id:dp8705235445598478] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (502.54,135.73) .. controls (502.54,134.27) and (503.72,133.09) .. (505.17,133.09) .. controls (506.63,133.09) and (507.81,134.27) .. (507.81,135.73) .. controls (507.81,137.18) and (506.63,138.36) .. (505.17,138.36) .. controls (503.72,138.36) and (502.54,137.18) .. (502.54,135.73) -- cycle ;
%Straight Lines [id:da5974818721659958] 
\draw    (145.56,444.44) -- (181.11,480) ;
%Straight Lines [id:da11171061448846231] 
\draw    (145.56,408.89) -- (181.11,444.44) ;
%Straight Lines [id:da18612282916226341] 
\draw    (145.56,373.33) -- (181.11,408.89) ;
%Straight Lines [id:da7832842878627706] 
\draw    (145.56,302.22) -- (181.11,337.78) ;
%Straight Lines [id:da7073171215229697] 
\draw    (145.56,266.67) -- (181.11,302.22) ;
%Straight Lines [id:da4391030848598001] 
\draw    (145.56,231.11) -- (181.11,266.67) ;
%Straight Lines [id:da018063507767983822] 
\draw    (56.67,222.22) -- (92.22,257.78) ;
%Straight Lines [id:da32060985926855023] 
\draw    (56.67,186.67) -- (92.22,222.22) ;
%Straight Lines [id:da6939893818190372] 
\draw    (56.67,151.11) -- (92.22,186.67) ;
%Straight Lines [id:da34026990586697536] 
\draw    (234.44,222.22) -- (270,257.78) ;
%Straight Lines [id:da10952302591236096] 
\draw    (234.44,186.67) -- (270,222.22) ;
%Straight Lines [id:da5231893291997194] 
\draw    (234.44,151.11) -- (270,186.67) ;
%Straight Lines [id:da4407067698261251] 
\draw    (145.56,151.11) -- (181.11,186.67) ;
%Straight Lines [id:da8000211125510652] 
\draw    (145.56,115.56) -- (181.11,151.11) ;
%Straight Lines [id:da42581108920259503] 
\draw    (145.56,80) -- (181.11,115.56) ;
%Shape: Circle [id:dp8401998795588037] 
\draw   (172,468.83) .. controls (172,466.35) and (174.01,464.33) .. (176.5,464.33) .. controls (178.99,464.33) and (181,466.35) .. (181,468.83) .. controls (181,471.32) and (178.99,473.33) .. (176.5,473.33) .. controls (174.01,473.33) and (172,471.32) .. (172,468.83) -- cycle ;
%Shape: Circle [id:dp6735751984887539] 
\draw   (145.67,420.5) .. controls (145.67,418.01) and (147.68,416) .. (150.17,416) .. controls (152.65,416) and (154.67,418.01) .. (154.67,420.5) .. controls (154.67,422.99) and (152.65,425) .. (150.17,425) .. controls (147.68,425) and (145.67,422.99) .. (145.67,420.5) -- cycle ;
%Shape: Circle [id:dp8438298329833944] 
\draw   (171.67,433.5) .. controls (171.67,431.01) and (173.68,429) .. (176.17,429) .. controls (178.65,429) and (180.67,431.01) .. (180.67,433.5) .. controls (180.67,435.99) and (178.65,438) .. (176.17,438) .. controls (173.68,438) and (171.67,435.99) .. (171.67,433.5) -- cycle ;
%Shape: Circle [id:dp37340558618814534] 
\draw   (145.67,384.83) .. controls (145.67,382.35) and (147.68,380.33) .. (150.17,380.33) .. controls (152.65,380.33) and (154.67,382.35) .. (154.67,384.83) .. controls (154.67,387.32) and (152.65,389.33) .. (150.17,389.33) .. controls (147.68,389.33) and (145.67,387.32) .. (145.67,384.83) -- cycle ;
%Shape: Circle [id:dp24663979402869596] 
\draw   (171.67,326.83) .. controls (171.67,324.35) and (173.68,322.33) .. (176.17,322.33) .. controls (178.65,322.33) and (180.67,324.35) .. (180.67,326.83) .. controls (180.67,329.32) and (178.65,331.33) .. (176.17,331.33) .. controls (173.68,331.33) and (171.67,329.32) .. (171.67,326.83) -- cycle ;
%Shape: Circle [id:dp5730892890071697] 
\draw   (145.33,277.5) .. controls (145.33,275.01) and (147.35,273) .. (149.83,273) .. controls (152.32,273) and (154.33,275.01) .. (154.33,277.5) .. controls (154.33,279.99) and (152.32,282) .. (149.83,282) .. controls (147.35,282) and (145.33,279.99) .. (145.33,277.5) -- cycle ;
%Shape: Circle [id:dp6070727366013338] 
\draw   (172.33,291.5) .. controls (172.33,289.01) and (174.35,287) .. (176.83,287) .. controls (179.32,287) and (181.33,289.01) .. (181.33,291.5) .. controls (181.33,293.99) and (179.32,296) .. (176.83,296) .. controls (174.35,296) and (172.33,293.99) .. (172.33,291.5) -- cycle ;
%Shape: Circle [id:dp02947247696171784] 
\draw   (145.33,242.83) .. controls (145.33,240.35) and (147.35,238.33) .. (149.83,238.33) .. controls (152.32,238.33) and (154.33,240.35) .. (154.33,242.83) .. controls (154.33,245.32) and (152.32,247.33) .. (149.83,247.33) .. controls (147.35,247.33) and (145.33,245.32) .. (145.33,242.83) -- cycle ;
%Shape: Circle [id:dp026301639966013424] 
\draw   (260.33,246.17) .. controls (260.33,243.68) and (262.35,241.67) .. (264.83,241.67) .. controls (267.32,241.67) and (269.33,243.68) .. (269.33,246.17) .. controls (269.33,248.65) and (267.32,250.67) .. (264.83,250.67) .. controls (262.35,250.67) and (260.33,248.65) .. (260.33,246.17) -- cycle ;
%Shape: Circle [id:dp45324006992162413] 
\draw   (234,196.83) .. controls (234,194.35) and (236.01,192.33) .. (238.5,192.33) .. controls (240.99,192.33) and (243,194.35) .. (243,196.83) .. controls (243,199.32) and (240.99,201.33) .. (238.5,201.33) .. controls (236.01,201.33) and (234,199.32) .. (234,196.83) -- cycle ;
%Shape: Circle [id:dp5947823426679428] 
\draw   (261,210.83) .. controls (261,208.35) and (263.01,206.33) .. (265.5,206.33) .. controls (267.99,206.33) and (270,208.35) .. (270,210.83) .. controls (270,213.32) and (267.99,215.33) .. (265.5,215.33) .. controls (263.01,215.33) and (261,213.32) .. (261,210.83) -- cycle ;
%Shape: Circle [id:dp8052054803805013] 
\draw   (234,162.17) .. controls (234,159.68) and (236.01,157.67) .. (238.5,157.67) .. controls (240.99,157.67) and (243,159.68) .. (243,162.17) .. controls (243,164.65) and (240.99,166.67) .. (238.5,166.67) .. controls (236.01,166.67) and (234,164.65) .. (234,162.17) -- cycle ;
%Shape: Circle [id:dp08487629249320738] 
\draw   (82.67,245.83) .. controls (82.67,243.35) and (84.68,241.33) .. (87.17,241.33) .. controls (89.65,241.33) and (91.67,243.35) .. (91.67,245.83) .. controls (91.67,248.32) and (89.65,250.33) .. (87.17,250.33) .. controls (84.68,250.33) and (82.67,248.32) .. (82.67,245.83) -- cycle ;
%Shape: Circle [id:dp3901644217764535] 
\draw   (57.33,198.5) .. controls (57.33,196.01) and (59.35,194) .. (61.83,194) .. controls (64.32,194) and (66.33,196.01) .. (66.33,198.5) .. controls (66.33,200.99) and (64.32,203) .. (61.83,203) .. controls (59.35,203) and (57.33,200.99) .. (57.33,198.5) -- cycle ;
%Shape: Circle [id:dp7809540860889927] 
\draw   (83.33,211.5) .. controls (83.33,209.01) and (85.35,207) .. (87.83,207) .. controls (90.32,207) and (92.33,209.01) .. (92.33,211.5) .. controls (92.33,213.99) and (90.32,216) .. (87.83,216) .. controls (85.35,216) and (83.33,213.99) .. (83.33,211.5) -- cycle ;
%Shape: Circle [id:dp40161463751643156] 
\draw   (57.33,162.83) .. controls (57.33,160.35) and (59.35,158.33) .. (61.83,158.33) .. controls (64.32,158.33) and (66.33,160.35) .. (66.33,162.83) .. controls (66.33,165.32) and (64.32,167.33) .. (61.83,167.33) .. controls (59.35,167.33) and (57.33,165.32) .. (57.33,162.83) -- cycle ;
%Shape: Circle [id:dp3410079464898532] 
\draw   (171,174.17) .. controls (171,171.68) and (173.01,169.67) .. (175.5,169.67) .. controls (177.99,169.67) and (180,171.68) .. (180,174.17) .. controls (180,176.65) and (177.99,178.67) .. (175.5,178.67) .. controls (173.01,178.67) and (171,176.65) .. (171,174.17) -- cycle ;
%Shape: Circle [id:dp9621376447257308] 
\draw   (145.67,126.83) .. controls (145.67,124.35) and (147.68,122.33) .. (150.17,122.33) .. controls (152.65,122.33) and (154.67,124.35) .. (154.67,126.83) .. controls (154.67,129.32) and (152.65,131.33) .. (150.17,131.33) .. controls (147.68,131.33) and (145.67,129.32) .. (145.67,126.83) -- cycle ;
%Shape: Circle [id:dp7033772566686911] 
\draw   (171.67,139.83) .. controls (171.67,137.35) and (173.68,135.33) .. (176.17,135.33) .. controls (178.65,135.33) and (180.67,137.35) .. (180.67,139.83) .. controls (180.67,142.32) and (178.65,144.33) .. (176.17,144.33) .. controls (173.68,144.33) and (171.67,142.32) .. (171.67,139.83) -- cycle ;
%Shape: Circle [id:dp05584136214304625] 
\draw   (145.67,91.17) .. controls (145.67,88.68) and (147.68,86.67) .. (150.17,86.67) .. controls (152.65,86.67) and (154.67,88.68) .. (154.67,91.17) .. controls (154.67,93.65) and (152.65,95.67) .. (150.17,95.67) .. controls (147.68,95.67) and (145.67,93.65) .. (145.67,91.17) -- cycle ;
%Shape: Circle [id:dp31850186183649454] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (147.28,277.5) .. controls (147.28,276.09) and (148.42,274.94) .. (149.83,274.94) .. controls (151.24,274.94) and (152.39,276.09) .. (152.39,277.5) .. controls (152.39,278.91) and (151.24,280.06) .. (149.83,280.06) .. controls (148.42,280.06) and (147.28,278.91) .. (147.28,277.5) -- cycle ;
%Shape: Circle [id:dp5545342035491707] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (153.33,412.89) .. controls (153.33,411.48) and (154.48,410.33) .. (155.89,410.33) .. controls (157.3,410.33) and (158.44,411.48) .. (158.44,412.89) .. controls (158.44,414.3) and (157.3,415.44) .. (155.89,415.44) .. controls (154.48,415.44) and (153.33,414.3) .. (153.33,412.89) -- cycle ;
%Shape: Circle [id:dp3287996327296989] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (167.94,440.44) .. controls (167.94,439.03) and (169.09,437.89) .. (170.5,437.89) .. controls (171.91,437.89) and (173.06,439.03) .. (173.06,440.44) .. controls (173.06,441.86) and (171.91,443) .. (170.5,443) .. controls (169.09,443) and (167.94,441.86) .. (167.94,440.44) -- cycle ;
%Shape: Circle [id:dp2648529875391612] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (146.67,453.56) .. controls (146.67,452.14) and (147.81,451) .. (149.22,451) .. controls (150.63,451) and (151.78,452.14) .. (151.78,453.56) .. controls (151.78,454.97) and (150.63,456.11) .. (149.22,456.11) .. controls (147.81,456.11) and (146.67,454.97) .. (146.67,453.56) -- cycle ;
%Shape: Circle [id:dp29603064772889454] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (174.89,398.5) .. controls (174.89,397.09) and (176.03,395.94) .. (177.44,395.94) .. controls (178.86,395.94) and (180,397.09) .. (180,398.5) .. controls (180,399.91) and (178.86,401.06) .. (177.44,401.06) .. controls (176.03,401.06) and (174.89,399.91) .. (174.89,398.5) -- cycle ;
%Shape: Circle [id:dp5454768554205032] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (173.61,326.83) .. controls (173.61,325.42) and (174.76,324.28) .. (176.17,324.28) .. controls (177.58,324.28) and (178.72,325.42) .. (178.72,326.83) .. controls (178.72,328.24) and (177.58,329.39) .. (176.17,329.39) .. controls (174.76,329.39) and (173.61,328.24) .. (173.61,326.83) -- cycle ;
%Shape: Circle [id:dp3036954096131266] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (85.28,211.5) .. controls (85.28,210.09) and (86.42,208.94) .. (87.83,208.94) .. controls (89.24,208.94) and (90.39,210.09) .. (90.39,211.5) .. controls (90.39,212.91) and (89.24,214.06) .. (87.83,214.06) .. controls (86.42,214.06) and (85.28,212.91) .. (85.28,211.5) -- cycle ;
%Shape: Circle [id:dp14575899491990474] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (59.28,162.83) .. controls (59.28,161.42) and (60.42,160.28) .. (61.83,160.28) .. controls (63.24,160.28) and (64.39,161.42) .. (64.39,162.83) .. controls (64.39,164.24) and (63.24,165.39) .. (61.83,165.39) .. controls (60.42,165.39) and (59.28,164.24) .. (59.28,162.83) -- cycle ;
%Shape: Circle [id:dp9176527007699542] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (146.67,311.56) .. controls (146.67,310.14) and (147.81,309) .. (149.22,309) .. controls (150.63,309) and (151.78,310.14) .. (151.78,311.56) .. controls (151.78,312.97) and (150.63,314.11) .. (149.22,314.11) .. controls (147.81,314.11) and (146.67,312.97) .. (146.67,311.56) -- cycle ;
%Shape: Circle [id:dp7934993310969518] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (85.89,176.83) .. controls (85.89,175.42) and (87.03,174.28) .. (88.44,174.28) .. controls (89.86,174.28) and (91,175.42) .. (91,176.83) .. controls (91,178.24) and (89.86,179.39) .. (88.44,179.39) .. controls (87.03,179.39) and (85.89,178.24) .. (85.89,176.83) -- cycle ;
%Shape: Circle [id:dp28091575408579383] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (79.33,253.22) .. controls (79.33,251.81) and (80.48,250.67) .. (81.89,250.67) .. controls (83.3,250.67) and (84.44,251.81) .. (84.44,253.22) .. controls (84.44,254.63) and (83.3,255.78) .. (81.89,255.78) .. controls (80.48,255.78) and (79.33,254.63) .. (79.33,253.22) -- cycle ;
%Shape: Circle [id:dp717532692019059] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (64,226.22) .. controls (64,224.81) and (65.14,223.67) .. (66.56,223.67) .. controls (67.97,223.67) and (69.11,224.81) .. (69.11,226.22) .. controls (69.11,227.63) and (67.97,228.78) .. (66.56,228.78) .. controls (65.14,228.78) and (64,227.63) .. (64,226.22) -- cycle ;
%Shape: Circle [id:dp855998634212868] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (235.94,196.83) .. controls (235.94,195.42) and (237.09,194.28) .. (238.5,194.28) .. controls (239.91,194.28) and (241.06,195.42) .. (241.06,196.83) .. controls (241.06,198.24) and (239.91,199.39) .. (238.5,199.39) .. controls (237.09,199.39) and (235.94,198.24) .. (235.94,196.83) -- cycle ;
%Shape: Circle [id:dp6812128053400026] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (262.28,246.17) .. controls (262.28,244.76) and (263.42,243.61) .. (264.83,243.61) .. controls (266.24,243.61) and (267.39,244.76) .. (267.39,246.17) .. controls (267.39,247.58) and (266.24,248.72) .. (264.83,248.72) .. controls (263.42,248.72) and (262.28,247.58) .. (262.28,246.17) -- cycle ;
%Shape: Circle [id:dp899397322674433] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (235.67,231.22) .. controls (235.67,229.81) and (236.81,228.67) .. (238.22,228.67) .. controls (239.63,228.67) and (240.78,229.81) .. (240.78,231.22) .. controls (240.78,232.63) and (239.63,233.78) .. (238.22,233.78) .. controls (236.81,233.78) and (235.67,232.63) .. (235.67,231.22) -- cycle ;
%Shape: Circle [id:dp5128249260503916] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (174.89,256.17) .. controls (174.89,254.76) and (176.03,253.61) .. (177.44,253.61) .. controls (178.86,253.61) and (180,254.76) .. (180,256.17) .. controls (180,257.58) and (178.86,258.72) .. (177.44,258.72) .. controls (176.03,258.72) and (174.89,257.58) .. (174.89,256.17) -- cycle ;
%Shape: Circle [id:dp9932120803334945] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (174.28,291.5) .. controls (174.28,290.09) and (175.42,288.94) .. (176.83,288.94) .. controls (178.24,288.94) and (179.39,290.09) .. (179.39,291.5) .. controls (179.39,292.91) and (178.24,294.06) .. (176.83,294.06) .. controls (175.42,294.06) and (174.28,292.91) .. (174.28,291.5) -- cycle ;
%Shape: Circle [id:dp5203455328743272] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (147.28,242.83) .. controls (147.28,241.42) and (148.42,240.28) .. (149.83,240.28) .. controls (151.24,240.28) and (152.39,241.42) .. (152.39,242.83) .. controls (152.39,244.24) and (151.24,245.39) .. (149.83,245.39) .. controls (148.42,245.39) and (147.28,244.24) .. (147.28,242.83) -- cycle ;
%Shape: Circle [id:dp3033408234766375] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (153,84.22) .. controls (153,82.81) and (154.14,81.67) .. (155.56,81.67) .. controls (156.97,81.67) and (158.11,82.81) .. (158.11,84.22) .. controls (158.11,85.63) and (156.97,86.78) .. (155.56,86.78) .. controls (154.14,86.78) and (153,85.63) .. (153,84.22) -- cycle ;
%Shape: Circle [id:dp48976229645895386] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (168,110.56) .. controls (168,109.14) and (169.14,108) .. (170.56,108) .. controls (171.97,108) and (173.11,109.14) .. (173.11,110.56) .. controls (173.11,111.97) and (171.97,113.11) .. (170.56,113.11) .. controls (169.14,113.11) and (168,111.97) .. (168,110.56) -- cycle ;
%Shape: Circle [id:dp7558195672285606] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (153,155.22) .. controls (153,153.81) and (154.14,152.67) .. (155.56,152.67) .. controls (156.97,152.67) and (158.11,153.81) .. (158.11,155.22) .. controls (158.11,156.63) and (156.97,157.78) .. (155.56,157.78) .. controls (154.14,157.78) and (153,156.63) .. (153,155.22) -- cycle ;
%Shape: Circle [id:dp6340026190524024] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (167.67,182.56) .. controls (167.67,181.14) and (168.81,180) .. (170.22,180) .. controls (171.63,180) and (172.78,181.14) .. (172.78,182.56) .. controls (172.78,183.97) and (171.63,185.11) .. (170.22,185.11) .. controls (168.81,185.11) and (167.67,183.97) .. (167.67,182.56) -- cycle ;
%Shape: Circle [id:dp2967540378026303] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (242.33,155.89) .. controls (242.33,154.48) and (243.48,153.33) .. (244.89,153.33) .. controls (246.3,153.33) and (247.44,154.48) .. (247.44,155.89) .. controls (247.44,157.3) and (246.3,158.44) .. (244.89,158.44) .. controls (243.48,158.44) and (242.33,157.3) .. (242.33,155.89) -- cycle ;
%Shape: Circle [id:dp998220502243991] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (257.33,182.22) .. controls (257.33,180.81) and (258.48,179.67) .. (259.89,179.67) .. controls (261.3,179.67) and (262.44,180.81) .. (262.44,182.22) .. controls (262.44,183.63) and (261.3,184.78) .. (259.89,184.78) .. controls (258.48,184.78) and (257.33,183.63) .. (257.33,182.22) -- cycle ;
%Straight Lines [id:da44318222144325303] 
\draw    (230,330) -- (388,330) ;
\draw [shift={(390,330)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (255,309) node [anchor=north west][inner sep=0.75pt]    {$fold\ each\ node$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,497); %set diagram left start at 0, and has height of 497

%Straight Lines [id:da7379966469247954] 
\draw    (80.91,247.5) -- (96.14,232.27) ;
%Straight Lines [id:da9788357093399966] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (96.14,262.73) -- (80.91,247.5) ;
%Straight Lines [id:da9347959352731536] 
\draw    (126.59,262.73) -- (96.14,262.73) ;
%Straight Lines [id:da0927099000581364] 
\draw    (126.59,232.27) -- (96.14,232.27) ;
%Straight Lines [id:da2880547872202206] 
\draw    (126.59,262.73) -- (141.82,247.5) ;
%Straight Lines [id:da24472181528127157] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (141.82,247.5) -- (126.59,232.27) ;
%Straight Lines [id:da2806452739815075] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (96.14,262.73) -- (96.14,232.27) ;
%Straight Lines [id:da13358501871122086] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (126.59,262.73) -- (126.59,232.27) ;
%Straight Lines [id:da3485527321755364] 
\draw    (96.14,262.73) -- (126.59,232.27) ;
%Straight Lines [id:da05041569093071763] 
\draw    (111.36,224.66) -- (111.36,209.43) ;
%Straight Lines [id:da6896422977415972] 
\draw    (141.82,171.36) -- (164.66,163.75) ;
%Straight Lines [id:da09252365482746261] 
\draw    (58.07,118.07) -- (80.91,110.45) ;
%Straight Lines [id:da9793160397528289] 
\draw    (141.82,110.45) -- (164.66,118.07) ;
%Straight Lines [id:da6908053135015875] 
\draw    (58.07,163.75) -- (80.91,171.36) ;
%Shape: Ellipse [id:dp28191970396490307] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (91.74,238.71) .. controls (91.74,237.83) and (92.46,237.11) .. (93.34,237.11) .. controls (94.22,237.11) and (94.94,237.83) .. (94.94,238.71) .. controls (94.94,239.59) and (94.22,240.31) .. (93.34,240.31) .. controls (92.46,240.31) and (91.74,239.59) .. (91.74,238.71) -- cycle ;
%Shape: Ellipse [id:dp6058899629435401] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (118.28,235.01) .. controls (118.28,234.13) and (119,233.41) .. (119.88,233.41) .. controls (120.76,233.41) and (121.48,234.13) .. (121.48,235.01) .. controls (121.48,235.9) and (120.76,236.61) .. (119.88,236.61) .. controls (119,236.61) and (118.28,235.9) .. (118.28,235.01) -- cycle ;
%Shape: Ellipse [id:dp8217715031633952] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (101.31,259.81) .. controls (101.31,258.93) and (102.03,258.21) .. (102.91,258.21) .. controls (103.8,258.21) and (104.51,258.93) .. (104.51,259.81) .. controls (104.51,260.7) and (103.8,261.41) .. (102.91,261.41) .. controls (102.03,261.41) and (101.31,260.7) .. (101.31,259.81) -- cycle ;
%Shape: Ellipse [id:dp8786364391752457] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (127.64,255.9) .. controls (127.64,255.01) and (128.35,254.3) .. (129.23,254.3) .. controls (130.12,254.3) and (130.83,255.01) .. (130.83,255.9) .. controls (130.83,256.78) and (130.12,257.5) .. (129.23,257.5) .. controls (128.35,257.5) and (127.64,256.78) .. (127.64,255.9) -- cycle ;
%Straight Lines [id:da7953176466548495] 
\draw    (80.91,186.59) -- (96.14,171.36) ;
%Straight Lines [id:da15353131863684544] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (96.14,201.82) -- (80.91,186.59) ;
%Straight Lines [id:da16492197239880113] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (126.59,201.82) -- (96.14,201.82) ;
%Straight Lines [id:da5047132429924817] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (126.59,171.36) -- (96.14,171.36) ;
%Straight Lines [id:da44985256723416356] 
\draw    (126.59,201.82) -- (141.82,186.59) ;
%Straight Lines [id:da7267991640011442] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (141.82,186.59) -- (126.59,171.36) ;
%Straight Lines [id:da25567275673832435] 
\draw    (96.14,201.82) -- (96.14,171.36) ;
%Straight Lines [id:da7150336859927555] 
\draw    (126.59,201.82) -- (126.59,171.36) ;
%Straight Lines [id:da7606777198453396] 
\draw    (96.14,201.82) -- (126.59,171.36) ;
%Shape: Ellipse [id:dp4878608031794729] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (91.74,177.8) .. controls (91.74,176.92) and (92.46,176.2) .. (93.34,176.2) .. controls (94.22,176.2) and (94.94,176.92) .. (94.94,177.8) .. controls (94.94,178.69) and (94.22,179.4) .. (93.34,179.4) .. controls (92.46,179.4) and (91.74,178.69) .. (91.74,177.8) -- cycle ;
%Shape: Ellipse [id:dp23166662690603523] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (97.09,195.08) .. controls (97.09,194.2) and (97.8,193.48) .. (98.69,193.48) .. controls (99.57,193.48) and (100.29,194.2) .. (100.29,195.08) .. controls (100.29,195.96) and (99.57,196.68) .. (98.69,196.68) .. controls (97.8,196.68) and (97.09,195.96) .. (97.09,195.08) -- cycle ;
%Shape: Ellipse [id:dp4608406062824786] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (122.44,177.78) .. controls (122.44,176.89) and (123.16,176.18) .. (124.04,176.18) .. controls (124.92,176.18) and (125.64,176.89) .. (125.64,177.78) .. controls (125.64,178.66) and (124.92,179.37) .. (124.04,179.37) .. controls (123.16,179.37) and (122.44,178.66) .. (122.44,177.78) -- cycle ;
%Shape: Ellipse [id:dp2525044745182341] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (127.64,194.99) .. controls (127.64,194.1) and (128.35,193.39) .. (129.23,193.39) .. controls (130.12,193.39) and (130.83,194.1) .. (130.83,194.99) .. controls (130.83,195.87) and (130.12,196.59) .. (129.23,196.59) .. controls (128.35,196.59) and (127.64,195.87) .. (127.64,194.99) -- cycle ;
%Straight Lines [id:da9476165509756902] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (20,140.91) -- (35.23,125.68) ;
%Straight Lines [id:da39786086599759396] 
\draw    (35.23,156.14) -- (20,140.91) ;
%Straight Lines [id:da7658415228410236] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (65.68,156.14) -- (35.23,156.14) ;
%Straight Lines [id:da11363836972158947] 
\draw    (65.68,125.68) -- (35.23,125.68) ;
%Straight Lines [id:da3379746152144938] 
\draw    (65.68,156.14) -- (80.91,140.91) ;
%Straight Lines [id:da721307152513577] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (80.91,140.91) -- (65.68,125.68) ;
%Straight Lines [id:da5698440669860874] 
\draw    (35.23,156.14) -- (35.23,125.68) ;
%Straight Lines [id:da2710911539051555] 
\draw    (65.68,156.14) -- (65.68,125.68) ;
%Straight Lines [id:da8679903795482629] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (35.23,156.14) -- (65.68,125.68) ;
%Shape: Ellipse [id:dp23202295611407964] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (30.83,149.52) .. controls (30.83,148.64) and (31.55,147.92) .. (32.43,147.92) .. controls (33.32,147.92) and (34.03,148.64) .. (34.03,149.52) .. controls (34.03,150.41) and (33.32,151.12) .. (32.43,151.12) .. controls (31.55,151.12) and (30.83,150.41) .. (30.83,149.52) -- cycle ;
%Shape: Ellipse [id:dp9704094069274432] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (36.61,128.52) .. controls (36.61,127.63) and (37.33,126.92) .. (38.21,126.92) .. controls (39.1,126.92) and (39.81,127.63) .. (39.81,128.52) .. controls (39.81,129.4) and (39.1,130.11) .. (38.21,130.11) .. controls (37.33,130.11) and (36.61,129.4) .. (36.61,128.52) -- cycle ;
%Shape: Circle [id:dp3585943695028244] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (61.53,132.09) .. controls (61.53,131.21) and (62.25,130.49) .. (63.13,130.49) .. controls (64.01,130.49) and (64.73,131.21) .. (64.73,132.09) .. controls (64.73,132.98) and (64.01,133.69) .. (63.13,133.69) .. controls (62.25,133.69) and (61.53,132.98) .. (61.53,132.09) -- cycle ;
%Shape: Ellipse [id:dp05542310213868662] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (66.73,149.31) .. controls (66.73,148.42) and (67.44,147.71) .. (68.32,147.71) .. controls (69.21,147.71) and (69.92,148.42) .. (69.92,149.31) .. controls (69.92,150.19) and (69.21,150.9) .. (68.32,150.9) .. controls (67.44,150.9) and (66.73,150.19) .. (66.73,149.31) -- cycle ;
%Straight Lines [id:da5626862970839077] 
\draw    (141.82,140.91) -- (157.05,125.68) ;
%Straight Lines [id:da16450866504137096] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (157.05,156.14) -- (141.82,140.91) ;
%Straight Lines [id:da384834628824708] 
\draw    (187.5,156.14) -- (157.05,156.14) ;
%Straight Lines [id:da6125076805852894] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (187.5,125.68) -- (157.05,125.68) ;
%Straight Lines [id:da3678069861510831] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (187.5,156.14) -- (202.73,140.91) ;
%Straight Lines [id:da5335156072138652] 
\draw    (202.73,140.91) -- (187.5,125.68) ;
%Straight Lines [id:da5097015298802319] 
\draw    (157.05,156.14) -- (157.05,125.68) ;
%Straight Lines [id:da7349106924605735] 
\draw    (187.5,156.14) -- (187.5,125.68) ;
%Straight Lines [id:da029021647389972483] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (157.05,156.14) -- (187.5,125.68) ;
%Shape: Ellipse [id:dp9668077588103623] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (152.65,132.12) .. controls (152.65,131.24) and (153.37,130.52) .. (154.25,130.52) .. controls (155.13,130.52) and (155.85,131.24) .. (155.85,132.12) .. controls (155.85,133) and (155.13,133.72) .. (154.25,133.72) .. controls (153.37,133.72) and (152.65,133) .. (152.65,132.12) -- cycle ;
%Shape: Ellipse [id:dp5724944334429436] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (158,149.4) .. controls (158,148.52) and (158.71,147.8) .. (159.6,147.8) .. controls (160.48,147.8) and (161.19,148.52) .. (161.19,149.4) .. controls (161.19,150.28) and (160.48,151) .. (159.6,151) .. controls (158.71,151) and (158,150.28) .. (158,149.4) -- cycle ;
%Shape: Ellipse [id:dp05017631213945717] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (183.35,153.19) .. controls (183.35,152.31) and (184.07,151.6) .. (184.95,151.6) .. controls (185.83,151.6) and (186.55,152.31) .. (186.55,153.19) .. controls (186.55,154.08) and (185.83,154.79) .. (184.95,154.79) .. controls (184.07,154.79) and (183.35,154.08) .. (183.35,153.19) -- cycle ;
%Shape: Ellipse [id:dp4272886455076079] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (188.54,131.9) .. controls (188.54,131.02) and (189.26,130.3) .. (190.14,130.3) .. controls (191.03,130.3) and (191.74,131.02) .. (191.74,131.9) .. controls (191.74,132.79) and (191.03,133.5) .. (190.14,133.5) .. controls (189.26,133.5) and (188.54,132.79) .. (188.54,131.9) -- cycle ;
%Straight Lines [id:da021602915711633974] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (80.91,95.23) -- (96.14,80) ;
%Straight Lines [id:da7737438301285948] 
\draw    (96.14,110.45) -- (80.91,95.23) ;
%Straight Lines [id:da8970776974262273] 
\draw    (126.59,110.45) -- (96.14,110.45) ;
%Straight Lines [id:da3644370431891135] 
\draw    (126.59,80) -- (96.14,80) ;
%Straight Lines [id:da12748391568273032] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (126.59,110.45) -- (141.82,95.23) ;
%Straight Lines [id:da7360198206779578] 
\draw    (141.82,95.23) -- (126.59,80) ;
%Straight Lines [id:da9577866094055889] 
\draw    (96.14,110.45) -- (96.14,80) ;
%Straight Lines [id:da9740086421421568] 
\draw    (126.59,110.45) -- (126.59,80) ;
%Straight Lines [id:da6460132193901196] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (96.14,110.45) -- (126.59,80) ;
%Shape: Ellipse [id:dp4989435838130323] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (91.74,103.84) .. controls (91.74,102.96) and (92.46,102.24) .. (93.34,102.24) .. controls (94.22,102.24) and (94.94,102.96) .. (94.94,103.84) .. controls (94.94,104.72) and (94.22,105.44) .. (93.34,105.44) .. controls (92.46,105.44) and (91.74,104.72) .. (91.74,103.84) -- cycle ;
%Shape: Ellipse [id:dp11133358178618313] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (97.52,82.83) .. controls (97.52,81.95) and (98.24,81.23) .. (99.12,81.23) .. controls (100.01,81.23) and (100.72,81.95) .. (100.72,82.83) .. controls (100.72,83.72) and (100.01,84.43) .. (99.12,84.43) .. controls (98.24,84.43) and (97.52,83.72) .. (97.52,82.83) -- cycle ;
%Shape: Ellipse [id:dp11841636775743791] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (122.19,107.82) .. controls (122.19,106.94) and (122.91,106.22) .. (123.79,106.22) .. controls (124.67,106.22) and (125.39,106.94) .. (125.39,107.82) .. controls (125.39,108.71) and (124.67,109.42) .. (123.79,109.42) .. controls (122.91,109.42) and (122.19,108.71) .. (122.19,107.82) -- cycle ;
%Shape: Ellipse [id:dp07090080574264035] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (127.64,86.2) .. controls (127.64,85.31) and (128.35,84.6) .. (129.23,84.6) .. controls (130.12,84.6) and (130.83,85.31) .. (130.83,86.2) .. controls (130.83,87.08) and (130.12,87.8) .. (129.23,87.8) .. controls (128.35,87.8) and (127.64,87.08) .. (127.64,86.2) -- cycle ;
%Straight Lines [id:da2642337455523778] 
\draw    (288.83,247.8) -- (304.05,232.58) ;
%Straight Lines [id:da6143452882675997] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (304.05,263.03) -- (288.83,247.8) ;
%Straight Lines [id:da711104918700574] 
\draw    (334.51,263.03) -- (304.05,263.03) ;
%Straight Lines [id:da19629336570346068] 
\draw    (334.51,232.58) -- (304.05,232.58) ;
%Straight Lines [id:da11837251206335941] 
\draw    (334.51,263.03) -- (349.73,247.8) ;
%Straight Lines [id:da33150523566372625] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (349.73,247.8) -- (334.51,232.58) ;
%Straight Lines [id:da4929269797293965] 
\draw    (304.05,263.03) -- (304.05,232.58) ;
%Straight Lines [id:da3367816113450506] 
\draw    (334.51,263.03) -- (334.51,232.58) ;
%Straight Lines [id:da6215072868855165] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (304.05,263.03) -- (334.51,232.58) ;
%Straight Lines [id:da7202145389525645] 
\draw    (319.28,224.96) -- (319.28,209.73) ;
%Straight Lines [id:da19893146570004716] 
\draw    (349.73,171.67) -- (372.58,164.05) ;
%Straight Lines [id:da4328477254558174] 
\draw    (265.98,118.37) -- (288.83,110.76) ;
%Straight Lines [id:da25715757811677387] 
\draw    (349.73,110.76) -- (372.58,118.37) ;
%Straight Lines [id:da33300620044972074] 
\draw    (265.98,164.05) -- (288.83,171.67) ;
%Straight Lines [id:da355031765083639] 
\draw    (288.83,186.89) -- (304.05,171.67) ;
%Straight Lines [id:da30235162504383384] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (304.05,202.12) -- (288.83,186.89) ;
%Straight Lines [id:da830354781398656] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (334.51,202.12) -- (304.05,202.12) ;
%Straight Lines [id:da3030696904197496] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (334.51,171.67) -- (304.05,171.67) ;
%Straight Lines [id:da5075477477679622] 
\draw    (334.51,202.12) -- (349.73,186.89) ;
%Straight Lines [id:da5247307169192443] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (349.73,186.89) -- (334.51,171.67) ;
%Straight Lines [id:da2840519319538952] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (304.05,202.12) -- (304.05,171.67) ;
%Straight Lines [id:da146481862111292] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (334.51,202.12) -- (334.51,171.67) ;
%Straight Lines [id:da8355374001794531] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (304.05,202.12) -- (334.51,171.67) ;
%Straight Lines [id:da22150728487549487] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (227.92,141.21) -- (243.14,125.98) ;
%Straight Lines [id:da9372115147927662] 
\draw    (243.14,156.44) -- (227.92,141.21) ;
%Straight Lines [id:da5921917263187915] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (273.6,156.44) -- (243.14,156.44) ;
%Straight Lines [id:da1969740735805774] 
\draw    (273.6,125.98) -- (243.14,125.98) ;
%Straight Lines [id:da6680632899286036] 
\draw    (273.6,156.44) -- (288.83,141.21) ;
%Straight Lines [id:da001180481703664249] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (288.83,141.21) -- (273.6,125.98) ;
%Straight Lines [id:da58080008620967] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (243.14,156.44) -- (243.14,125.98) ;
%Straight Lines [id:da7764286185379328] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (273.6,156.44) -- (273.6,125.98) ;
%Straight Lines [id:da5104353207873122] 
\draw    (243.14,156.44) -- (273.6,125.98) ;
%Straight Lines [id:da27454960446474574] 
\draw    (349.73,141.21) -- (364.96,125.98) ;
%Straight Lines [id:da061103319412867396] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (364.96,156.44) -- (349.73,141.21) ;
%Straight Lines [id:da8117842107270008] 
\draw    (395.42,156.44) -- (364.96,156.44) ;
%Straight Lines [id:da583667079507366] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (395.42,125.98) -- (364.96,125.98) ;
%Straight Lines [id:da5825127138041584] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (395.42,156.44) -- (410.64,141.21) ;
%Straight Lines [id:da7393105911174609] 
\draw    (410.64,141.21) -- (395.42,125.98) ;
%Straight Lines [id:da019839546310043366] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (364.96,156.44) -- (364.96,125.98) ;
%Straight Lines [id:da28553473265458895] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (395.42,156.44) -- (395.42,125.98) ;
%Straight Lines [id:da9212134666022029] 
\draw    (364.96,156.44) -- (395.42,125.98) ;
%Straight Lines [id:da20157594296008208] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (288.83,95.53) -- (304.05,80.3) ;
%Straight Lines [id:da520303054472883] 
\draw    (304.05,110.76) -- (288.83,95.53) ;
%Straight Lines [id:da20504337681096207] 
\draw    (334.51,110.76) -- (304.05,110.76) ;
%Straight Lines [id:da6220958447353928] 
\draw    (334.51,80.3) -- (304.05,80.3) ;
%Straight Lines [id:da27601777649642556] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (334.51,110.76) -- (349.73,95.53) ;
%Straight Lines [id:da5717755908685542] 
\draw    (349.73,95.53) -- (334.51,80.3) ;
%Straight Lines [id:da3760115749698405] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (304.05,110.76) -- (304.05,80.3) ;
%Straight Lines [id:da9087907200361289] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (334.51,110.76) -- (334.51,80.3) ;
%Straight Lines [id:da9851275034413758] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (304.05,110.76) -- (334.51,80.3) ;
%Shape: Ellipse [id:dp8499922515162495] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (299.13,239.54) .. controls (299.13,238.66) and (299.84,237.94) .. (300.73,237.94) .. controls (301.61,237.94) and (302.33,238.66) .. (302.33,239.54) .. controls (302.33,240.42) and (301.61,241.14) .. (300.73,241.14) .. controls (299.84,241.14) and (299.13,240.42) .. (299.13,239.54) -- cycle ;
%Shape: Ellipse [id:dp7982827322340729] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (325.67,235.84) .. controls (325.67,234.96) and (326.38,234.24) .. (327.27,234.24) .. controls (328.15,234.24) and (328.87,234.96) .. (328.87,235.84) .. controls (328.87,236.72) and (328.15,237.44) .. (327.27,237.44) .. controls (326.38,237.44) and (325.67,236.72) .. (325.67,235.84) -- cycle ;
%Shape: Ellipse [id:dp9584032150973296] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (308.7,260.64) .. controls (308.7,259.76) and (309.42,259.04) .. (310.3,259.04) .. controls (311.18,259.04) and (311.9,259.76) .. (311.9,260.64) .. controls (311.9,261.52) and (311.18,262.24) .. (310.3,262.24) .. controls (309.42,262.24) and (308.7,261.52) .. (308.7,260.64) -- cycle ;
%Shape: Ellipse [id:dp8345758824788692] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (335.02,256.72) .. controls (335.02,255.84) and (335.74,255.13) .. (336.62,255.13) .. controls (337.5,255.13) and (338.22,255.84) .. (338.22,256.72) .. controls (338.22,257.61) and (337.5,258.32) .. (336.62,258.32) .. controls (335.74,258.32) and (335.02,257.61) .. (335.02,256.72) -- cycle ;
%Shape: Ellipse [id:dp4530404000639616] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (299.13,179) .. controls (299.13,178.12) and (299.84,177.4) .. (300.73,177.4) .. controls (301.61,177.4) and (302.33,178.12) .. (302.33,179) .. controls (302.33,179.89) and (301.61,180.6) .. (300.73,180.6) .. controls (299.84,180.6) and (299.13,179.89) .. (299.13,179) -- cycle ;
%Shape: Ellipse [id:dp6973877050129742] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (305.08,195.67) .. controls (305.08,194.79) and (305.8,194.07) .. (306.68,194.07) .. controls (307.56,194.07) and (308.28,194.79) .. (308.28,195.67) .. controls (308.28,196.56) and (307.56,197.27) .. (306.68,197.27) .. controls (305.8,197.27) and (305.08,196.56) .. (305.08,195.67) -- cycle ;
%Shape: Ellipse [id:dp7810435325380642] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (329.83,178.98) .. controls (329.83,178.09) and (330.54,177.38) .. (331.43,177.38) .. controls (332.31,177.38) and (333.03,178.09) .. (333.03,178.98) .. controls (333.03,179.86) and (332.31,180.57) .. (331.43,180.57) .. controls (330.54,180.57) and (329.83,179.86) .. (329.83,178.98) -- cycle ;
%Shape: Ellipse [id:dp5887784826344202] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (335.02,196.19) .. controls (335.02,195.3) and (335.74,194.59) .. (336.62,194.59) .. controls (337.5,194.59) and (338.22,195.3) .. (338.22,196.19) .. controls (338.22,197.07) and (337.5,197.79) .. (336.62,197.79) .. controls (335.74,197.79) and (335.02,197.07) .. (335.02,196.19) -- cycle ;
%Shape: Ellipse [id:dp8393960630834716] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (238.52,149.61) .. controls (238.52,148.73) and (239.24,148.01) .. (240.12,148.01) .. controls (241,148.01) and (241.72,148.73) .. (241.72,149.61) .. controls (241.72,150.5) and (241,151.21) .. (240.12,151.21) .. controls (239.24,151.21) and (238.52,150.5) .. (238.52,149.61) -- cycle ;
%Shape: Ellipse [id:dp03998545296208711] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (244.3,128.61) .. controls (244.3,127.72) and (245.02,127.01) .. (245.9,127.01) .. controls (246.79,127.01) and (247.5,127.72) .. (247.5,128.61) .. controls (247.5,129.49) and (246.79,130.2) .. (245.9,130.2) .. controls (245.02,130.2) and (244.3,129.49) .. (244.3,128.61) -- cycle ;
%Shape: Ellipse [id:dp1550754287413696] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (269.22,132.18) .. controls (269.22,131.3) and (269.94,130.58) .. (270.82,130.58) .. controls (271.7,130.58) and (272.42,131.3) .. (272.42,132.18) .. controls (272.42,133.07) and (271.7,133.78) .. (270.82,133.78) .. controls (269.94,133.78) and (269.22,133.07) .. (269.22,132.18) -- cycle ;
%Shape: Ellipse [id:dp05976106355217259] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (274.42,149.4) .. controls (274.42,148.51) and (275.13,147.8) .. (276.01,147.8) .. controls (276.9,147.8) and (277.61,148.51) .. (277.61,149.4) .. controls (277.61,150.28) and (276.9,150.99) .. (276.01,150.99) .. controls (275.13,150.99) and (274.42,150.28) .. (274.42,149.4) -- cycle ;
%Shape: Ellipse [id:dp8408987520864613] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (360.64,132.42) .. controls (360.64,131.54) and (361.36,130.82) .. (362.24,130.82) .. controls (363.13,130.82) and (363.84,131.54) .. (363.84,132.42) .. controls (363.84,133.31) and (363.13,134.02) .. (362.24,134.02) .. controls (361.36,134.02) and (360.64,133.31) .. (360.64,132.42) -- cycle ;
%Shape: Ellipse [id:dp7124684371185261] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (365.99,149.7) .. controls (365.99,148.82) and (366.71,148.1) .. (367.59,148.1) .. controls (368.47,148.1) and (369.19,148.82) .. (369.19,149.7) .. controls (369.19,150.58) and (368.47,151.3) .. (367.59,151.3) .. controls (366.71,151.3) and (365.99,150.58) .. (365.99,149.7) -- cycle ;
%Shape: Ellipse [id:dp5102693901867805] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (391.34,153.5) .. controls (391.34,152.61) and (392.06,151.9) .. (392.94,151.9) .. controls (393.83,151.9) and (394.54,152.61) .. (394.54,153.5) .. controls (394.54,154.38) and (393.83,155.09) .. (392.94,155.09) .. controls (392.06,155.09) and (391.34,154.38) .. (391.34,153.5) -- cycle ;
%Shape: Ellipse [id:dp10034396381053767] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (396.54,132.2) .. controls (396.54,131.32) and (397.25,130.61) .. (398.14,130.61) .. controls (399.02,130.61) and (399.73,131.32) .. (399.73,132.2) .. controls (399.73,133.09) and (399.02,133.8) .. (398.14,133.8) .. controls (397.25,133.8) and (396.54,133.09) .. (396.54,132.2) -- cycle ;
%Shape: Ellipse [id:dp10975307553904012] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (299.74,104.12) .. controls (299.74,103.24) and (300.45,102.52) .. (301.33,102.52) .. controls (302.22,102.52) and (302.93,103.24) .. (302.93,104.12) .. controls (302.93,105.01) and (302.22,105.72) .. (301.33,105.72) .. controls (300.45,105.72) and (299.74,105.01) .. (299.74,104.12) -- cycle ;
%Shape: Ellipse [id:dp2829416160352387] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (305.52,83.11) .. controls (305.52,82.23) and (306.23,81.52) .. (307.11,81.52) .. controls (308,81.52) and (308.71,82.23) .. (308.71,83.11) .. controls (308.71,84) and (308,84.71) .. (307.11,84.71) .. controls (306.23,84.71) and (305.52,84) .. (305.52,83.11) -- cycle ;
%Shape: Ellipse [id:dp814824404628586] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (330.18,108.1) .. controls (330.18,107.22) and (330.9,106.51) .. (331.78,106.51) .. controls (332.67,106.51) and (333.38,107.22) .. (333.38,108.1) .. controls (333.38,108.99) and (332.67,109.7) .. (331.78,109.7) .. controls (330.9,109.7) and (330.18,108.99) .. (330.18,108.1) -- cycle ;
%Shape: Ellipse [id:dp3155804612891038] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (335.63,86.48) .. controls (335.63,85.59) and (336.34,84.88) .. (337.23,84.88) .. controls (338.11,84.88) and (338.83,85.59) .. (338.83,86.48) .. controls (338.83,87.36) and (338.11,88.08) .. (337.23,88.08) .. controls (336.34,88.08) and (335.63,87.36) .. (335.63,86.48) -- cycle ;
%Straight Lines [id:da3092844810236084] 
\draw    (498.18,247.5) -- (513.41,232.27) ;
%Straight Lines [id:da19144215042614565] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (513.41,262.73) -- (498.18,247.5) ;
%Straight Lines [id:da4993312368079461] 
\draw    (543.86,262.73) -- (513.41,262.73) ;
%Straight Lines [id:da6733728510816446] 
\draw    (543.86,232.27) -- (513.41,232.27) ;
%Straight Lines [id:da07057294326567165] 
\draw    (543.86,262.73) -- (559.09,247.5) ;
%Straight Lines [id:da8661517369609564] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (559.09,247.5) -- (543.86,232.27) ;
%Straight Lines [id:da8301128275619374] 
\draw    (513.41,262.73) -- (513.41,232.27) ;
%Straight Lines [id:da6624120029983451] 
\draw    (543.86,262.73) -- (543.86,232.27) ;
%Straight Lines [id:da6946643352351336] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (513.41,262.73) -- (543.86,232.27) ;
%Straight Lines [id:da43858294561621847] 
\draw    (528.64,224.66) -- (528.64,209.43) ;
%Straight Lines [id:da14670048845656192] 
\draw    (559.09,171.36) -- (581.93,163.75) ;
%Straight Lines [id:da7446491622425251] 
\draw    (475.34,118.07) -- (498.18,110.45) ;
%Straight Lines [id:da5843148300093597] 
\draw    (559.09,110.45) -- (581.93,118.07) ;
%Straight Lines [id:da7893477534641966] 
\draw    (475.34,163.75) -- (498.18,171.36) ;
%Straight Lines [id:da5892970307524885] 
\draw    (498.18,186.59) -- (513.41,171.36) ;
%Straight Lines [id:da6686205826190699] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (513.41,201.82) -- (498.18,186.59) ;
%Straight Lines [id:da6696758971545727] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (543.86,201.82) -- (513.41,201.82) ;
%Straight Lines [id:da09601927959362633] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (543.86,171.36) -- (513.41,171.36) ;
%Straight Lines [id:da09577389596895847] 
\draw    (543.86,201.82) -- (559.09,186.59) ;
%Straight Lines [id:da04184484977715974] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (559.09,186.59) -- (543.86,171.36) ;
%Straight Lines [id:da8330239986316728] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (513.41,201.82) -- (513.41,171.36) ;
%Straight Lines [id:da9534675087221132] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (543.86,201.82) -- (543.86,171.36) ;
%Straight Lines [id:da7313274864266821] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (513.41,201.82) -- (543.86,171.36) ;
%Straight Lines [id:da2131240934274825] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (437.27,140.91) -- (452.5,125.68) ;
%Straight Lines [id:da8127644498128579] 
\draw    (452.5,156.14) -- (437.27,140.91) ;
%Straight Lines [id:da5741431063022577] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (482.95,156.14) -- (452.5,156.14) ;
%Straight Lines [id:da08208314697749342] 
\draw    (482.95,125.68) -- (452.5,125.68) ;
%Straight Lines [id:da7531140182186049] 
\draw    (482.95,156.14) -- (498.18,140.91) ;
%Straight Lines [id:da40803941978513714] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (498.18,140.91) -- (482.95,125.68) ;
%Straight Lines [id:da031439259978263134] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (452.5,156.14) -- (452.5,125.68) ;
%Straight Lines [id:da23201183747041432] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (482.95,156.14) -- (482.95,125.68) ;
%Straight Lines [id:da602107603704831] 
\draw    (452.5,156.14) -- (482.95,125.68) ;
%Straight Lines [id:da4785072632252736] 
\draw    (559.09,140.91) -- (574.32,125.68) ;
%Straight Lines [id:da8199765913691883] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (574.32,156.14) -- (559.09,140.91) ;
%Straight Lines [id:da036305622600660614] 
\draw    (604.77,156.14) -- (574.32,156.14) ;
%Straight Lines [id:da024104818020481256] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (604.77,125.68) -- (574.32,125.68) ;
%Straight Lines [id:da910835015726807] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (604.77,156.14) -- (620,140.91) ;
%Straight Lines [id:da7394914607910772] 
\draw    (620,140.91) -- (604.77,125.68) ;
%Straight Lines [id:da2622236133085438] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (574.32,156.14) -- (574.32,125.68) ;
%Straight Lines [id:da2539295849558243] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (604.77,156.14) -- (604.77,125.68) ;
%Straight Lines [id:da7161868463601104] 
\draw    (574.32,156.14) -- (604.77,125.68) ;
%Straight Lines [id:da8422169842568885] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (498.18,95.23) -- (513.41,80) ;
%Straight Lines [id:da7932085598805128] 
\draw    (513.41,110.45) -- (498.18,95.23) ;
%Straight Lines [id:da9738945838855004] 
\draw    (543.86,110.45) -- (513.41,110.45) ;
%Straight Lines [id:da4335567190484766] 
\draw    (543.86,80) -- (513.41,80) ;
%Straight Lines [id:da7958707046105928] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (543.86,110.45) -- (559.09,95.23) ;
%Straight Lines [id:da8168948238670344] 
\draw    (559.09,95.23) -- (543.86,80) ;
%Straight Lines [id:da5321058717785265] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (513.41,110.45) -- (513.41,80) ;
%Straight Lines [id:da827720587602474] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (543.86,110.45) -- (543.86,80) ;
%Straight Lines [id:da24254803629245547] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (513.41,110.45) -- (543.86,80) ;
%Straight Lines [id:da49456693241229677] 
\draw    (160,210) -- (268,210) ;
\draw [shift={(270,210)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9212045606135912] 
\draw    (370,210) -- (478,210) ;
\draw [shift={(480,210)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (101.73,84.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\textcolor[rgb]{0.29,0.56,0.89}{2}$};
% Text Node
\draw (147,190) node [anchor=north west][inner sep=0.75pt]    {$color\ diagonals\ red$};
% Text Node
\draw (183,209) node [anchor=north west][inner sep=0.75pt]    {$cancel$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,999); %set diagram left start at 0, and has height of 999

%Straight Lines [id:da3295007305308433] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (267,132) -- (267,172) ;
%Straight Lines [id:da053468558071918526] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (267,132) -- (307,132) ;
%Straight Lines [id:da5037754593021484] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (307,172) -- (307,132) ;
%Straight Lines [id:da7857665141942234] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (267,132) -- (267,92) ;
%Straight Lines [id:da266915089225648] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (267,92) -- (307,92) ;
%Straight Lines [id:da8701415451699617] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (307,132) -- (307,92) ;
%Straight Lines [id:da4279717165533452] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (307,92) -- (307,52) ;
%Straight Lines [id:da9227519479885891] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (267,92) -- (267,52) ;
%Straight Lines [id:da9439787194681011] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (267,52) -- (307,52) ;
%Straight Lines [id:da8832063672747332] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (267,172) -- (307,172) ;
%Straight Lines [id:da44321219752426244] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,207) -- (128,247) ;
%Straight Lines [id:da8983358696978774] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,207) -- (168,207) ;
%Straight Lines [id:da2418704821693538] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (168,247) -- (168,207) ;
%Straight Lines [id:da11898801029016814] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (128,207) -- (128,167) ;
%Straight Lines [id:da08946886168582657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,167) -- (168,167) ;
%Straight Lines [id:da7734846838602762] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (168,207) -- (168,167) ;
%Straight Lines [id:da3667014301831035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (168,167) -- (168,127) ;
%Straight Lines [id:da04665119204249102] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,167) -- (128,127) ;
%Straight Lines [id:da8920843239447458] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (128,127) -- (168,127) ;
%Straight Lines [id:da3587540036420247] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (128,247) -- (168,247) ;
%Straight Lines [id:da08377238129226705] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,207) -- (168,247) ;
%Straight Lines [id:da21193021204908002] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,167) -- (168,207) ;
%Straight Lines [id:da3507154560565535] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,127) -- (168,167) ;
%Straight Lines [id:da22277406908504438] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (57,362) -- (57,402) ;
%Straight Lines [id:da030224490654738423] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (57,362) -- (97,362) ;
%Straight Lines [id:da6140174095212614] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (57,402) -- (97,402) ;
%Straight Lines [id:da44339506893365677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (97,362) -- (97,402) ;
%Straight Lines [id:da22774610994303757] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (97,322) -- (97,362) ;
%Straight Lines [id:da4578240211050604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (57,322) -- (97,322) ;
%Straight Lines [id:da8075023301757613] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (57,322) -- (57,362) ;
%Straight Lines [id:da6309862257976471] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (57,322) -- (97,362) ;
%Straight Lines [id:da2096947853543738] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (97,322) -- (137,342) ;
%Straight Lines [id:da5818816427211473] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (97,362) -- (137,342) ;
%Straight Lines [id:da45077631727144474] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (57,362) -- (97,402) ;
%Straight Lines [id:da2628186516672544] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (135,511) -- (175,511) ;
%Straight Lines [id:da012304210584719977] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (135,471) -- (135,511) ;
%Straight Lines [id:da984098521766174] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (135,471) -- (175,471) ;
%Straight Lines [id:da4793991457884508] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (175,471) -- (175,511) ;
%Straight Lines [id:da43647610345330956] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (135,471) -- (175,511) ;
%Straight Lines [id:da7856256794690066] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (215,491) -- (175,511) ;
%Straight Lines [id:da7362635260682366] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (175,471) -- (215,491) ;
%Straight Lines [id:da8556744672392134] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (205,441) -- (215,491) ;
%Straight Lines [id:da5153645149409922] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (205,441) -- (175,471) ;
%Straight Lines [id:da8056669936696317] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (126,540) -- (166,580) ;
%Straight Lines [id:da18077223185159674] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (66,540) -- (126,540) ;
%Straight Lines [id:da748385116256922] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (26,580) -- (66,540) ;
%Straight Lines [id:da3643846272484206] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (26,580) -- (66,620) ;
%Straight Lines [id:da7537696520614083] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (126,620) -- (166,580) ;
%Straight Lines [id:da022323798402894113] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (66,620) -- (126,620) ;
%Straight Lines [id:da7012624101580742] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (66,540) -- (66,620) ;
%Straight Lines [id:da710765601961689] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (66,620) -- (126,540) ;
%Straight Lines [id:da1568479753739327] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (126,540) -- (126,620) ;
%Shape: Circle [id:dp4809018256194366] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (57.1,553.14) .. controls (57.1,551.49) and (58.44,550.15) .. (60.09,550.15) .. controls (61.73,550.15) and (63.07,551.49) .. (63.07,553.14) .. controls (63.07,554.79) and (61.73,556.13) .. (60.09,556.13) .. controls (58.44,556.13) and (57.1,554.79) .. (57.1,553.14) -- cycle ;
%Straight Lines [id:da39356913789295667] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (479,512) -- (519,552) ;
\draw [shift={(499,532)}, rotate = 225] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da2073401411919491] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (419,512) -- (479,512) ;
%Straight Lines [id:da3071172383130891] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (379,552) -- (419,512) ;
%Straight Lines [id:da6894730082903078] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (379,552) -- (419,592) ;
\draw [shift={(399,572)}, rotate = 225] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da4465856013364484] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (479,592) -- (519,552) ;
%Straight Lines [id:da45965596637370654] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (419,592) -- (479,592) ;
%Straight Lines [id:da9350650201650144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (419,512) -- (419,592) ;
%Straight Lines [id:da9998486513399112] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (419,592) -- (479,512) ;
\draw [shift={(449,552)}, rotate = 486.87] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da6738335770026826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (479,512) -- (479,592) ;
%Shape: Circle [id:dp1380725429314591] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (112.1,546.14) .. controls (112.1,544.49) and (113.44,543.15) .. (115.09,543.15) .. controls (116.73,543.15) and (118.07,544.49) .. (118.07,546.14) .. controls (118.07,547.79) and (116.73,549.13) .. (115.09,549.13) .. controls (113.44,549.13) and (112.1,547.79) .. (112.1,546.14) -- cycle ;
%Shape: Circle [id:dp7959345896287782] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (74.1,614.14) .. controls (74.1,612.49) and (75.44,611.15) .. (77.09,611.15) .. controls (78.73,611.15) and (80.07,612.49) .. (80.07,614.14) .. controls (80.07,615.79) and (78.73,617.13) .. (77.09,617.13) .. controls (75.44,617.13) and (74.1,615.79) .. (74.1,614.14) -- cycle ;
%Shape: Circle [id:dp9165186892394819] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130.1,606.14) .. controls (130.1,604.49) and (131.44,603.15) .. (133.09,603.15) .. controls (134.73,603.15) and (136.07,604.49) .. (136.07,606.14) .. controls (136.07,607.79) and (134.73,609.13) .. (133.09,609.13) .. controls (131.44,609.13) and (130.1,607.79) .. (130.1,606.14) -- cycle ;
%Straight Lines [id:da030418217238680878] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388,221) -- (388,261) ;
%Straight Lines [id:da2638735312339382] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388,221) -- (428,221) ;
%Straight Lines [id:da7422045442607865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (428,261) -- (428,221) ;
%Straight Lines [id:da8759579796798966] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (388,221) -- (388,181) ;
%Straight Lines [id:da35239696690640354] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388,181) -- (428,181) ;
%Straight Lines [id:da41109357178590145] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (428,221) -- (428,181) ;
%Straight Lines [id:da9723191018604469] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (428,181) -- (428,141) ;
%Straight Lines [id:da7036197362261778] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388,181) -- (388,141) ;
%Straight Lines [id:da4724316840163707] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (388,141) -- (428,141) ;
%Straight Lines [id:da4126923854773217] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (388,261) -- (428,261) ;
%Straight Lines [id:da58165008094591] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (388,221) -- (428,261) ;
%Straight Lines [id:da5548301279924752] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (388,181) -- (428,221) ;
%Straight Lines [id:da7427513174673375] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (388,141) -- (428,181) ;
%Straight Lines [id:da7602885432979132] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (434,360) -- (434,400) ;
%Straight Lines [id:da4063435060402889] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (434,360) -- (474,360) ;
%Straight Lines [id:da3469037946390432] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (434,400) -- (474,400) ;
%Straight Lines [id:da5598603187165037] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (474,360) -- (474,400) ;
%Straight Lines [id:da052195650877285615] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (474,320) -- (474,360) ;
%Straight Lines [id:da7921785455032999] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (434,320) -- (474,320) ;
%Straight Lines [id:da840082533947246] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (434,320) -- (434,360) ;
%Straight Lines [id:da04301775561299537] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (434,320) -- (474,360) ;
%Straight Lines [id:da8815985013435355] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (474,320) -- (514,340) ;
%Straight Lines [id:da539517805298416] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (474,360) -- (514,340) ;
%Straight Lines [id:da684956642312974] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (434,360) -- (474,400) ;
%Straight Lines [id:da5674984856223078] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (308,513) -- (348,513) ;
%Straight Lines [id:da2519882300012022] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (308,473) -- (308,513) ;
%Straight Lines [id:da3482616585135767] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (308,473) -- (348,473) ;
%Straight Lines [id:da0219619405591025] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (348,473) -- (348,513) ;
%Straight Lines [id:da8847508126778509] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (308,473) -- (348,513) ;
%Straight Lines [id:da9408580172970078] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (388,493) -- (348,513) ;
%Straight Lines [id:da7017814670779179] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (348,473) -- (388,493) ;
%Straight Lines [id:da2862131643314918] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (378,443) -- (388,493) ;
%Straight Lines [id:da7645228176062222] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (378,443) -- (348,473) ;
%Curve Lines [id:da7066365496192377] 
\draw    (176.89,162.94) .. controls (200.92,123.97) and (217.87,111.12) .. (256.97,108.86) ;
\draw [shift={(258.77,108.77)}, rotate = 537.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(175.77,164.77)}, rotate = 301.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da43616301722000217] 
\draw    (191.27,521.1) .. controls (240.33,544.44) and (274.83,541.59) .. (323.3,526.23) ;
\draw [shift={(324.77,525.77)}, rotate = 522.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(189,520)}, rotate = 26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9807835884157352] 
\draw    (78.87,303.71) .. controls (81.09,260.12) and (92.67,242.23) .. (116.31,225.77) ;
\draw [shift={(117.77,224.77)}, rotate = 505.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(78.77,305.77)}, rotate = 272.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da984453699114475] 
\draw    (115.72,483.57) .. controls (94.1,470.69) and (78.34,450.25) .. (80.66,414.41) ;
\draw [shift={(80.77,412.77)}, rotate = 454.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(117.77,484.77)}, rotate = 209.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9740763288989498] 
\draw    (401.72,481.97) .. controls (432.56,469.12) and (444.59,454.36) .. (453.37,413.64) ;
\draw [shift={(453.77,411.77)}, rotate = 461.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(399.77,482.77)}, rotate = 338.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7793245983156776] 
\draw    (458.08,307.52) .. controls (464.37,259.61) and (455.87,222.94) .. (439.77,202.03) ;
\draw [shift={(438.77,200.77)}, rotate = 411.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(457.77,309.77)}, rotate = 277.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2382375318649197] 
\draw    (378.36,140.01) .. controls (360.57,118.11) and (349.47,115.78) .. (321.51,112.94) ;
\draw [shift={(319.77,112.77)}, rotate = 365.71000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(379.77,141.77)}, rotate = 231.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43871139153928707] 
\draw    (58.11,558.18) -- (47.46,592.98) ;
\draw [shift={(46.58,595.85)}, rotate = 287.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9656519642574328] 
\draw    (111.44,549.18) -- (72,578.07) ;
\draw [shift={(69.58,579.85)}, rotate = 323.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9659543489492284] 
\draw    (81.25,611.51) -- (120.14,583.92) ;
\draw [shift={(122.58,582.18)}, rotate = 504.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3222976424308408] 
\draw    (134.58,601.51) -- (143.21,566.1) ;
\draw [shift={(143.92,563.18)}, rotate = 463.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (288.5,41) node    {$P_{-}$};
% Text Node
\draw (99,529) node    {$A_{-}$};
% Text Node
\draw (450.5,501) node    {$T_{-}$};
% Text Node
\draw (144,528) node  [rotate=-311.09]  {$=$};
% Text Node
\draw (385,520) node  [rotate=-51.82]  {$=$};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,442); %set diagram left start at 0, and has height of 442

%Straight Lines [id:da4284125774670593] 
\draw    (260,120) -- (150,140) ;
%Straight Lines [id:da7044309076464956] 
\draw    (320,120) -- (430,140) ;
%Straight Lines [id:da45513208838021524] 
\draw    (110,190) -- (70,210) ;
%Straight Lines [id:da533818517109756] 
\draw    (150,190) -- (170,210) ;
%Straight Lines [id:da7598607831998798] 
\draw    (480,180) -- (520,210) ;
%Straight Lines [id:da554280254893472] 
\draw    (420,180) -- (370,210) ;
%Straight Lines [id:da4016337588876424] 
\draw    (200,270) -- (220,290) ;
%Straight Lines [id:da5867016897652109] 
\draw    (160,270) -- (140,290) ;
%Straight Lines [id:da15328715363062395] 
\draw    (330,270) -- (310,290) ;
%Straight Lines [id:da9210168545985014] 
\draw    (370,270) -- (390,290) ;
%Straight Lines [id:da9209710542321905] 
\draw    (510,270) -- (490,290) ;
%Straight Lines [id:da4136810795826027] 
\draw    (550,270) -- (570,290) ;
%Straight Lines [id:da022038276474724228] 
\draw    (270,100) -- (290,80) ;
%Straight Lines [id:da5675016429542128] 
\draw    (310,100) -- (290,80) ;
%Straight Lines [id:da7259930582829472] 
\draw    (270,130) -- (270,100) ;
%Straight Lines [id:da43746868119433957] 
\draw    (310,130) -- (310,100) ;
%Straight Lines [id:da6320018134682157] 
\draw    (290,150) -- (310,130) ;
%Straight Lines [id:da7572162225545134] 
\draw    (290,150) -- (270,130) ;
%Straight Lines [id:da8286344652067443] 
\draw    (290,80) -- (270,130) ;
%Straight Lines [id:da26618579861909875] 
\draw    (290,80) -- (290,150) ;
%Straight Lines [id:da17313965984620427] 
\draw    (290,80) -- (310,130) ;

%Straight Lines [id:da5491244389781946] 
\draw    (110,150) -- (130,130) ;
%Straight Lines [id:da4835232225851438] 
\draw    (150,150) -- (130,130) ;
%Straight Lines [id:da6295942470718199] 
\draw    (110,180) -- (110,150) ;
%Straight Lines [id:da4734999704271361] 
\draw    (150,180) -- (150,150) ;
%Straight Lines [id:da9286928426679535] 
\draw    (130,200) -- (150,180) ;
%Straight Lines [id:da008863638528413764] 
\draw    (130,200) -- (110,180) ;
%Straight Lines [id:da43510192236837586] 
\draw    (130,130) -- (130,200) ;
%Straight Lines [id:da1200608515778705] 
\draw    (130,130) -- (150,180) ;
%Straight Lines [id:da35140886652316383] 
\draw    (39.95,230) -- (59.95,210) ;
%Straight Lines [id:da2542620191776024] 
\draw    (79.95,230) -- (59.95,210) ;
%Straight Lines [id:da5339167790015713] 
\draw    (39.95,260) -- (39.95,230) ;
%Straight Lines [id:da22482442120945412] 
\draw    (79.95,260) -- (79.95,230) ;
%Straight Lines [id:da7468460863779303] 
\draw    (59.95,280) -- (79.95,260) ;
%Straight Lines [id:da9639808463260267] 
\draw    (59.95,280) -- (39.95,260) ;
%Straight Lines [id:da13237962845673223] 
\draw    (59.95,210) -- (79.95,260) ;
%Curve Lines [id:da163785120124744] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (49.95,250) .. controls (47.55,245.74) and (52.28,241.78) .. (59.95,210) ;
%Curve Lines [id:da756148373400402] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (49.95,250) .. controls (56.35,251.34) and (56.62,239.12) .. (59.95,210) ;
%Straight Lines [id:da2967968570618855] 
\draw    (160,230) -- (180,210) ;
%Straight Lines [id:da518673233407414] 
\draw    (200,230) -- (180,210) ;
%Straight Lines [id:da5949778963935954] 
\draw    (160,260) -- (160,230) ;
%Straight Lines [id:da6044359831937745] 
\draw    (200,260) -- (200,230) ;
%Straight Lines [id:da2489856767091292] 
\draw    (180,280) -- (200,260) ;
%Straight Lines [id:da7887043268001657] 
\draw    (180,280) -- (160,260) ;
%Straight Lines [id:da44127427977732636] 
\draw    (180,210) -- (200,260) ;
%Straight Lines [id:da4893546435741427] 
\draw    (430,150) -- (450,130) ;
%Straight Lines [id:da9266869334569381] 
\draw    (470,150) -- (450,130) ;
%Straight Lines [id:da5543357271630527] 
\draw    (430,180) -- (430,150) ;
%Straight Lines [id:da19156900879387728] 
\draw    (470,180) -- (470,150) ;
%Straight Lines [id:da9316234973319286] 
\draw    (450,200) -- (470,180) ;
%Straight Lines [id:da8259322699239646] 
\draw    (450,200) -- (430,180) ;
%Straight Lines [id:da0709465760651058] 
\draw    (450,130) -- (450,200) ;
%Straight Lines [id:da742041996442647] 
\draw    (450,130) -- (470,180) ;
%Straight Lines [id:da9601734083358029] 
\draw    (330,230) -- (350,210) ;
%Straight Lines [id:da7427762591219984] 
\draw    (370,230) -- (350,210) ;
%Straight Lines [id:da016734279524700302] 
\draw    (330,260) -- (330,230) ;
%Straight Lines [id:da08971091201454784] 
\draw    (370,260) -- (370,230) ;
%Straight Lines [id:da8751317200791495] 
\draw    (350,280) -- (370,260) ;
%Straight Lines [id:da49103707600996604] 
\draw    (350,280) -- (330,260) ;
%Straight Lines [id:da2805623762567986] 
\draw    (350,210) -- (370,260) ;
%Straight Lines [id:da5592795779713231] 
\draw    (510,230) -- (530,210) ;
%Straight Lines [id:da2434789439837972] 
\draw    (550,230) -- (530,210) ;
%Straight Lines [id:da1690024855701544] 
\draw    (510,260) -- (510,230) ;
%Straight Lines [id:da3339295687246695] 
\draw    (550,260) -- (550,230) ;
%Straight Lines [id:da08290879941781104] 
\draw    (530,280) -- (550,260) ;
%Straight Lines [id:da7484734057765758] 
\draw    (530,280) -- (510,260) ;
%Straight Lines [id:da33371639620155724] 
\draw    (530,210) -- (550,260) ;
%Straight Lines [id:da5194005261403223] 
\draw    (110,310) -- (130,290) ;
%Straight Lines [id:da046081283613528035] 
\draw    (150,310) -- (130,290) ;
%Straight Lines [id:da9181100596716769] 
\draw    (110,340) -- (110,310) ;
%Straight Lines [id:da25400979899132237] 
\draw    (150,340) -- (150,310) ;
%Straight Lines [id:da8255415527845458] 
\draw    (130,360) -- (150,340) ;
%Straight Lines [id:da4734022521312473] 
\draw    (130,360) -- (110,340) ;
%Straight Lines [id:da5869543564736279] 
\draw    (210,310) -- (230,290) ;
%Straight Lines [id:da002242412872770938] 
\draw    (250,310) -- (230,290) ;
%Straight Lines [id:da7810625215709928] 
\draw    (210,340) -- (210,310) ;
%Straight Lines [id:da22250175456610788] 
\draw    (250,340) -- (250,310) ;
%Straight Lines [id:da9155241350415293] 
\draw    (230,360) -- (250,340) ;
%Straight Lines [id:da7535519684946947] 
\draw    (230,360) -- (210,340) ;
%Straight Lines [id:da7438984247426286] 
\draw    (278.36,310) -- (298.36,290) ;
%Straight Lines [id:da594064204919752] 
\draw    (318.36,310) -- (298.36,290) ;
%Straight Lines [id:da2882508559531105] 
\draw    (278.36,340) -- (278.36,310) ;
%Straight Lines [id:da8404344352757627] 
\draw    (318.36,340) -- (318.36,310) ;
%Straight Lines [id:da6795258759982512] 
\draw    (298.36,360) -- (318.36,340) ;
%Straight Lines [id:da0637300510488783] 
\draw    (298.36,360) -- (278.36,340) ;
%Straight Lines [id:da5818527527736794] 
\draw    (380.98,310) -- (400.98,290) ;
%Straight Lines [id:da6050471874102186] 
\draw    (420.98,310) -- (400.98,290) ;
%Straight Lines [id:da5858592521013439] 
\draw    (380.98,340) -- (380.98,310) ;
%Straight Lines [id:da17010106359743937] 
\draw    (420.98,340) -- (420.98,310) ;
%Straight Lines [id:da1331353915813298] 
\draw    (400.98,360) -- (420.98,340) ;
%Straight Lines [id:da975158088020907] 
\draw    (400.98,360) -- (380.98,340) ;
%Straight Lines [id:da05461060805027862] 
\draw    (460,310) -- (480,290) ;
%Straight Lines [id:da15379494054851217] 
\draw    (500,310) -- (480,290) ;
%Straight Lines [id:da236885677094395] 
\draw    (460,340) -- (460,310) ;
%Straight Lines [id:da4730746014410552] 
\draw    (500,340) -- (500,310) ;
%Straight Lines [id:da236395057864917] 
\draw    (480,360) -- (500,340) ;
%Straight Lines [id:da3984687494178636] 
\draw    (480,360) -- (460,340) ;
%Straight Lines [id:da15607417066784834] 
\draw    (560,310) -- (580,290) ;
%Straight Lines [id:da7813421208667521] 
\draw    (600,310) -- (580,290) ;
%Straight Lines [id:da4172577285851513] 
\draw    (560,340) -- (560,310) ;
%Straight Lines [id:da00882144299453591] 
\draw    (600,340) -- (600,310) ;
%Straight Lines [id:da1330497612302719] 
\draw    (580,360) -- (600,340) ;
%Straight Lines [id:da299094012408994] 
\draw    (580,360) -- (560,340) ;
%Curve Lines [id:da21044821057783003] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (430,180) .. controls (448.87,149.71) and (439.2,175.37) .. (470,150) ;
%Curve Lines [id:da08327200744703189] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (130,130) .. controls (111.75,203.55) and (124.75,159.55) .. (150,150) ;
%Curve Lines [id:da1347778946567093] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (180,280) .. controls (199.4,250.34) and (171.8,256.74) .. (200,230) ;
%Curve Lines [id:da953982943970114] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (550,230) .. controls (539.8,238.94) and (540.2,276.94) .. (530,210) ;
%Curve Lines [id:da45923548110951495] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (330,260) .. controls (348.73,239.97) and (341.23,216.97) .. (350,280) ;
%Curve Lines [id:da2055333559070951] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (350,280) .. controls (358.73,263.97) and (347.73,245.47) .. (370,230) ;
%Curve Lines [id:da033217150328541445] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (487.4,327.31) .. controls (480.96,328.73) and (485.76,328.02) .. (480,290) ;
%Curve Lines [id:da5083076235529287] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (487.4,327.31) .. controls (496.16,323.13) and (482.2,312.51) .. (480,290) ;
%Curve Lines [id:da019470518270370052] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (270,100) .. controls (288.31,94.88) and (286.81,110.88) .. (310,100) ;
%Curve Lines [id:da5720880388296266] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (434.2,152.04) .. controls (439.54,155.71) and (431.2,162.92) .. (430,180) ;
%Straight Lines [id:da6266450842430002] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (430,150) -- (434.2,152.04) ;
%Curve Lines [id:da24698599010358846] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (113.78,151.57) .. controls (120.03,152.82) and (115.56,149.79) .. (130,130) ;
%Straight Lines [id:da8829712308422375] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (110,150) -- (113.78,151.57) ;
%Curve Lines [id:da37983798675868186] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (43.73,231.57) .. controls (49.98,232.82) and (45.5,229.79) .. (59.95,210) ;
%Straight Lines [id:da41566567793449827] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (39.95,230) -- (43.73,231.57) ;
%Curve Lines [id:da21387276784800013] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (59.95,210) .. controls (66.6,238.74) and (57.4,263.14) .. (79.95,230) ;
%Curve Lines [id:da5487479898312784] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (163.78,231.57) .. controls (170.03,232.82) and (165.56,229.79) .. (180,210) ;
%Straight Lines [id:da6344422486188732] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (160,230) -- (163.78,231.57) ;
%Curve Lines [id:da9949663791882768] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (180,210) .. controls (164.6,272.74) and (174.2,225.14) .. (180.2,277.94) ;
%Curve Lines [id:da300936504820458] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (334.2,232.04) .. controls (339.54,235.71) and (331.2,242.92) .. (330,260) ;
%Straight Lines [id:da8752796334265704] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (330,230) -- (334.2,232.04) ;
%Curve Lines [id:da1433583776592009] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (514.2,232.04) .. controls (519.54,235.71) and (511.2,242.92) .. (510,260) ;
%Straight Lines [id:da9925622421629392] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (510,230) -- (514.2,232.04) ;
%Curve Lines [id:da5216933585465464] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (510,260) .. controls (527.75,235.97) and (523.75,253.97) .. (530,210) ;
%Curve Lines [id:da5399739885287045] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (113.78,311.57) .. controls (120.03,312.82) and (115.56,309.79) .. (130,290) ;
%Straight Lines [id:da6839641723307706] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (110,310) -- (113.78,311.57) ;
%Curve Lines [id:da6326579768498883] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (130,290) .. controls (114.6,352.74) and (124,307.2) .. (130,360) ;
%Curve Lines [id:da2561214306573112] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (130,360) .. controls (149.25,320.63) and (135.95,339.57) .. (130,290) ;
%Curve Lines [id:da22614740468218497] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (130,290) .. controls (141.25,303.63) and (142.25,324.13) .. (150,310) ;
%Curve Lines [id:da8123214169531507] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (213.78,311.57) .. controls (220.03,312.82) and (215.56,309.79) .. (230,290) ;
%Straight Lines [id:da5711176535675215] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210,310) -- (213.78,311.57) ;
%Curve Lines [id:da6904602406169844] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (230,290) .. controls (214.6,352.74) and (224.2,305.14) .. (230.2,357.94) ;
%Curve Lines [id:da37055121313556527] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (230,360) .. controls (239.55,320.66) and (230.75,306.09) .. (250,340) ;
%Curve Lines [id:da28168038502795745] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (250,340) .. controls (245.25,311.59) and (236.25,306.59) .. (250,310) ;
%Curve Lines [id:da8675950422825733] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (282.57,312.04) .. controls (287.9,315.71) and (279.57,322.92) .. (278.36,340) ;
%Straight Lines [id:da9067684709178112] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (278.36,310) -- (282.57,312.04) ;
%Curve Lines [id:da7246204396109222] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (278.36,340) .. controls (297.1,319.97) and (289.6,296.97) .. (298.36,360) ;
%Curve Lines [id:da7532427784909865] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (298.36,360) .. controls (307.91,320.66) and (299.11,306.09) .. (318.36,340) ;
%Curve Lines [id:da23968276697624424] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (318.36,340) .. controls (313.61,311.59) and (304.61,306.59) .. (318.36,310) ;
%Straight Lines [id:da8043323963341917] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (380.98,310) -- (385.19,312.04) ;
%Curve Lines [id:da5273535827641123] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (385.19,312.04) .. controls (390.52,315.71) and (382.19,322.92) .. (380.98,340) ;
%Curve Lines [id:da17110747955535133] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (380.98,340) .. controls (399.72,319.97) and (392.22,296.97) .. (400.98,360) ;
%Curve Lines [id:da32050286185567] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (400.98,360) .. controls (404.2,322.77) and (414.2,351.97) .. (400.98,290) ;
%Curve Lines [id:da93478333289687] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (400.98,290) .. controls (412.23,303.63) and (415,325.17) .. (420.98,310) ;
%Curve Lines [id:da3137536010930051] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (464.2,312.04) .. controls (469.54,315.71) and (461.2,322.92) .. (460,340) ;
%Straight Lines [id:da5229442738402428] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (460,310) -- (464.2,312.04) ;
%Curve Lines [id:da6348795044873681] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (460,340) .. controls (477.75,315.97) and (473.75,333.97) .. (480,290) ;
%Curve Lines [id:da084327707779138] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (480,290) .. controls (494.2,308.51) and (491,319.31) .. (500,310) ;
%Curve Lines [id:da21660200708830057] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (564.2,312.04) .. controls (569.54,315.71) and (561.2,322.92) .. (560,340) ;
%Straight Lines [id:da717079279413396] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (560,310) -- (564.2,312.04) ;
%Curve Lines [id:da6999153233836921] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (560,340) .. controls (577.75,315.97) and (573.75,333.97) .. (580,290) ;
%Curve Lines [id:da9767683616761771] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (600,340) .. controls (588.2,309.31) and (585.4,340.91) .. (580,290) ;
%Curve Lines [id:da34748994109376863] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (600,340) .. controls (592.6,308.51) and (593,317.71) .. (600,310) ;
%Curve Lines [id:da8030516832013965] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (91.33,165) .. controls (106.33,178.42) and (104.73,155.22) .. (119.58,161.11) ;
%Curve Lines [id:da13084833698998888] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (465.47,156.8) .. controls (485.06,173) and (483.46,146.6) .. (497.05,160.31) ;
%Straight Lines [id:da1851400931377516] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130,130) -- (110,180) ;
%Straight Lines [id:da20578537215663095] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,210) -- (40,260) ;
%Straight Lines [id:da614324804228046] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130,290) -- (110,340) ;
%Straight Lines [id:da8207999278408644] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (180,210) -- (160,260) ;
%Straight Lines [id:da45859692426887877] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (230,290) -- (210,340) ;
%Straight Lines [id:da42997623898319226] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (60,210) -- (59.95,280) ;
%Straight Lines [id:da4306813892056123] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.05,290) -- (130,360) ;
%Straight Lines [id:da3506119308834643] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (230.05,290) -- (230,360) ;
%Straight Lines [id:da395382483225311] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (180,210) -- (179.95,280) ;
%Straight Lines [id:da3442413050507067] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (230,290) -- (250,340) ;
%Straight Lines [id:da04504331719863952] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (450,130) -- (430,180) ;
%Straight Lines [id:da8588453821592237] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (350,210) -- (330,260) ;
%Straight Lines [id:da8672518353887795] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (298.36,290) -- (278.36,340) ;
%Straight Lines [id:da3237022040328863] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (400.98,290) -- (380.98,340) ;
%Straight Lines [id:da8326489354427824] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (480,290) -- (460,340) ;
%Straight Lines [id:da15040918921698432] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (580,290) -- (560,340) ;
%Straight Lines [id:da18289667570814694] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (530,210) -- (510,260) ;
%Straight Lines [id:da9714373143890078] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (400.98,360) -- (400.98,290) ;
%Straight Lines [id:da465981485254354] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (480,360) -- (480,290) ;
%Straight Lines [id:da24076935310796732] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (580,360) -- (580,290) ;
%Straight Lines [id:da3881306904938173] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (530,280) -- (530,210) ;
%Straight Lines [id:da5219333534017012] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (350,280) -- (350,210) ;
%Straight Lines [id:da5765670786931918] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (420.98,340) -- (400.98,290) ;
%Straight Lines [id:da21631571396441718] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (500,340) -- (480,290) ;
%Straight Lines [id:da7776642618422038] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (600,340) -- (580,290) ;
%Straight Lines [id:da16795609087388708] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (298.36,290) -- (318.36,340) ;
%Straight Lines [id:da14211169194879503] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130,290) -- (150,340) ;
%Straight Lines [id:da11637717906122269] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (298.42,290) -- (298.36,360) ;
%Straight Lines [id:da15053259862833812] 
\draw    (40,265) -- (30,275) ;
%Straight Lines [id:da9283015061221853] 
\draw    (3,293) -- (23,273) ;
%Straight Lines [id:da4940284162340647] 
\draw    (43,293) -- (23,273) ;
%Straight Lines [id:da6355808011297341] 
\draw    (3,323) -- (3,293) ;
%Straight Lines [id:da1634632298175709] 
\draw    (43,323) -- (43,293) ;
%Straight Lines [id:da863731305320347] 
\draw    (23,343) -- (43,323) ;
%Straight Lines [id:da9197753815457983] 
\draw    (23,343) -- (3,323) ;
%Straight Lines [id:da8554590850042008] 
\draw    (23,273) -- (43,323) ;
%Curve Lines [id:da3706403297463494] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (13,313) .. controls (10.6,308.74) and (15.33,304.78) .. (23,273) ;
%Curve Lines [id:da6114947910386601] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (13,313) .. controls (19.4,314.34) and (19.67,302.12) .. (23,273) ;
%Curve Lines [id:da10401485524279708] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (6.78,294.57) .. controls (13.03,295.82) and (8.56,292.79) .. (23,273) ;
%Straight Lines [id:da4012091013714447] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (3,293) -- (6.78,294.57) ;
%Straight Lines [id:da8831533231151458] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (23.05,273) -- (3.05,323) ;
%Straight Lines [id:da4711594685086786] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (23.05,273) -- (23,343) ;
%Straight Lines [id:da9163654195683568] 
\draw    (58,302.8) -- (78,282.8) ;
%Straight Lines [id:da8782586269030976] 
\draw    (98,302.8) -- (78,282.8) ;
%Straight Lines [id:da7617877466980381] 
\draw    (58,332.8) -- (58,302.8) ;
%Straight Lines [id:da48798112535824845] 
\draw    (98,332.8) -- (98,302.8) ;
%Straight Lines [id:da07488783298202573] 
\draw    (78,352.8) -- (98,332.8) ;
%Straight Lines [id:da02326350389036813] 
\draw    (78,352.8) -- (58,332.8) ;
%Straight Lines [id:da1575291448036651] 
\draw    (78,282.8) -- (98,332.8) ;
%Curve Lines [id:da4358673403955531] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (68,322.8) .. controls (65.6,318.54) and (70.33,314.58) .. (78,282.8) ;
%Curve Lines [id:da7748081095617465] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (68,322.8) .. controls (74.4,324.14) and (74.67,311.92) .. (78,282.8) ;
%Curve Lines [id:da35698460912647567] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (61.78,304.37) .. controls (68.03,305.62) and (63.56,302.59) .. (78,282.8) ;
%Straight Lines [id:da2090844701674912] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (58,302.8) -- (61.78,304.37) ;
%Straight Lines [id:da5596712187347515] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (78.05,282.8) -- (58.05,332.8) ;
%Straight Lines [id:da09166590336200531] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (78.05,282.8) -- (78,352.8) ;
%Straight Lines [id:da6212915188949946] 
\draw    (75.8,270.6) -- (82.6,281.66) ;
%Curve Lines [id:da8599287780116358] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (30.4,310.31) .. controls (39.16,306.13) and (25.2,295.51) .. (23,273) ;
%Curve Lines [id:da4653841044077367] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (23,273) .. controls (37.2,291.51) and (34,302.31) .. (43,293) ;
%Curve Lines [id:da478412202371449] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (30.45,310.31) .. controls (24.01,311.73) and (28.81,311.02) .. (23.05,273) ;
%Curve Lines [id:da06225294237782886] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (98,332.8) .. controls (86.2,302.11) and (83.4,333.71) .. (78,282.8) ;
%Curve Lines [id:da4654655424998613] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (98,332.8) .. controls (90.6,301.31) and (91,310.51) .. (98,302.8) ;

% Text Node
\draw (217.5,87) node    {$f^{*} =x_{1} x_{2} x_{3} x_{\gamma ^{*}}$};
% Text Node
\draw (210.5,166) node    {$x_{2} x_{3} x_{\gamma ^{*}_{1}} x_{7}$};
% Text Node
\draw (370.5,166) node    {$x_{2} x_{3} x_{\gamma ^{*}_{2}} x_{6}$};
% Text Node
\draw (288.5,164) node    {$+$};
% Text Node
\draw (288.5,199.5) node  [font=\Large]  {$\vdots $};
% Text Node
\draw (132.5,374) node    {$x^{2}_{2} x_{7} x_{8}$};
% Text Node
\draw (223,377) node    {$x_{2} x_{5} x_{7} x_{9}$};
% Text Node
\draw (313,377) node    {$x_{4} x_{5} x_{6} x_{9}$};
% Text Node
\draw (403,377) node    {$x_{2} x_{4} x_{6} x_{8}$};
% Text Node
\draw (593,377) node    {$x_{1} x_{3} x_{6} x_{9}$};
% Text Node
\draw (86.5,376) node    {$f^{*} =$};
% Text Node
\draw (171.5,376) node    {$+$};
% Text Node
\draw (266.5,376) node    {$+$};
% Text Node
\draw (356.5,376) node    {$+$};
% Text Node
\draw (551.5,376) node    {$+$};
% Text Node
\draw (80.83,160.33) node    {$\gamma ^{*}_{1}$};
% Text Node
\draw (504.1,157) node    {$\gamma ^{*}_{2}$};

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,522); %set diagram left start at 0, and has height of 522

%Straight Lines [id:da3409043633060096] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (110,406) -- (140,406) ;
%Straight Lines [id:da09247297876243876] 
\draw    (110,376) -- (140,376) ;
%Straight Lines [id:da6869286220523965] 
\draw    (140,406) -- (140,376) ;
%Straight Lines [id:da4500449650235756] 
\draw    (110,406) -- (110,376) ;
%Straight Lines [id:da21747313963822945] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (170,406) -- (170,376) ;
%Straight Lines [id:da023787529463607626] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (140,406) -- (170,406) ;
%Straight Lines [id:da6831086423963817] 
\draw    (140,376) -- (170,376) ;
%Straight Lines [id:da49683425937489467] 
\draw    (140,346) -- (170,346) ;
%Straight Lines [id:da19510708755538264] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (170,376) -- (170,346) ;
%Straight Lines [id:da9629705810349694] 
\draw    (140,376) -- (140,346) ;
%Straight Lines [id:da6925885035792436] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (110,286) -- (140,286) ;
%Straight Lines [id:da5173210816706431] 
\draw    (110,256) -- (140,256) ;
%Straight Lines [id:da7664906909248843] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (140,286) -- (140,256) ;
%Straight Lines [id:da7568022617678556] 
\draw    (110,286) -- (110,256) ;
%Straight Lines [id:da4703791727947] 
\draw    (170,286) -- (170,256) ;
%Straight Lines [id:da05437525559109968] 
\draw    (140,286) -- (170,286) ;
%Straight Lines [id:da005187923471636102] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (140,256) -- (170,256) ;
%Straight Lines [id:da3317476922331608] 
\draw    (140,226) -- (170,226) ;
%Straight Lines [id:da6876739141113954] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (170,256) -- (170,226) ;
%Straight Lines [id:da6839957591076149] 
\draw    (140,256) -- (140,226) ;
%Straight Lines [id:da3966174696571019] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (210,206) -- (240,206) ;
%Straight Lines [id:da3640776386722855] 
\draw    (210,176) -- (240,176) ;
%Straight Lines [id:da5290418564470436] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (240,206) -- (240,176) ;
%Straight Lines [id:da04768774957908972] 
\draw    (210,206) -- (210,176) ;
%Straight Lines [id:da6693831831343944] 
\draw    (270,206) -- (270,176) ;
%Straight Lines [id:da025253490134909296] 
\draw    (240,206) -- (270,206) ;
%Straight Lines [id:da621738337915033] 
\draw    (240,176) -- (270,176) ;
%Straight Lines [id:da12679513970366574] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (240,146) -- (270,146) ;
%Straight Lines [id:da0728922700342729] 
\draw    (270,176) -- (270,146) ;
%Straight Lines [id:da45874205589043826] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (240,176) -- (240,146) ;
%Straight Lines [id:da12646964552081852] 
\draw    (10,206) -- (40,206) ;
%Straight Lines [id:da6829234341939059] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (10,176) -- (40,176) ;
%Straight Lines [id:da3209590747107547] 
\draw    (40,206) -- (40,176) ;
%Straight Lines [id:da8236369109507569] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (10,206) -- (10,176) ;
%Straight Lines [id:da31666038273287733] 
\draw    (70,206) -- (70,176) ;
%Straight Lines [id:da17674490016019684] 
\draw    (40,206) -- (70,206) ;
%Straight Lines [id:da5128495690399084] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (40,176) -- (70,176) ;
%Straight Lines [id:da7591894176718439] 
\draw    (40,146) -- (70,146) ;
%Straight Lines [id:da7391179782113282] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (70,176) -- (70,146) ;
%Straight Lines [id:da8492340622682515] 
\draw    (40,176) -- (40,146) ;
%Straight Lines [id:da8288558351312487] 
\draw    (110,126) -- (140,126) ;
%Straight Lines [id:da6810457273705308] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (110,96) -- (140,96) ;
%Straight Lines [id:da036534601437891556] 
\draw    (140,126) -- (140,96) ;
%Straight Lines [id:da5961503086696947] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (110,126) -- (110,96) ;
%Straight Lines [id:da012819835245831745] 
\draw    (170,126) -- (170,96) ;
%Straight Lines [id:da8110953962729475] 
\draw    (140,126) -- (170,126) ;
%Straight Lines [id:da7952090536590486] 
\draw    (140,96) -- (170,96) ;
%Straight Lines [id:da0054843450603705435] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (140,66) -- (170,66) ;
%Straight Lines [id:da7874455467750996] 
\draw    (170,96) -- (170,66) ;
%Straight Lines [id:da35513522980206513] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (140,96) -- (140,66) ;
%Straight Lines [id:da9130378029010757] 
\draw    (40,216) -- (100,256) ;
%Straight Lines [id:da7919632764110209] 
\draw    (180,116) -- (230,146) ;
%Straight Lines [id:da49769596588853604] 
\draw    (60,136) -- (100,116) ;
%Straight Lines [id:da47556517106183893] 
\draw    (180,256) -- (240,216) ;
%Straight Lines [id:da9802333098617855] 
\draw    (140,296) -- (140,336) ;
%Straight Lines [id:da7131323083770935] 
\draw    (140,406) -- (110,376) ;
%Straight Lines [id:da49345899832621676] 
\draw    (170,406) -- (140,376) ;
%Straight Lines [id:da44984258647702746] 
\draw    (170,376) -- (140,346) ;
%Straight Lines [id:da44975527128283277] 
\draw    (170,286) -- (140,256) ;
%Straight Lines [id:da5448158324110084] 
\draw    (140,286) -- (110,256) ;
%Straight Lines [id:da2701205639039086] 
\draw    (40,206) -- (10,176) ;
%Straight Lines [id:da6658208202742153] 
\draw    (70,206) -- (40,176) ;
%Straight Lines [id:da27594671630620726] 
\draw    (70,176) -- (40,146) ;
%Straight Lines [id:da4689376578978197] 
\draw    (240,206) -- (210,176) ;
%Straight Lines [id:da7833203216264795] 
\draw    (270,206) -- (240,176) ;
%Straight Lines [id:da5164465512205911] 
\draw    (270,176) -- (240,146) ;
%Straight Lines [id:da1281118631151481] 
\draw    (140,126) -- (110,96) ;
%Straight Lines [id:da8259232609745784] 
\draw    (170,126) -- (140,96) ;
%Straight Lines [id:da7038497522218943] 
\draw    (170,96) -- (140,66) ;
%Shape: Circle [id:dp43327717113283337] 
\draw   (118,381.5) .. controls (118,379.01) and (120.01,377) .. (122.5,377) .. controls (124.99,377) and (127,379.01) .. (127,381.5) .. controls (127,383.99) and (124.99,386) .. (122.5,386) .. controls (120.01,386) and (118,383.99) .. (118,381.5) -- cycle ;
%Shape: Circle [id:dp17103762380615817] 
\draw   (154,401.5) .. controls (154,399.01) and (156.01,397) .. (158.5,397) .. controls (160.99,397) and (163,399.01) .. (163,401.5) .. controls (163,403.99) and (160.99,406) .. (158.5,406) .. controls (156.01,406) and (154,403.99) .. (154,401.5) -- cycle ;
%Shape: Circle [id:dp8319350660931732] 
\draw   (140,357.5) .. controls (140,355.01) and (142.01,353) .. (144.5,353) .. controls (146.99,353) and (149,355.01) .. (149,357.5) .. controls (149,359.99) and (146.99,362) .. (144.5,362) .. controls (142.01,362) and (140,359.99) .. (140,357.5) -- cycle ;
%Shape: Circle [id:dp8069580401372796] 
\draw   (161,394.5) .. controls (161,392.01) and (163.01,390) .. (165.5,390) .. controls (167.99,390) and (170,392.01) .. (170,394.5) .. controls (170,396.99) and (167.99,399) .. (165.5,399) .. controls (163.01,399) and (161,396.99) .. (161,394.5) -- cycle ;
%Shape: Circle [id:dp43536475308303046] 
\draw   (118,261.5) .. controls (118,259.01) and (120.01,257) .. (122.5,257) .. controls (124.99,257) and (127,259.01) .. (127,261.5) .. controls (127,263.99) and (124.99,266) .. (122.5,266) .. controls (120.01,266) and (118,263.99) .. (118,261.5) -- cycle ;
%Shape: Circle [id:dp2863029696472561] 
\draw   (154,281.5) .. controls (154,279.01) and (156.01,277) .. (158.5,277) .. controls (160.99,277) and (163,279.01) .. (163,281.5) .. controls (163,283.99) and (160.99,286) .. (158.5,286) .. controls (156.01,286) and (154,283.99) .. (154,281.5) -- cycle ;
%Shape: Circle [id:dp8305878576907351] 
\draw   (140,237.5) .. controls (140,235.01) and (142.01,233) .. (144.5,233) .. controls (146.99,233) and (149,235.01) .. (149,237.5) .. controls (149,239.99) and (146.99,242) .. (144.5,242) .. controls (142.01,242) and (140,239.99) .. (140,237.5) -- cycle ;
%Shape: Circle [id:dp8017789501089769] 
\draw   (161,274.5) .. controls (161,272.01) and (163.01,270) .. (165.5,270) .. controls (167.99,270) and (170,272.01) .. (170,274.5) .. controls (170,276.99) and (167.99,279) .. (165.5,279) .. controls (163.01,279) and (161,276.99) .. (161,274.5) -- cycle ;
%Shape: Circle [id:dp6288106861119411] 
\draw   (218,181.5) .. controls (218,179.01) and (220.01,177) .. (222.5,177) .. controls (224.99,177) and (227,179.01) .. (227,181.5) .. controls (227,183.99) and (224.99,186) .. (222.5,186) .. controls (220.01,186) and (218,183.99) .. (218,181.5) -- cycle ;
%Shape: Circle [id:dp6295081264550146] 
\draw   (254,201.5) .. controls (254,199.01) and (256.01,197) .. (258.5,197) .. controls (260.99,197) and (263,199.01) .. (263,201.5) .. controls (263,203.99) and (260.99,206) .. (258.5,206) .. controls (256.01,206) and (254,203.99) .. (254,201.5) -- cycle ;
%Shape: Circle [id:dp7239703799292754] 
\draw   (240,157.5) .. controls (240,155.01) and (242.01,153) .. (244.5,153) .. controls (246.99,153) and (249,155.01) .. (249,157.5) .. controls (249,159.99) and (246.99,162) .. (244.5,162) .. controls (242.01,162) and (240,159.99) .. (240,157.5) -- cycle ;
%Shape: Circle [id:dp6657826537300038] 
\draw   (261,194.5) .. controls (261,192.01) and (263.01,190) .. (265.5,190) .. controls (267.99,190) and (270,192.01) .. (270,194.5) .. controls (270,196.99) and (267.99,199) .. (265.5,199) .. controls (263.01,199) and (261,196.99) .. (261,194.5) -- cycle ;
%Shape: Circle [id:dp024812781107503623] 
\draw   (18,181.5) .. controls (18,179.01) and (20.01,177) .. (22.5,177) .. controls (24.99,177) and (27,179.01) .. (27,181.5) .. controls (27,183.99) and (24.99,186) .. (22.5,186) .. controls (20.01,186) and (18,183.99) .. (18,181.5) -- cycle ;
%Shape: Circle [id:dp011019486554662006] 
\draw   (54,201.5) .. controls (54,199.01) and (56.01,197) .. (58.5,197) .. controls (60.99,197) and (63,199.01) .. (63,201.5) .. controls (63,203.99) and (60.99,206) .. (58.5,206) .. controls (56.01,206) and (54,203.99) .. (54,201.5) -- cycle ;
%Shape: Circle [id:dp2017054814695527] 
\draw   (40,157.5) .. controls (40,155.01) and (42.01,153) .. (44.5,153) .. controls (46.99,153) and (49,155.01) .. (49,157.5) .. controls (49,159.99) and (46.99,162) .. (44.5,162) .. controls (42.01,162) and (40,159.99) .. (40,157.5) -- cycle ;
%Shape: Circle [id:dp8342550866681318] 
\draw   (61,194.5) .. controls (61,192.01) and (63.01,190) .. (65.5,190) .. controls (67.99,190) and (70,192.01) .. (70,194.5) .. controls (70,196.99) and (67.99,199) .. (65.5,199) .. controls (63.01,199) and (61,196.99) .. (61,194.5) -- cycle ;
%Shape: Circle [id:dp37875710204810353] 
\draw   (118,101.5) .. controls (118,99.01) and (120.01,97) .. (122.5,97) .. controls (124.99,97) and (127,99.01) .. (127,101.5) .. controls (127,103.99) and (124.99,106) .. (122.5,106) .. controls (120.01,106) and (118,103.99) .. (118,101.5) -- cycle ;
%Shape: Circle [id:dp7243506184841249] 
\draw   (154,121.5) .. controls (154,119.01) and (156.01,117) .. (158.5,117) .. controls (160.99,117) and (163,119.01) .. (163,121.5) .. controls (163,123.99) and (160.99,126) .. (158.5,126) .. controls (156.01,126) and (154,123.99) .. (154,121.5) -- cycle ;
%Shape: Circle [id:dp46975405600200903] 
\draw   (140,77.5) .. controls (140,75.01) and (142.01,73) .. (144.5,73) .. controls (146.99,73) and (149,75.01) .. (149,77.5) .. controls (149,79.99) and (146.99,82) .. (144.5,82) .. controls (142.01,82) and (140,79.99) .. (140,77.5) -- cycle ;
%Shape: Circle [id:dp5795598427952176] 
\draw   (161,114.5) .. controls (161,112.01) and (163.01,110) .. (165.5,110) .. controls (167.99,110) and (170,112.01) .. (170,114.5) .. controls (170,116.99) and (167.99,119) .. (165.5,119) .. controls (163.01,119) and (161,116.99) .. (161,114.5) -- cycle ;
%Straight Lines [id:da9591589449407727] 
\draw    (170,256) -- (140,226) ;
%Shape: Circle [id:dp5740463460964069] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (110.89,385) .. controls (110.89,383.59) and (112.03,382.44) .. (113.44,382.44) .. controls (114.86,382.44) and (116,383.59) .. (116,385) .. controls (116,386.41) and (114.86,387.56) .. (113.44,387.56) .. controls (112.03,387.56) and (110.89,386.41) .. (110.89,385) -- cycle ;
%Shape: Circle [id:dp6961008887992866] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (141.11,384.89) .. controls (141.11,383.48) and (142.26,382.33) .. (143.67,382.33) .. controls (145.08,382.33) and (146.22,383.48) .. (146.22,384.89) .. controls (146.22,386.3) and (145.08,387.44) .. (143.67,387.44) .. controls (142.26,387.44) and (141.11,386.3) .. (141.11,384.89) -- cycle ;
%Shape: Circle [id:dp13291384874432532] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (146.67,379.78) .. controls (146.67,378.37) and (147.81,377.22) .. (149.22,377.22) .. controls (150.63,377.22) and (151.78,378.37) .. (151.78,379.78) .. controls (151.78,381.19) and (150.63,382.33) .. (149.22,382.33) .. controls (147.81,382.33) and (146.67,381.19) .. (146.67,379.78) -- cycle ;
%Shape: Circle [id:dp4446103055048882] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (146.44,349.78) .. controls (146.44,348.37) and (147.59,347.22) .. (149,347.22) .. controls (150.41,347.22) and (151.56,348.37) .. (151.56,349.78) .. controls (151.56,351.19) and (150.41,352.33) .. (149,352.33) .. controls (147.59,352.33) and (146.44,351.19) .. (146.44,349.78) -- cycle ;
%Shape: Circle [id:dp5765949760274465] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (111.11,265.44) .. controls (111.11,264.03) and (112.26,262.89) .. (113.67,262.89) .. controls (115.08,262.89) and (116.22,264.03) .. (116.22,265.44) .. controls (116.22,266.86) and (115.08,268) .. (113.67,268) .. controls (112.26,268) and (111.11,266.86) .. (111.11,265.44) -- cycle ;
%Shape: Circle [id:dp5480250958392077] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (155.94,281.5) .. controls (155.94,280.09) and (157.09,278.94) .. (158.5,278.94) .. controls (159.91,278.94) and (161.06,280.09) .. (161.06,281.5) .. controls (161.06,282.91) and (159.91,284.06) .. (158.5,284.06) .. controls (157.09,284.06) and (155.94,282.91) .. (155.94,281.5) -- cycle ;
%Shape: Circle [id:dp9901603323738688] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (162.94,274.5) .. controls (162.94,273.09) and (164.09,271.94) .. (165.5,271.94) .. controls (166.91,271.94) and (168.06,273.09) .. (168.06,274.5) .. controls (168.06,275.91) and (166.91,277.06) .. (165.5,277.06) .. controls (164.09,277.06) and (162.94,275.91) .. (162.94,274.5) -- cycle ;
%Shape: Circle [id:dp9032369358661407] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (146.67,229.78) .. controls (146.67,228.37) and (147.81,227.22) .. (149.22,227.22) .. controls (150.63,227.22) and (151.78,228.37) .. (151.78,229.78) .. controls (151.78,231.19) and (150.63,232.33) .. (149.22,232.33) .. controls (147.81,232.33) and (146.67,231.19) .. (146.67,229.78) -- cycle ;
%Shape: Circle [id:dp05744758860241106] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (119.94,261.5) .. controls (119.94,260.09) and (121.09,258.94) .. (122.5,258.94) .. controls (123.91,258.94) and (125.06,260.09) .. (125.06,261.5) .. controls (125.06,262.91) and (123.91,264.06) .. (122.5,264.06) .. controls (121.09,264.06) and (119.94,262.91) .. (119.94,261.5) -- cycle ;
%Shape: Circle [id:dp6009041085595599] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (141.94,237.5) .. controls (141.94,236.09) and (143.09,234.94) .. (144.5,234.94) .. controls (145.91,234.94) and (147.06,236.09) .. (147.06,237.5) .. controls (147.06,238.91) and (145.91,240.06) .. (144.5,240.06) .. controls (143.09,240.06) and (141.94,238.91) .. (141.94,237.5) -- cycle ;
%Shape: Circle [id:dp8640406178545492] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (28,202.33) .. controls (28,200.92) and (29.14,199.78) .. (30.56,199.78) .. controls (31.97,199.78) and (33.11,200.92) .. (33.11,202.33) .. controls (33.11,203.74) and (31.97,204.89) .. (30.56,204.89) .. controls (29.14,204.89) and (28,203.74) .. (28,202.33) -- cycle ;
%Shape: Circle [id:dp12029653296489173] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (62.94,194.5) .. controls (62.94,193.09) and (64.09,191.94) .. (65.5,191.94) .. controls (66.91,191.94) and (68.06,193.09) .. (68.06,194.5) .. controls (68.06,195.91) and (66.91,197.06) .. (65.5,197.06) .. controls (64.09,197.06) and (62.94,195.91) .. (62.94,194.5) -- cycle ;
%Shape: Circle [id:dp1925762421865651] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (47.11,149.78) .. controls (47.11,148.37) and (48.26,147.22) .. (49.67,147.22) .. controls (51.08,147.22) and (52.22,148.37) .. (52.22,149.78) .. controls (52.22,151.19) and (51.08,152.33) .. (49.67,152.33) .. controls (48.26,152.33) and (47.11,151.19) .. (47.11,149.78) -- cycle ;
%Shape: Circle [id:dp7016055118784916] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (41.94,157.5) .. controls (41.94,156.09) and (43.09,154.94) .. (44.5,154.94) .. controls (45.91,154.94) and (47.06,156.09) .. (47.06,157.5) .. controls (47.06,158.91) and (45.91,160.06) .. (44.5,160.06) .. controls (43.09,160.06) and (41.94,158.91) .. (41.94,157.5) -- cycle ;
%Shape: Circle [id:dp7388101069483661] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (33.56,196.78) .. controls (33.56,195.37) and (34.7,194.22) .. (36.11,194.22) .. controls (37.52,194.22) and (38.67,195.37) .. (38.67,196.78) .. controls (38.67,198.19) and (37.52,199.33) .. (36.11,199.33) .. controls (34.7,199.33) and (33.56,198.19) .. (33.56,196.78) -- cycle ;
%Shape: Circle [id:dp6130849028719105] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (211.33,185.67) .. controls (211.33,184.26) and (212.48,183.11) .. (213.89,183.11) .. controls (215.3,183.11) and (216.44,184.26) .. (216.44,185.67) .. controls (216.44,187.08) and (215.3,188.22) .. (213.89,188.22) .. controls (212.48,188.22) and (211.33,187.08) .. (211.33,185.67) -- cycle ;
%Shape: Circle [id:dp20696893624409296] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (255.94,201.5) .. controls (255.94,200.09) and (257.09,198.94) .. (258.5,198.94) .. controls (259.91,198.94) and (261.06,200.09) .. (261.06,201.5) .. controls (261.06,202.91) and (259.91,204.06) .. (258.5,204.06) .. controls (257.09,204.06) and (255.94,202.91) .. (255.94,201.5) -- cycle ;
%Shape: Circle [id:dp3532731470050172] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (219.94,181.5) .. controls (219.94,180.09) and (221.09,178.94) .. (222.5,178.94) .. controls (223.91,178.94) and (225.06,180.09) .. (225.06,181.5) .. controls (225.06,182.91) and (223.91,184.06) .. (222.5,184.06) .. controls (221.09,184.06) and (219.94,182.91) .. (219.94,181.5) -- cycle ;
%Shape: Circle [id:dp7936833455941945] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (258,172) .. controls (258,170.59) and (259.14,169.44) .. (260.56,169.44) .. controls (261.97,169.44) and (263.11,170.59) .. (263.11,172) .. controls (263.11,173.41) and (261.97,174.56) .. (260.56,174.56) .. controls (259.14,174.56) and (258,173.41) .. (258,172) -- cycle ;
%Shape: Circle [id:dp6995781713830014] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (263.78,166.67) .. controls (263.78,165.26) and (264.92,164.11) .. (266.33,164.11) .. controls (267.74,164.11) and (268.89,165.26) .. (268.89,166.67) .. controls (268.89,168.08) and (267.74,169.22) .. (266.33,169.22) .. controls (264.92,169.22) and (263.78,168.08) .. (263.78,166.67) -- cycle ;
%Shape: Circle [id:dp7357381293300549] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (158.22,92.22) .. controls (158.22,90.81) and (159.37,89.67) .. (160.78,89.67) .. controls (162.19,89.67) and (163.33,90.81) .. (163.33,92.22) .. controls (163.33,93.63) and (162.19,94.78) .. (160.78,94.78) .. controls (159.37,94.78) and (158.22,93.63) .. (158.22,92.22) -- cycle ;
%Shape: Circle [id:dp3975625907431759] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (163.78,86.22) .. controls (163.78,84.81) and (164.92,83.67) .. (166.33,83.67) .. controls (167.74,83.67) and (168.89,84.81) .. (168.89,86.22) .. controls (168.89,87.63) and (167.74,88.78) .. (166.33,88.78) .. controls (164.92,88.78) and (163.78,87.63) .. (163.78,86.22) -- cycle ;
%Shape: Circle [id:dp13569043790716195] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (127.56,121.78) .. controls (127.56,120.37) and (128.7,119.22) .. (130.11,119.22) .. controls (131.52,119.22) and (132.67,120.37) .. (132.67,121.78) .. controls (132.67,123.19) and (131.52,124.33) .. (130.11,124.33) .. controls (128.7,124.33) and (127.56,123.19) .. (127.56,121.78) -- cycle ;
%Shape: Circle [id:dp7082615764363576] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (133.11,115.78) .. controls (133.11,114.37) and (134.26,113.22) .. (135.67,113.22) .. controls (137.08,113.22) and (138.22,114.37) .. (138.22,115.78) .. controls (138.22,117.19) and (137.08,118.33) .. (135.67,118.33) .. controls (134.26,118.33) and (133.11,117.19) .. (133.11,115.78) -- cycle ;
%Straight Lines [id:da7098391434039499] 
\draw    (430,320) -- (450,340) ;
%Straight Lines [id:da8524327584799472] 
\draw    (410,340) -- (430,320) ;
%Straight Lines [id:da6199089219797016] 
\draw    (450,380) -- (450,340) ;
%Straight Lines [id:da8807786283755823] 
\draw    (410,380) -- (410,340) ;
%Straight Lines [id:da09859066035630604] 
\draw    (410,380) -- (430,400) ;
%Straight Lines [id:da4169933286173553] 
\draw    (430,400) -- (450,380) ;
%Straight Lines [id:da26302518726248825] 
\draw    (410,380) -- (430,320) ;
%Straight Lines [id:da7415105794902579] 
\draw    (450,380) -- (430,320) ;
%Straight Lines [id:da009697793513281594] 
\draw    (430,400) -- (430,320) ;
%Straight Lines [id:da9285042668234782] 
\draw    (430,310) -- (430,284.88) ;
%Straight Lines [id:da5897623864932799] 
\draw    (460,230) -- (510,200) ;
%Straight Lines [id:da14434258627307917] 
\draw    (350,200) -- (400,230) ;
%Straight Lines [id:da6458864320620805] 
\draw    (460,110) -- (510,140) ;
%Straight Lines [id:da08584899656308131] 
\draw    (350,140) -- (400,110) ;
%Shape: Circle [id:dp47928867212626436] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (417.86,335.64) .. controls (417.86,334.18) and (419.04,333) .. (420.5,333) .. controls (421.96,333) and (423.14,334.18) .. (423.14,335.64) .. controls (423.14,337.1) and (421.96,338.28) .. (420.5,338.28) .. controls (419.04,338.28) and (417.86,337.1) .. (417.86,335.64) -- cycle ;
%Shape: Circle [id:dp48404181964456794] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (422.86,389.14) .. controls (422.86,387.68) and (424.04,386.5) .. (425.5,386.5) .. controls (426.96,386.5) and (428.14,387.68) .. (428.14,389.14) .. controls (428.14,390.6) and (426.96,391.78) .. (425.5,391.78) .. controls (424.04,391.78) and (422.86,390.6) .. (422.86,389.14) -- cycle ;
%Shape: Circle [id:dp16980840737246683] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (431.72,389.5) .. controls (431.72,388.04) and (432.9,386.86) .. (434.36,386.86) .. controls (435.82,386.86) and (437,388.04) .. (437,389.5) .. controls (437,390.96) and (435.82,392.14) .. (434.36,392.14) .. controls (432.9,392.14) and (431.72,390.96) .. (431.72,389.5) -- cycle ;
%Shape: Circle [id:dp6349542076328152] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (436.92,335.1) .. controls (436.92,333.64) and (438.1,332.46) .. (439.56,332.46) .. controls (441.02,332.46) and (442.2,333.64) .. (442.2,335.1) .. controls (442.2,336.56) and (441.02,337.74) .. (439.56,337.74) .. controls (438.1,337.74) and (436.92,336.56) .. (436.92,335.1) -- cycle ;
%Straight Lines [id:da7934023127044147] 
\draw    (430,200) -- (450,220) ;
%Straight Lines [id:da375695972908237] 
\draw    (410,220) -- (430,200) ;
%Straight Lines [id:da49426088748124397] 
\draw    (450,260) -- (450,220) ;
%Straight Lines [id:da4354584747057293] 
\draw    (410,260) -- (410,220) ;
%Straight Lines [id:da8694414866302664] 
\draw    (410,260) -- (430,280) ;
%Straight Lines [id:da9666966528469998] 
\draw    (430,280) -- (450,260) ;
%Straight Lines [id:da7661291276085933] 
\draw    (410,260) -- (430,200) ;
%Straight Lines [id:da13662887440729965] 
\draw    (450,260) -- (430,200) ;
%Straight Lines [id:da6478751017716753] 
\draw    (430,280) -- (430,200) ;

%Shape: Circle [id:dp6617999292407379] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (417.86,215.64) .. controls (417.86,214.18) and (419.04,213) .. (420.5,213) .. controls (421.96,213) and (423.14,214.18) .. (423.14,215.64) .. controls (423.14,217.1) and (421.96,218.28) .. (420.5,218.28) .. controls (419.04,218.28) and (417.86,217.1) .. (417.86,215.64) -- cycle ;
%Shape: Circle [id:dp3771633413805122] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (423.2,225.14) .. controls (423.2,223.68) and (424.38,222.5) .. (425.83,222.5) .. controls (427.29,222.5) and (428.47,223.68) .. (428.47,225.14) .. controls (428.47,226.6) and (427.29,227.78) .. (425.83,227.78) .. controls (424.38,227.78) and (423.2,226.6) .. (423.2,225.14) -- cycle ;
%Shape: Circle [id:dp9526275667476234] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (431.39,225.5) .. controls (431.39,224.04) and (432.57,222.86) .. (434.03,222.86) .. controls (435.49,222.86) and (436.67,224.04) .. (436.67,225.5) .. controls (436.67,226.96) and (435.49,228.14) .. (434.03,228.14) .. controls (432.57,228.14) and (431.39,226.96) .. (431.39,225.5) -- cycle ;
%Shape: Circle [id:dp42219805683955336] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (436.92,215.1) .. controls (436.92,213.64) and (438.1,212.46) .. (439.56,212.46) .. controls (441.02,212.46) and (442.2,213.64) .. (442.2,215.1) .. controls (442.2,216.56) and (441.02,217.74) .. (439.56,217.74) .. controls (438.1,217.74) and (436.92,216.56) .. (436.92,215.1) -- cycle ;
%Straight Lines [id:da12381060072790362] 
\draw    (330,130) -- (350,150) ;
%Straight Lines [id:da8943891601529947] 
\draw    (310,150) -- (330,130) ;
%Straight Lines [id:da9653676806021179] 
\draw    (350,190) -- (350,150) ;
%Straight Lines [id:da8777472914096338] 
\draw    (310,190) -- (310,150) ;
%Straight Lines [id:da2644294892232937] 
\draw    (310,190) -- (330,210) ;
%Straight Lines [id:da38405105533609674] 
\draw    (330,210) -- (350,190) ;
%Straight Lines [id:da5322967892558061] 
\draw    (310,190) -- (330,130) ;
%Straight Lines [id:da5251515628166732] 
\draw    (350,190) -- (330,130) ;
%Straight Lines [id:da8429539026676276] 
\draw    (330,210) -- (330,130) ;

%Shape: Circle [id:dp48241426552009314] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (310.86,167.14) .. controls (310.86,165.68) and (312.04,164.5) .. (313.5,164.5) .. controls (314.96,164.5) and (316.14,165.68) .. (316.14,167.14) .. controls (316.14,168.6) and (314.96,169.78) .. (313.5,169.78) .. controls (312.04,169.78) and (310.86,168.6) .. (310.86,167.14) -- cycle ;
%Shape: Circle [id:dp9539781028941907] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (313.2,187.14) .. controls (313.2,185.68) and (314.38,184.5) .. (315.83,184.5) .. controls (317.29,184.5) and (318.47,185.68) .. (318.47,187.14) .. controls (318.47,188.6) and (317.29,189.78) .. (315.83,189.78) .. controls (314.38,189.78) and (313.2,188.6) .. (313.2,187.14) -- cycle ;
%Shape: Circle [id:dp6212700681128449] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (331.39,155.5) .. controls (331.39,154.04) and (332.57,152.86) .. (334.03,152.86) .. controls (335.49,152.86) and (336.67,154.04) .. (336.67,155.5) .. controls (336.67,156.96) and (335.49,158.14) .. (334.03,158.14) .. controls (332.57,158.14) and (331.39,156.96) .. (331.39,155.5) -- cycle ;
%Shape: Circle [id:dp21537999628247606] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (336.92,145.1) .. controls (336.92,143.64) and (338.1,142.46) .. (339.56,142.46) .. controls (341.02,142.46) and (342.2,143.64) .. (342.2,145.1) .. controls (342.2,146.56) and (341.02,147.74) .. (339.56,147.74) .. controls (338.1,147.74) and (336.92,146.56) .. (336.92,145.1) -- cycle ;
%Straight Lines [id:da7175180189213064] 
\draw    (530,130) -- (550,150) ;
%Straight Lines [id:da8234365587863588] 
\draw    (510,150) -- (530,130) ;
%Straight Lines [id:da2149401094750225] 
\draw    (550,190) -- (550,150) ;
%Straight Lines [id:da22405062456163405] 
\draw    (510,190) -- (510,150) ;
%Straight Lines [id:da12998904991354987] 
\draw    (510,190) -- (530,210) ;
%Straight Lines [id:da9616434491251213] 
\draw    (530,210) -- (550,190) ;
%Straight Lines [id:da7133605936361589] 
\draw    (510,190) -- (530,130) ;
%Straight Lines [id:da047277843890312976] 
\draw    (550,190) -- (530,130) ;
%Straight Lines [id:da7338393932879022] 
\draw    (530,210) -- (530,130) ;

%Shape: Circle [id:dp7738539510711582] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (517.86,145.64) .. controls (517.86,144.18) and (519.04,143) .. (520.5,143) .. controls (521.96,143) and (523.14,144.18) .. (523.14,145.64) .. controls (523.14,147.1) and (521.96,148.28) .. (520.5,148.28) .. controls (519.04,148.28) and (517.86,147.1) .. (517.86,145.64) -- cycle ;
%Shape: Circle [id:dp9555582447663165] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (523.2,155.14) .. controls (523.2,153.68) and (524.38,152.5) .. (525.83,152.5) .. controls (527.29,152.5) and (528.47,153.68) .. (528.47,155.14) .. controls (528.47,156.6) and (527.29,157.78) .. (525.83,157.78) .. controls (524.38,157.78) and (523.2,156.6) .. (523.2,155.14) -- cycle ;
%Shape: Circle [id:dp5362299362941056] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (541.89,187) .. controls (541.89,185.54) and (543.07,184.36) .. (544.53,184.36) .. controls (545.99,184.36) and (547.17,185.54) .. (547.17,187) .. controls (547.17,188.46) and (545.99,189.64) .. (544.53,189.64) .. controls (543.07,189.64) and (541.89,188.46) .. (541.89,187) -- cycle ;
%Shape: Circle [id:dp9323449821517722] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (543.92,167.1) .. controls (543.92,165.64) and (545.1,164.46) .. (546.56,164.46) .. controls (548.02,164.46) and (549.2,165.64) .. (549.2,167.1) .. controls (549.2,168.56) and (548.02,169.74) .. (546.56,169.74) .. controls (545.1,169.74) and (543.92,168.56) .. (543.92,167.1) -- cycle ;
%Straight Lines [id:da07421709626616058] 
\draw    (430,60) -- (450,80) ;
%Straight Lines [id:da8713378985928704] 
\draw    (410,80) -- (430,60) ;
%Straight Lines [id:da49428161392051884] 
\draw    (450,120) -- (450,80) ;
%Straight Lines [id:da6605559627121202] 
\draw    (410,120) -- (410,80) ;
%Straight Lines [id:da10482642672743503] 
\draw    (410,120) -- (430,140) ;
%Straight Lines [id:da8913492373557883] 
\draw    (430,140) -- (450,120) ;
%Straight Lines [id:da4349616252062227] 
\draw    (410,120) -- (430,60) ;
%Straight Lines [id:da5299620688257263] 
\draw    (450,120) -- (430,60) ;
%Straight Lines [id:da17871710900032345] 
\draw    (430,140) -- (430,60) ;

%Shape: Circle [id:dp2731159848649969] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (410.86,97.14) .. controls (410.86,95.68) and (412.04,94.5) .. (413.5,94.5) .. controls (414.96,94.5) and (416.14,95.68) .. (416.14,97.14) .. controls (416.14,98.6) and (414.96,99.78) .. (413.5,99.78) .. controls (412.04,99.78) and (410.86,98.6) .. (410.86,97.14) -- cycle ;
%Shape: Circle [id:dp4688204602246091] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (413.2,117.14) .. controls (413.2,115.68) and (414.38,114.5) .. (415.83,114.5) .. controls (417.29,114.5) and (418.47,115.68) .. (418.47,117.14) .. controls (418.47,118.6) and (417.29,119.78) .. (415.83,119.78) .. controls (414.38,119.78) and (413.2,118.6) .. (413.2,117.14) -- cycle ;
%Shape: Circle [id:dp09472824897683085] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (442.32,118.64) .. controls (442.32,117.18) and (443.5,116) .. (444.96,116) .. controls (446.42,116) and (447.6,117.18) .. (447.6,118.64) .. controls (447.6,120.1) and (446.42,121.28) .. (444.96,121.28) .. controls (443.5,121.28) and (442.32,120.1) .. (442.32,118.64) -- cycle ;
%Shape: Circle [id:dp9860946667395285] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (443.32,96.3) .. controls (443.32,94.84) and (444.5,93.66) .. (445.96,93.66) .. controls (447.42,93.66) and (448.6,94.84) .. (448.6,96.3) .. controls (448.6,97.76) and (447.42,98.94) .. (445.96,98.94) .. controls (444.5,98.94) and (443.32,97.76) .. (443.32,96.3) -- cycle ;
%Straight Lines [id:da7092123427160899] 
\draw    (210,300) -- (368,300) ;
\draw [shift={(370,300)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (235,279) node [anchor=north west][inner sep=0.75pt]    {$fold\ each\ node$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,522); %set diagram left start at 0, and has height of 522

%Straight Lines [id:da7098391434039499] 
\draw    (430,320) -- (450,340) ;
%Straight Lines [id:da8524327584799472] 
\draw    (410,340) -- (430,320) ;
%Straight Lines [id:da6199089219797016] 
\draw    (450,380) -- (450,340) ;
%Straight Lines [id:da8807786283755823] 
\draw    (410,380) -- (410,340) ;
%Straight Lines [id:da09859066035630604] 
\draw    (410,380) -- (430,400) ;
%Straight Lines [id:da4169933286173553] 
\draw    (430,400) -- (450,380) ;
%Straight Lines [id:da26302518726248825] 
\draw    (410,380) -- (430,320) ;
%Straight Lines [id:da7415105794902579] 
\draw    (450,380) -- (430,320) ;
%Straight Lines [id:da009697793513281594] 
\draw    (430,400) -- (430,320) ;
%Straight Lines [id:da9285042668234782] 
\draw    (430,310) -- (430,284.88) ;
%Straight Lines [id:da5897623864932799] 
\draw    (460,230) -- (510,200) ;
%Straight Lines [id:da14434258627307917] 
\draw    (350,200) -- (400,230) ;
%Straight Lines [id:da6458864320620805] 
\draw    (460,110) -- (510,140) ;
%Straight Lines [id:da08584899656308131] 
\draw    (350,140) -- (400,110) ;
%Shape: Circle [id:dp47928867212626436] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (417.86,335.64) .. controls (417.86,334.18) and (419.04,333) .. (420.5,333) .. controls (421.96,333) and (423.14,334.18) .. (423.14,335.64) .. controls (423.14,337.1) and (421.96,338.28) .. (420.5,338.28) .. controls (419.04,338.28) and (417.86,337.1) .. (417.86,335.64) -- cycle ;
%Shape: Circle [id:dp48404181964456794] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (422.86,389.14) .. controls (422.86,387.68) and (424.04,386.5) .. (425.5,386.5) .. controls (426.96,386.5) and (428.14,387.68) .. (428.14,389.14) .. controls (428.14,390.6) and (426.96,391.78) .. (425.5,391.78) .. controls (424.04,391.78) and (422.86,390.6) .. (422.86,389.14) -- cycle ;
%Shape: Circle [id:dp16980840737246683] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (431.72,389.5) .. controls (431.72,388.04) and (432.9,386.86) .. (434.36,386.86) .. controls (435.82,386.86) and (437,388.04) .. (437,389.5) .. controls (437,390.96) and (435.82,392.14) .. (434.36,392.14) .. controls (432.9,392.14) and (431.72,390.96) .. (431.72,389.5) -- cycle ;
%Shape: Circle [id:dp6349542076328152] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (436.92,335.1) .. controls (436.92,333.64) and (438.1,332.46) .. (439.56,332.46) .. controls (441.02,332.46) and (442.2,333.64) .. (442.2,335.1) .. controls (442.2,336.56) and (441.02,337.74) .. (439.56,337.74) .. controls (438.1,337.74) and (436.92,336.56) .. (436.92,335.1) -- cycle ;
%Straight Lines [id:da7934023127044147] 
\draw    (430,200) -- (450,220) ;
%Straight Lines [id:da375695972908237] 
\draw    (410,220) -- (430,200) ;
%Straight Lines [id:da49426088748124397] 
\draw    (450,260) -- (450,220) ;
%Straight Lines [id:da4354584747057293] 
\draw    (410,260) -- (410,220) ;
%Straight Lines [id:da8694414866302664] 
\draw    (410,260) -- (430,280) ;
%Straight Lines [id:da9666966528469998] 
\draw    (430,280) -- (450,260) ;
%Straight Lines [id:da7661291276085933] 
\draw    (410,260) -- (430,200) ;
%Straight Lines [id:da13662887440729965] 
\draw    (450,260) -- (430,200) ;
%Straight Lines [id:da6478751017716753] 
\draw    (430,280) -- (430,200) ;

%Shape: Circle [id:dp6617999292407379] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (417.86,215.64) .. controls (417.86,214.18) and (419.04,213) .. (420.5,213) .. controls (421.96,213) and (423.14,214.18) .. (423.14,215.64) .. controls (423.14,217.1) and (421.96,218.28) .. (420.5,218.28) .. controls (419.04,218.28) and (417.86,217.1) .. (417.86,215.64) -- cycle ;
%Shape: Circle [id:dp3771633413805122] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (423.2,225.14) .. controls (423.2,223.68) and (424.38,222.5) .. (425.83,222.5) .. controls (427.29,222.5) and (428.47,223.68) .. (428.47,225.14) .. controls (428.47,226.6) and (427.29,227.78) .. (425.83,227.78) .. controls (424.38,227.78) and (423.2,226.6) .. (423.2,225.14) -- cycle ;
%Shape: Circle [id:dp9526275667476234] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (431.39,225.5) .. controls (431.39,224.04) and (432.57,222.86) .. (434.03,222.86) .. controls (435.49,222.86) and (436.67,224.04) .. (436.67,225.5) .. controls (436.67,226.96) and (435.49,228.14) .. (434.03,228.14) .. controls (432.57,228.14) and (431.39,226.96) .. (431.39,225.5) -- cycle ;
%Shape: Circle [id:dp42219805683955336] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (436.92,215.1) .. controls (436.92,213.64) and (438.1,212.46) .. (439.56,212.46) .. controls (441.02,212.46) and (442.2,213.64) .. (442.2,215.1) .. controls (442.2,216.56) and (441.02,217.74) .. (439.56,217.74) .. controls (438.1,217.74) and (436.92,216.56) .. (436.92,215.1) -- cycle ;
%Straight Lines [id:da12381060072790362] 
\draw    (330,130) -- (350,150) ;
%Straight Lines [id:da8943891601529947] 
\draw    (310,150) -- (330,130) ;
%Straight Lines [id:da9653676806021179] 
\draw    (350,190) -- (350,150) ;
%Straight Lines [id:da8777472914096338] 
\draw    (310,190) -- (310,150) ;
%Straight Lines [id:da2644294892232937] 
\draw    (310,190) -- (330,210) ;
%Straight Lines [id:da38405105533609674] 
\draw    (330,210) -- (350,190) ;
%Straight Lines [id:da5322967892558061] 
\draw    (310,190) -- (330,130) ;
%Straight Lines [id:da5251515628166732] 
\draw    (350,190) -- (330,130) ;
%Straight Lines [id:da8429539026676276] 
\draw    (330,210) -- (330,130) ;

%Shape: Circle [id:dp48241426552009314] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (310.86,167.14) .. controls (310.86,165.68) and (312.04,164.5) .. (313.5,164.5) .. controls (314.96,164.5) and (316.14,165.68) .. (316.14,167.14) .. controls (316.14,168.6) and (314.96,169.78) .. (313.5,169.78) .. controls (312.04,169.78) and (310.86,168.6) .. (310.86,167.14) -- cycle ;
%Shape: Circle [id:dp9539781028941907] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (313.2,187.14) .. controls (313.2,185.68) and (314.38,184.5) .. (315.83,184.5) .. controls (317.29,184.5) and (318.47,185.68) .. (318.47,187.14) .. controls (318.47,188.6) and (317.29,189.78) .. (315.83,189.78) .. controls (314.38,189.78) and (313.2,188.6) .. (313.2,187.14) -- cycle ;
%Shape: Circle [id:dp6212700681128449] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (331.39,155.5) .. controls (331.39,154.04) and (332.57,152.86) .. (334.03,152.86) .. controls (335.49,152.86) and (336.67,154.04) .. (336.67,155.5) .. controls (336.67,156.96) and (335.49,158.14) .. (334.03,158.14) .. controls (332.57,158.14) and (331.39,156.96) .. (331.39,155.5) -- cycle ;
%Shape: Circle [id:dp21537999628247606] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (336.92,145.1) .. controls (336.92,143.64) and (338.1,142.46) .. (339.56,142.46) .. controls (341.02,142.46) and (342.2,143.64) .. (342.2,145.1) .. controls (342.2,146.56) and (341.02,147.74) .. (339.56,147.74) .. controls (338.1,147.74) and (336.92,146.56) .. (336.92,145.1) -- cycle ;
%Straight Lines [id:da7175180189213064] 
\draw    (530,130) -- (550,150) ;
%Straight Lines [id:da8234365587863588] 
\draw    (510,150) -- (530,130) ;
%Straight Lines [id:da2149401094750225] 
\draw    (550,190) -- (550,150) ;
%Straight Lines [id:da22405062456163405] 
\draw    (510,190) -- (510,150) ;
%Straight Lines [id:da12998904991354987] 
\draw    (510,190) -- (530,210) ;
%Straight Lines [id:da9616434491251213] 
\draw    (530,210) -- (550,190) ;
%Straight Lines [id:da7133605936361589] 
\draw    (510,190) -- (530,130) ;
%Straight Lines [id:da047277843890312976] 
\draw    (550,190) -- (530,130) ;
%Straight Lines [id:da7338393932879022] 
\draw    (530,210) -- (530,130) ;

%Shape: Circle [id:dp7738539510711582] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (517.86,145.64) .. controls (517.86,144.18) and (519.04,143) .. (520.5,143) .. controls (521.96,143) and (523.14,144.18) .. (523.14,145.64) .. controls (523.14,147.1) and (521.96,148.28) .. (520.5,148.28) .. controls (519.04,148.28) and (517.86,147.1) .. (517.86,145.64) -- cycle ;
%Shape: Circle [id:dp9555582447663165] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (523.2,155.14) .. controls (523.2,153.68) and (524.38,152.5) .. (525.83,152.5) .. controls (527.29,152.5) and (528.47,153.68) .. (528.47,155.14) .. controls (528.47,156.6) and (527.29,157.78) .. (525.83,157.78) .. controls (524.38,157.78) and (523.2,156.6) .. (523.2,155.14) -- cycle ;
%Shape: Circle [id:dp5362299362941056] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (541.89,187) .. controls (541.89,185.54) and (543.07,184.36) .. (544.53,184.36) .. controls (545.99,184.36) and (547.17,185.54) .. (547.17,187) .. controls (547.17,188.46) and (545.99,189.64) .. (544.53,189.64) .. controls (543.07,189.64) and (541.89,188.46) .. (541.89,187) -- cycle ;
%Shape: Circle [id:dp9323449821517722] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (543.92,167.1) .. controls (543.92,165.64) and (545.1,164.46) .. (546.56,164.46) .. controls (548.02,164.46) and (549.2,165.64) .. (549.2,167.1) .. controls (549.2,168.56) and (548.02,169.74) .. (546.56,169.74) .. controls (545.1,169.74) and (543.92,168.56) .. (543.92,167.1) -- cycle ;
%Straight Lines [id:da07421709626616058] 
\draw    (430,60) -- (450,80) ;
%Straight Lines [id:da8713378985928704] 
\draw    (410,80) -- (430,60) ;
%Straight Lines [id:da49428161392051884] 
\draw    (450,120) -- (450,80) ;
%Straight Lines [id:da6605559627121202] 
\draw    (410,120) -- (410,80) ;
%Straight Lines [id:da10482642672743503] 
\draw    (410,120) -- (430,140) ;
%Straight Lines [id:da8913492373557883] 
\draw    (430,140) -- (450,120) ;
%Straight Lines [id:da4349616252062227] 
\draw    (410,120) -- (430,60) ;
%Straight Lines [id:da5299620688257263] 
\draw    (450,120) -- (430,60) ;
%Straight Lines [id:da17871710900032345] 
\draw    (430,140) -- (430,60) ;

%Shape: Circle [id:dp2731159848649969] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (410.86,97.14) .. controls (410.86,95.68) and (412.04,94.5) .. (413.5,94.5) .. controls (414.96,94.5) and (416.14,95.68) .. (416.14,97.14) .. controls (416.14,98.6) and (414.96,99.78) .. (413.5,99.78) .. controls (412.04,99.78) and (410.86,98.6) .. (410.86,97.14) -- cycle ;
%Shape: Circle [id:dp4688204602246091] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (413.2,117.14) .. controls (413.2,115.68) and (414.38,114.5) .. (415.83,114.5) .. controls (417.29,114.5) and (418.47,115.68) .. (418.47,117.14) .. controls (418.47,118.6) and (417.29,119.78) .. (415.83,119.78) .. controls (414.38,119.78) and (413.2,118.6) .. (413.2,117.14) -- cycle ;
%Shape: Circle [id:dp09472824897683085] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (442.32,118.64) .. controls (442.32,117.18) and (443.5,116) .. (444.96,116) .. controls (446.42,116) and (447.6,117.18) .. (447.6,118.64) .. controls (447.6,120.1) and (446.42,121.28) .. (444.96,121.28) .. controls (443.5,121.28) and (442.32,120.1) .. (442.32,118.64) -- cycle ;
%Shape: Circle [id:dp9860946667395285] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (443.32,96.3) .. controls (443.32,94.84) and (444.5,93.66) .. (445.96,93.66) .. controls (447.42,93.66) and (448.6,94.84) .. (448.6,96.3) .. controls (448.6,97.76) and (447.42,98.94) .. (445.96,98.94) .. controls (444.5,98.94) and (443.32,97.76) .. (443.32,96.3) -- cycle ;
%Straight Lines [id:da1248853819203537] 
\draw    (690,320) -- (710,340) ;
%Straight Lines [id:da5668898825020408] 
\draw    (670,340) -- (690,320) ;
%Straight Lines [id:da5469276918538264] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (710,380) -- (710,340) ;
%Straight Lines [id:da07758284302088247] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (670,380) -- (670,340) ;
%Straight Lines [id:da9549711251888704] 
\draw    (670,380) -- (690,400) ;
%Straight Lines [id:da7702473562860161] 
\draw    (690,400) -- (710,380) ;
%Straight Lines [id:da9444076719568779] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (670,380) -- (690,320) ;
%Straight Lines [id:da07414354666495448] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (710,380) -- (690,320) ;
%Straight Lines [id:da010914550142129276] 
\draw    (690,400) -- (690,320) ;
%Straight Lines [id:da6559154651372621] 
\draw    (690,310) -- (690,284.88) ;
%Straight Lines [id:da5454457022776629] 
\draw    (720,230) -- (770,200) ;
%Straight Lines [id:da14659178713801513] 
\draw    (610,200) -- (660,230) ;
%Straight Lines [id:da741855153725179] 
\draw    (720,110) -- (770,140) ;
%Straight Lines [id:da6204886467697159] 
\draw    (610,140) -- (660,110) ;
%Shape: Circle [id:dp31106238652814455] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (677.86,335.64) .. controls (677.86,334.18) and (679.04,333) .. (680.5,333) .. controls (681.96,333) and (683.14,334.18) .. (683.14,335.64) .. controls (683.14,337.1) and (681.96,338.28) .. (680.5,338.28) .. controls (679.04,338.28) and (677.86,337.1) .. (677.86,335.64) -- cycle ;
%Shape: Circle [id:dp7365761315044823] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (682.86,389.14) .. controls (682.86,387.68) and (684.04,386.5) .. (685.5,386.5) .. controls (686.96,386.5) and (688.14,387.68) .. (688.14,389.14) .. controls (688.14,390.6) and (686.96,391.78) .. (685.5,391.78) .. controls (684.04,391.78) and (682.86,390.6) .. (682.86,389.14) -- cycle ;
%Shape: Circle [id:dp46841937529760513] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (691.72,389.5) .. controls (691.72,388.04) and (692.9,386.86) .. (694.36,386.86) .. controls (695.82,386.86) and (697,388.04) .. (697,389.5) .. controls (697,390.96) and (695.82,392.14) .. (694.36,392.14) .. controls (692.9,392.14) and (691.72,390.96) .. (691.72,389.5) -- cycle ;
%Shape: Circle [id:dp9703709124883777] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (696.92,335.1) .. controls (696.92,333.64) and (698.1,332.46) .. (699.56,332.46) .. controls (701.02,332.46) and (702.2,333.64) .. (702.2,335.1) .. controls (702.2,336.56) and (701.02,337.74) .. (699.56,337.74) .. controls (698.1,337.74) and (696.92,336.56) .. (696.92,335.1) -- cycle ;
%Straight Lines [id:da40039558378921525] 
\draw    (690,200) -- (710,220) ;
%Straight Lines [id:da4285113872968678] 
\draw    (670,220) -- (690,200) ;
%Straight Lines [id:da1521809314289082] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (710,260) -- (710,220) ;
%Straight Lines [id:da7559858014862255] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (670,260) -- (670,220) ;
%Straight Lines [id:da03471647930248234] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (670,260) -- (690,280) ;
%Straight Lines [id:da47486766473580455] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (690,280) -- (710,260) ;
%Straight Lines [id:da5005272558509402] 
\draw    (670,260) -- (690,200) ;
%Straight Lines [id:da13786004249567285] 
\draw    (710,260) -- (690,200) ;
%Straight Lines [id:da5258115706738069] 
\draw    (690,280) -- (690,200) ;
%Shape: Circle [id:dp5465301490483612] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (677.86,215.64) .. controls (677.86,214.18) and (679.04,213) .. (680.5,213) .. controls (681.96,213) and (683.14,214.18) .. (683.14,215.64) .. controls (683.14,217.1) and (681.96,218.28) .. (680.5,218.28) .. controls (679.04,218.28) and (677.86,217.1) .. (677.86,215.64) -- cycle ;
%Shape: Circle [id:dp7888537368283366] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (683.2,225.14) .. controls (683.2,223.68) and (684.38,222.5) .. (685.83,222.5) .. controls (687.29,222.5) and (688.47,223.68) .. (688.47,225.14) .. controls (688.47,226.6) and (687.29,227.78) .. (685.83,227.78) .. controls (684.38,227.78) and (683.2,226.6) .. (683.2,225.14) -- cycle ;
%Shape: Circle [id:dp2819809961165374] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (691.39,225.5) .. controls (691.39,224.04) and (692.57,222.86) .. (694.03,222.86) .. controls (695.49,222.86) and (696.67,224.04) .. (696.67,225.5) .. controls (696.67,226.96) and (695.49,228.14) .. (694.03,228.14) .. controls (692.57,228.14) and (691.39,226.96) .. (691.39,225.5) -- cycle ;
%Shape: Circle [id:dp49352300145708194] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (696.92,215.1) .. controls (696.92,213.64) and (698.1,212.46) .. (699.56,212.46) .. controls (701.02,212.46) and (702.2,213.64) .. (702.2,215.1) .. controls (702.2,216.56) and (701.02,217.74) .. (699.56,217.74) .. controls (698.1,217.74) and (696.92,216.56) .. (696.92,215.1) -- cycle ;
%Straight Lines [id:da42998876790557894] 
\draw    (590,130) -- (610,150) ;
%Straight Lines [id:da8125472784490009] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (570,150) -- (590,130) ;
%Straight Lines [id:da47639605770734694] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (610,190) -- (610,150) ;
%Straight Lines [id:da9200241875095034] 
\draw    (570,190) -- (570,150) ;
%Straight Lines [id:da25378415850734126] 
\draw    (570,190) -- (590,210) ;
%Straight Lines [id:da5271296713051954] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (590,210) -- (610,190) ;
%Straight Lines [id:da010702105579606158] 
\draw    (570,190) -- (590,130) ;
%Straight Lines [id:da8128956949022619] 
\draw    (610,190) -- (590,130) ;
%Straight Lines [id:da9132464208784952] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (590,210) -- (590,130) ;
%Shape: Circle [id:dp47347179097053904] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (570.86,167.14) .. controls (570.86,165.68) and (572.04,164.5) .. (573.5,164.5) .. controls (574.96,164.5) and (576.14,165.68) .. (576.14,167.14) .. controls (576.14,168.6) and (574.96,169.78) .. (573.5,169.78) .. controls (572.04,169.78) and (570.86,168.6) .. (570.86,167.14) -- cycle ;
%Shape: Circle [id:dp4901455554746923] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (573.2,187.14) .. controls (573.2,185.68) and (574.38,184.5) .. (575.83,184.5) .. controls (577.29,184.5) and (578.47,185.68) .. (578.47,187.14) .. controls (578.47,188.6) and (577.29,189.78) .. (575.83,189.78) .. controls (574.38,189.78) and (573.2,188.6) .. (573.2,187.14) -- cycle ;
%Shape: Circle [id:dp8085264911438439] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (591.39,155.5) .. controls (591.39,154.04) and (592.57,152.86) .. (594.03,152.86) .. controls (595.49,152.86) and (596.67,154.04) .. (596.67,155.5) .. controls (596.67,156.96) and (595.49,158.14) .. (594.03,158.14) .. controls (592.57,158.14) and (591.39,156.96) .. (591.39,155.5) -- cycle ;
%Shape: Circle [id:dp4242424811723424] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (596.92,145.1) .. controls (596.92,143.64) and (598.1,142.46) .. (599.56,142.46) .. controls (601.02,142.46) and (602.2,143.64) .. (602.2,145.1) .. controls (602.2,146.56) and (601.02,147.74) .. (599.56,147.74) .. controls (598.1,147.74) and (596.92,146.56) .. (596.92,145.1) -- cycle ;
%Straight Lines [id:da5590886777866049] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (790,130) -- (810,150) ;
%Straight Lines [id:da5381870437592087] 
\draw    (770,150) -- (790,130) ;
%Straight Lines [id:da8509393178345932] 
\draw    (810,190) -- (810,150) ;
%Straight Lines [id:da23403709205288004] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (770,190) -- (770,150) ;
%Straight Lines [id:da7392169679584539] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=2.25]    (770,190) -- (790,210) ;
%Straight Lines [id:da21038790934687945] 
\draw    (790,210) -- (810,190) ;
%Straight Lines [id:da9123055196436622] 
\draw    (770,190) -- (790,130) ;
%Straight Lines [id:da6090697384146411] 
\draw    (810,190) -- (790,130) ;
%Straight Lines [id:da009932689801528616] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (790,210) -- (790,130) ;
%Shape: Circle [id:dp30315730952673503] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (777.86,145.64) .. controls (777.86,144.18) and (779.04,143) .. (780.5,143) .. controls (781.96,143) and (783.14,144.18) .. (783.14,145.64) .. controls (783.14,147.1) and (781.96,148.28) .. (780.5,148.28) .. controls (779.04,148.28) and (777.86,147.1) .. (777.86,145.64) -- cycle ;
%Shape: Circle [id:dp2673335128904082] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (783.2,155.14) .. controls (783.2,153.68) and (784.38,152.5) .. (785.83,152.5) .. controls (787.29,152.5) and (788.47,153.68) .. (788.47,155.14) .. controls (788.47,156.6) and (787.29,157.78) .. (785.83,157.78) .. controls (784.38,157.78) and (783.2,156.6) .. (783.2,155.14) -- cycle ;
%Shape: Circle [id:dp490135962401437] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (801.89,187) .. controls (801.89,185.54) and (803.07,184.36) .. (804.53,184.36) .. controls (805.99,184.36) and (807.17,185.54) .. (807.17,187) .. controls (807.17,188.46) and (805.99,189.64) .. (804.53,189.64) .. controls (803.07,189.64) and (801.89,188.46) .. (801.89,187) -- cycle ;
%Shape: Circle [id:dp06165876559445849] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (803.92,167.1) .. controls (803.92,165.64) and (805.1,164.46) .. (806.56,164.46) .. controls (808.02,164.46) and (809.2,165.64) .. (809.2,167.1) .. controls (809.2,168.56) and (808.02,169.74) .. (806.56,169.74) .. controls (805.1,169.74) and (803.92,168.56) .. (803.92,167.1) -- cycle ;
%Straight Lines [id:da39803662156640973] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (690,60) -- (710,80) ;
%Straight Lines [id:da5226927670185169] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (670,80) -- (690,60) ;
%Straight Lines [id:da4032830628993065] 
\draw    (710,120) -- (710,80) ;
%Straight Lines [id:da5211285835146229] 
\draw    (670,120) -- (670,80) ;
%Straight Lines [id:da7931195690120105] 
\draw    (670,120) -- (690,140) ;
%Straight Lines [id:da9887334944156192] 
\draw    (690,140) -- (710,120) ;
%Straight Lines [id:da08234144886965744] 
\draw    (670,120) -- (690,60) ;
%Straight Lines [id:da2983784249136392] 
\draw    (710,120) -- (690,60) ;
%Straight Lines [id:da24925308242736866] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (690,140) -- (690,60) ;
%Shape: Circle [id:dp5074722702920675] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (670.86,97.14) .. controls (670.86,95.68) and (672.04,94.5) .. (673.5,94.5) .. controls (674.96,94.5) and (676.14,95.68) .. (676.14,97.14) .. controls (676.14,98.6) and (674.96,99.78) .. (673.5,99.78) .. controls (672.04,99.78) and (670.86,98.6) .. (670.86,97.14) -- cycle ;
%Shape: Circle [id:dp7295666955797206] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (673.2,117.14) .. controls (673.2,115.68) and (674.38,114.5) .. (675.83,114.5) .. controls (677.29,114.5) and (678.47,115.68) .. (678.47,117.14) .. controls (678.47,118.6) and (677.29,119.78) .. (675.83,119.78) .. controls (674.38,119.78) and (673.2,118.6) .. (673.2,117.14) -- cycle ;
%Shape: Circle [id:dp3121227569827931] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (702.32,118.64) .. controls (702.32,117.18) and (703.5,116) .. (704.96,116) .. controls (706.42,116) and (707.6,117.18) .. (707.6,118.64) .. controls (707.6,120.1) and (706.42,121.28) .. (704.96,121.28) .. controls (703.5,121.28) and (702.32,120.1) .. (702.32,118.64) -- cycle ;
%Shape: Circle [id:dp7098793092181443] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (703.32,96.3) .. controls (703.32,94.84) and (704.5,93.66) .. (705.96,93.66) .. controls (707.42,93.66) and (708.6,94.84) .. (708.6,96.3) .. controls (708.6,97.76) and (707.42,98.94) .. (705.96,98.94) .. controls (704.5,98.94) and (703.32,97.76) .. (703.32,96.3) -- cycle ;
%Straight Lines [id:da9378846090984767] 
\draw    (480,300) -- (638,300) ;
\draw [shift={(640,300)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (691,89) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (484,279) node [anchor=north west][inner sep=0.75pt]    {$"project"\ onto\ edges$};

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,404); %set diagram left start at 0, and has height of 404

%Straight Lines [id:da7268504160489067] 
\draw    (140,100) -- (170,130) ;
%Straight Lines [id:da22884456695312938] 
\draw    (110,130) -- (140,100) ;
%Straight Lines [id:da9117598394551818] 
\draw    (140,160) -- (170,130) ;
\draw [shift={(170,130)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(140,160)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8880261627028747] 
\draw    (110,130) -- (140,160) ;
\draw [shift={(110,130)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7740919214565212] 
\draw    (140,160) -- (140,190) ;
\draw [shift={(140,190)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(140,160)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3838347408902292] 
\draw    (110,70) -- (140,100) ;
%Straight Lines [id:da16107757232137931] 
\draw    (80,100) -- (110,70) ;
\draw [shift={(110,70)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9875526091464459] 
\draw    (110,130) -- (140,100) ;
\draw [shift={(140,100)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da03781066660622745] 
\draw    (80,100) -- (110,130) ;
\draw [shift={(80,100)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9983770451548621] 
\draw    (112,230) -- (112,250) ;
%Straight Lines [id:da4534191971941415] 
\draw    (132,230) -- (132,250) ;
%Straight Lines [id:da17236761782184207] 
\draw    (112,230) -- (132,230) ;
%Straight Lines [id:da24978096572551634] 
\draw    (112,250) -- (132,250) ;
%Straight Lines [id:da27043606491708694] 
\draw    (112,210) -- (112,230) ;
%Straight Lines [id:da01946849719675514] 
\draw    (132,210) -- (132,230) ;
%Straight Lines [id:da14832572835464397] 
\draw    (112,210) -- (132,210) ;
%Straight Lines [id:da2493804836780762] 
\draw    (112,230) -- (132,230) ;
%Straight Lines [id:da25637904280355506] 
\draw    (132,210) -- (132,230) ;
%Straight Lines [id:da0940238632154613] 
\draw    (152,210) -- (152,230) ;
%Straight Lines [id:da5473817389336466] 
\draw    (132,210) -- (152,210) ;
%Straight Lines [id:da6879716087976635] 
\draw    (132,230) -- (152,230) ;
%Straight Lines [id:da3707827664896606] 
\draw    (152,210) -- (152,230) ;
%Straight Lines [id:da4470479852990632] 
\draw    (172,210) -- (172,230) ;
%Straight Lines [id:da04879631144261509] 
\draw    (152,210) -- (172,210) ;
%Straight Lines [id:da8451413690768743] 
\draw    (152,230) -- (172,230) ;
%Straight Lines [id:da6633261486574336] 
\draw    (290,230) -- (290,250) ;
%Straight Lines [id:da03154409330393526] 
\draw    (310,230) -- (310,250) ;
%Straight Lines [id:da5666970241866702] 
\draw    (290,230) -- (310,230) ;
%Straight Lines [id:da20507999393177223] 
\draw    (290,250) -- (310,250) ;
%Straight Lines [id:da9257661446104166] 
\draw    (290,210) -- (290,230) ;
%Straight Lines [id:da8029666049120143] 
\draw    (310,210) -- (310,230) ;
%Straight Lines [id:da7111364116374481] 
\draw    (290,210) -- (310,210) ;
%Straight Lines [id:da8256223988027054] 
\draw    (290,230) -- (310,230) ;
%Straight Lines [id:da5546085725874632] 
\draw    (310,210) -- (310,230) ;
%Straight Lines [id:da7355158193600047] 
\draw    (330,210) -- (330,230) ;
%Straight Lines [id:da5497932122365767] 
\draw    (310,210) -- (330,210) ;
%Straight Lines [id:da6307115040320621] 
\draw    (310,230) -- (330,230) ;
%Straight Lines [id:da022290606280312986] 
\draw    (330,210) -- (330,230) ;
%Straight Lines [id:da7135247077881472] 
\draw    (350,210) -- (350,230) ;
%Straight Lines [id:da6373434142259522] 
\draw    (330,210) -- (350,210) ;
%Straight Lines [id:da5952513878638821] 
\draw    (330,230) -- (350,230) ;
%Straight Lines [id:da15864623516883536] 
\draw    (330,190) -- (330,210) ;
%Straight Lines [id:da22261947766424117] 
\draw    (330,190) -- (330,210) ;
%Straight Lines [id:da7392086597907501] 
\draw    (350,190) -- (350,210) ;
%Straight Lines [id:da09763105085457169] 
\draw    (330,190) -- (350,190) ;
%Straight Lines [id:da7308784368473464] 
\draw    (330,210) -- (350,210) ;

%Straight Lines [id:da2193545212502901] 
\draw    (470,250) -- (490,250) ;
%Straight Lines [id:da19119061066769438] 
\draw    (470,230) -- (470,250) ;
%Straight Lines [id:da6158683996178047] 
\draw    (490,230) -- (490,250) ;
%Straight Lines [id:da9627649016616091] 
\draw    (470,230) -- (490,230) ;
%Straight Lines [id:da6163616134283929] 
\draw    (470,250) -- (490,250) ;
%Straight Lines [id:da7903915205555583] 
\draw    (490,230) -- (490,250) ;
%Straight Lines [id:da03347103253943762] 
\draw    (510,230) -- (510,250) ;
%Straight Lines [id:da9530936708816069] 
\draw    (490,230) -- (510,230) ;
%Straight Lines [id:da17799840447933213] 
\draw    (490,250) -- (510,250) ;
%Straight Lines [id:da18408667356673236] 
\draw    (510,230) -- (510,250) ;
%Straight Lines [id:da1340464506681609] 
\draw    (530,230) -- (530,250) ;
%Straight Lines [id:da21413090621693254] 
\draw    (510,230) -- (530,230) ;
%Straight Lines [id:da8039918957874035] 
\draw    (510,250) -- (530,250) ;
%Straight Lines [id:da9165861688783843] 
\draw    (510,210) -- (510,230) ;
%Straight Lines [id:da7267453211768864] 
\draw    (510,210) -- (510,230) ;
%Straight Lines [id:da8810203900288371] 
\draw    (530,210) -- (530,230) ;
%Straight Lines [id:da7745893736321718] 
\draw    (510,210) -- (530,210) ;
%Straight Lines [id:da41852489714359153] 
\draw    (510,230) -- (530,230) ;
%Straight Lines [id:da7755903050262778] 
\draw    (530,210) -- (550,210) ;
%Straight Lines [id:da7627521444073018] 
\draw    (530,230) -- (550,230) ;
%Straight Lines [id:da23106172630003918] 
\draw    (550,210) -- (550,230) ;
%Straight Lines [id:da0955282301030207] 
\draw    (550,210) -- (570,210) ;
%Straight Lines [id:da4523382562296425] 
\draw    (550,230) -- (570,230) ;
%Straight Lines [id:da14298716892155183] 
\draw    (570,210) -- (570,230) ;

%Straight Lines [id:da6093869299436341] 
\draw    (327,160) -- (357,130) ;
%Straight Lines [id:da5854273780741999] 
\draw    (327,100) -- (357,130) ;
%Straight Lines [id:da20487593675285476] 
\draw    (297,130) -- (327,100) ;
\draw [shift={(327,100)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da056798182031668754] 
\draw    (327,160) -- (357,130) ;
\draw [shift={(357,130)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8042951780930143] 
\draw    (297,130) -- (327,160) ;
\draw [shift={(297,130)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9544189079970966] 
\draw    (327,160) -- (327,130) ;
\draw [shift={(327,130)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da561947967432165] 
\draw    (297,130) -- (297,100) ;
\draw [shift={(297,100)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9251063854379136] 
\draw    (357,130) -- (357,100) ;
\draw [shift={(357,100)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2109259337368865] 
\draw    (327,100) -- (327,70) ;
\draw [shift={(327,70)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2043245809284262] 
\draw    (297,100) -- (327,70) ;
\draw [shift={(327,70)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12530763089383168] 
\draw    (327,130) -- (357,100) ;
\draw [shift={(357,100)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09433092532204945] 
\draw    (297,100) -- (327,130) ;
\draw [shift={(297,100)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6257741747231742] 
\draw    (327,70) -- (357,100) ;
\draw [shift={(327,70)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6478922184098117] 
\draw    (267,160) -- (297,190) ;
\draw [shift={(267,160)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9849993047653955] 
\draw    (267,160) -- (297,130) ;
\draw [shift={(297,130)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6096458164488103] 
\draw    (297,190) -- (327,160) ;
\draw [shift={(327,160)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(297,190)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15263608431687548] 
\draw    (297,130) -- (327,160) ;
\draw [shift={(297,130)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22717264156986405] 
\draw    (297,40) -- (327,70) ;
%Straight Lines [id:da5507557804896666] 
\draw    (267,70) -- (297,40) ;
%Straight Lines [id:da2731755912375773] 
\draw    (297,100) -- (327,70) ;
\draw [shift={(327,70)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(297,100)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5074608665746705] 
\draw    (267,70) -- (297,100) ;
\draw [shift={(267,70)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13013457010354013] 
\draw    (267,70) -- (297,40) ;
\draw [shift={(297,40)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18397353786261905] 
\draw    (527,130) -- (557,160) ;
%Straight Lines [id:da8130353781930895] 
\draw    (497,160) -- (527,130) ;
%Straight Lines [id:da8854675827819514] 
\draw    (527,190) -- (557,160) ;
\draw [shift={(557,160)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(527,190)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07510162969415979] 
\draw    (497,160) -- (527,190) ;
\draw [shift={(497,160)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da42860300661284123] 
\draw    (497,100) -- (527,130) ;
%Straight Lines [id:da9451447201209875] 
\draw    (467,130) -- (497,100) ;
\draw [shift={(497,100)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15284797336182465] 
\draw    (497,160) -- (527,130) ;
\draw [shift={(527,130)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6526892714951338] 
\draw    (467,130) -- (497,160) ;
\draw [shift={(467,130)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6295699035337199] 
\draw    (467,130) -- (497,100) ;
%Straight Lines [id:da7979931582024022] 
\draw    (467,70) -- (497,100) ;
%Straight Lines [id:da8344877626567646] 
\draw    (437,100) -- (467,70) ;
\draw [shift={(467,70)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3289993171656158] 
\draw    (467,130) -- (497,100) ;
\draw [shift={(497,100)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9006174090740016] 
\draw    (437,100) -- (467,130) ;
\draw [shift={(437,100)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7417035174285129] 
\draw    (557,160) -- (587,130) ;
%Straight Lines [id:da0005921550481955418] 
\draw    (557,100) -- (587,130) ;
%Straight Lines [id:da4527114397537688] 
\draw    (527,130) -- (557,100) ;
\draw [shift={(557,100)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6937476109513008] 
\draw    (557,160) -- (587,130) ;
\draw [shift={(587,130)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3146213977432961] 
\draw    (527,130) -- (557,160) ;
\draw [shift={(527,130)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7349696593391748] 
\draw    (527,130) -- (557,100) ;
%Straight Lines [id:da038290249825722045] 
\draw    (527,70) -- (557,100) ;
%Straight Lines [id:da9721923233198104] 
\draw    (497,100) -- (527,70) ;
\draw [shift={(527,70)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da037475463343966675] 
\draw    (527,130) -- (557,100) ;
\draw [shift={(557,100)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da04767525068459233] 
\draw    (497,100) -- (527,130) ;
\draw [shift={(497,100)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da25474003170741577] 
\draw    (557,100) -- (587,70) ;
%Straight Lines [id:da6085258530414015] 
\draw    (557,40) -- (587,70) ;
%Straight Lines [id:da8185808711861313] 
\draw    (527,70) -- (557,40) ;
\draw [shift={(557,40)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7586935202112224] 
\draw    (557,100) -- (587,70) ;
\draw [shift={(587,70)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9944370897216941] 
\draw    (527,70) -- (557,100) ;
\draw [shift={(527,70)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9781772823828103] 
\draw    (497,100) -- (527,70) ;
%Straight Lines [id:da7270738775173371] 
\draw    (497,40) -- (527,70) ;
%Straight Lines [id:da47265031594711027] 
\draw    (467,70) -- (497,40) ;
\draw [shift={(497,40)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4419289473375947] 
\draw    (497,100) -- (527,70) ;
\draw [shift={(527,70)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6372754177894158] 
\draw    (467,70) -- (497,100) ;
\draw [shift={(467,70)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da012348630085545542] 
\draw    (497,40) -- (527,70) ;
%Straight Lines [id:da6164864589798251] 
\draw    (527,70) -- (557,40) ;
%Straight Lines [id:da26079664948445624] 
\draw    (527,10) -- (557,40) ;
%Straight Lines [id:da25472839090083266] 
\draw    (497,40) -- (527,10) ;
\draw [shift={(527,10)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3763475882262928] 
\draw    (527,70) -- (557,40) ;
\draw [shift={(557,40)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da35261624826068516] 
\draw    (497,40) -- (527,70) ;
\draw [shift={(497,40)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (85.5,228.5) node    {$G_{w_{1}} =$};
% Text Node
\draw (92.5,151.5) node    {$\mathbb{L}_{w_{1}} \cong $};
% Text Node
\draw    (58,258) -- (176,258) -- (176,285) -- (58,285) -- cycle  ;
\draw (117,271.5) node    {$\text{sh}( G_{w_{1}}) \ =\ baa$};
% Text Node
\draw    (236,258) -- (362,258) -- (362,285) -- (236,285) -- cycle  ;
\draw (299,271.5) node    {$\text{sh}( G_{w_{2}}) \ =\ baab$};
% Text Node
\draw    (426,258) -- (559,258) -- (559,285) -- (426,285) -- cycle  ;
\draw (492.5,271.5) node    {$\text{sh}( G_{w_{3}}) \ =\ aabaa$};
% Text Node
\draw (263.5,118.5) node    {$\mathbb{L}_{w_{2}} \cong $};
% Text Node
\draw (440.5,138.5) node    {$\mathbb{L}_{w_{3}} \cong $};
% Text Node
\draw (304,318) node  [font=\normalsize]  {$\mathbb{L}_{w_{1}}( q) \ =\ 1\ +\ q\ +\ 2q^{2} \ +\ 2q^{3} \ +\ q^{4}$};
% Text Node
\draw (290.5,348) node  [font=\normalsize]  {$\mathbb{L}_{w_{2}}( q) \ =\ 1\ +\ 2q\ +\ 3q^{2} \ +\ 3q^{3} \ +\ 2q^{4} +q^{5}$};
% Text Node
\draw (295,378) node  [font=\normalsize]  {$\mathbb{L}_{w_{3}}( q) \ =\ 1\ +\ 2q\ +\ 3q^{2} \ +\ 3q^{3} \ +\ 3q^{4} +2q^{5} \ +\ q^{6}$};
% Text Node
\draw (443.5,228.5) node    {$G_{w_{3}} =$};
% Text Node
\draw (263.5,228.5) node    {$G_{w_{2}} =$};

\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,551); %set diagram left start at 0, and has height of 551

%Straight Lines [id:da26002559141861314] 
\draw    (400,300) -- (430,330) ;
\draw [shift={(430,330)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(400,300)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da41604689363748615] 
\draw    (430,330) -- (460,300) ;
\draw [shift={(460,300)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(430,330)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da012412387175964268] 
\draw    (430,270) -- (460,300) ;
\draw [shift={(460,300)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(430,270)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da565833882725902] 
\draw    (400,300) -- (430,270) ;
\draw [shift={(430,270)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(400,300)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7843218237734235] 
\draw    (370,270) -- (400,300) ;
\draw [shift={(400,300)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(370,270)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7354480590610935] 
\draw    (460,300) -- (490,270) ;
\draw [shift={(490,270)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(460,300)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da700900285454956] 
\draw    (430,270) -- (460,240) ;
\draw [shift={(460,240)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(430,270)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3936289853464443] 
\draw    (400,240) -- (430,270) ;
\draw [shift={(430,270)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(400,240)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12284003989655679] 
\draw    (370,270) -- (400,240) ;
\draw [shift={(400,240)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(370,270)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9645840058395545] 
\draw    (460,240) -- (490,270) ;
\draw [shift={(490,270)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(460,240)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da14937493034539484] 
\draw    (430,240) -- (430,270) ;
\draw [shift={(430,270)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(430,240)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8411131134561056] 
\draw    (430,210) -- (460,240) ;
\draw [shift={(460,240)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(430,210)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8681747667068633] 
\draw    (400,240) -- (430,210) ;
\draw [shift={(430,210)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(400,240)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da237424834706512] 
\draw    (400,210) -- (430,240) ;
\draw [shift={(430,240)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(400,210)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4592676263181097] 
\draw    (430,240) -- (460,210) ;
\draw [shift={(460,210)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(430,240)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8672271031496153] 
\draw    (400,210) -- (400,240) ;
\draw [shift={(400,240)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(400,210)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7901283850337668] 
\draw    (460,210) -- (460,240) ;
\draw [shift={(460,240)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(460,210)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da25363763150827245] 
\draw    (430,180) -- (430,210) ;
\draw [shift={(430,210)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(430,180)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3220210746753913] 
\draw    (400,210) -- (430,180) ;
\draw [shift={(430,180)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(400,210)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8620871623754616] 
\draw    (430,180) -- (460,210) ;
\draw [shift={(460,210)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(430,180)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da29745806512345707] 
\draw    (370,180) -- (400,210) ;
\draw [shift={(400,210)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(370,180)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4556452250928176] 
\draw    (400,150) -- (430,180) ;
\draw [shift={(430,180)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(400,150)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da878236909064201] 
\draw    (460,210) -- (490,180) ;
\draw [shift={(490,180)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(460,210)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8291147622765227] 
\draw    (430,180) -- (460,150) ;
\draw [shift={(460,150)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(430,180)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da17325982950608032] 
\draw    (460,150) -- (490,180) ;
\draw [shift={(490,180)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(460,150)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8758681493672964] 
\draw    (370,180) -- (400,150) ;
\draw [shift={(400,150)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(370,180)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0531351463630223] 
\draw    (400,150) -- (430,120) ;
\draw [shift={(430,120)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(400,150)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7941932402084555] 
\draw    (430,120) -- (460,150) ;
\draw [shift={(460,150)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(430,120)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22039816313579452] 
\draw    (430,90) -- (430,120) ;
\draw [shift={(430,120)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(430,90)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15545960756118338] 
\draw    (430,330) -- (430,360) ;
\draw [shift={(430,360)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(430,330)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9333331659061688] 
\draw    (280,480) -- (310,510) ;
\draw [shift={(310,510)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(280,480)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8071099925159231] 
\draw    (310,510) -- (340,480) ;
\draw [shift={(340,480)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(310,510)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da38026738791796455] 
\draw    (280,480) -- (310,450) ;
\draw [shift={(310,450)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(280,480)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8601497523935775] 
\draw    (310,450) -- (340,480) ;
\draw [shift={(340,480)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(310,450)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6698747970640924] 
\draw    (310,450) -- (340,480) ;
\draw [shift={(340,480)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(310,450)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9764161637200433] 
\draw    (340,480) -- (370,450) ;
\draw [shift={(370,450)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(340,480)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da44052900480922075] 
\draw    (310,450) -- (340,420) ;
\draw [shift={(340,420)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(310,450)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7677088145724065] 
\draw    (340,420) -- (370,450) ;
\draw [shift={(370,450)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(340,420)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4376271196039403] 
\draw    (250,450) -- (280,480) ;
\draw [shift={(280,480)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(250,450)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da480692971092902] 
\draw    (280,480) -- (310,450) ;
\draw [shift={(310,450)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(280,480)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7767634158355425] 
\draw    (250,450) -- (280,420) ;
\draw [shift={(280,420)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(250,450)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4273105639497399] 
\draw    (280,420) -- (310,450) ;
\draw [shift={(310,450)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(280,420)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5298310830661963] 
\draw    (280,420) -- (310,450) ;
\draw [shift={(310,450)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(280,420)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da30144754782108985] 
\draw    (310,450) -- (340,420) ;
\draw [shift={(340,420)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(310,450)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7148352248909595] 
\draw    (280,420) -- (310,390) ;
\draw [shift={(310,390)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(280,420)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6191435332086102] 
\draw    (310,390) -- (340,420) ;
\draw [shift={(340,420)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(310,390)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19902626996853345] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340,180) -- (520,180) ;
%Straight Lines [id:da6684011197047459] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340,150) -- (520,150) ;
%Straight Lines [id:da023505483883736078] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340,120) -- (520,120) ;
%Straight Lines [id:da6065001430597448] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340,90) -- (520,90) ;
%Straight Lines [id:da04037456731910227] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340,210) -- (520,210) ;
%Straight Lines [id:da9426864909868993] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340,240) -- (520,240) ;
%Straight Lines [id:da5341090185763913] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340,270) -- (520,270) ;
%Straight Lines [id:da9766622096010897] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340,300) -- (520,300) ;
%Straight Lines [id:da5649339332353744] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340,330) -- (520,330) ;
%Straight Lines [id:da02011191599835227] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (340,360) -- (520,360) ;
%Straight Lines [id:da059741540675502636] 
\draw    (171,300) -- (201,330) ;
\draw [shift={(201,330)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(171,300)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da36510138526160807] 
\draw    (201,330) -- (231,300) ;
\draw [shift={(231,300)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(201,330)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6299508751693323] 
\draw    (201,270) -- (231,300) ;
\draw [shift={(231,300)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(201,270)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9610523032984377] 
\draw    (171,300) -- (201,270) ;
\draw [shift={(201,270)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(171,300)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07908788485794749] 
\draw    (141,270) -- (171,300) ;
\draw [shift={(171,300)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(141,270)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da005953537181584645] 
\draw    (231,300) -- (261,270) ;
\draw [shift={(261,270)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(231,300)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6024149132697865] 
\draw    (201,270) -- (231,240) ;
\draw [shift={(231,240)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(201,270)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da46930562126694664] 
\draw    (171,240) -- (201,270) ;
\draw [shift={(201,270)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(171,240)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da32620330973039313] 
\draw    (141,270) -- (171,240) ;
\draw [shift={(171,240)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(141,270)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1901618368137954] 
\draw    (231,240) -- (261,270) ;
\draw [shift={(261,270)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(231,240)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23633544131773787] 
\draw    (201,240) -- (201,270) ;
\draw [shift={(201,270)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(201,240)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da31385151877222595] 
\draw    (201,210) -- (231,240) ;
\draw [shift={(231,240)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(201,210)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da678893656039065] 
\draw    (171,240) -- (201,210) ;
\draw [shift={(201,210)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(171,240)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da39819951001017917] 
\draw    (171,210) -- (201,240) ;
\draw [shift={(201,240)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(171,210)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6512078561617358] 
\draw    (201,240) -- (231,210) ;
\draw [shift={(231,210)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(201,240)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da540560160370084] 
\draw    (171,210) -- (171,240) ;
\draw [shift={(171,240)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(171,210)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7958699350303944] 
\draw    (231,210) -- (231,240) ;
\draw [shift={(231,240)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(231,210)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da05898968073203359] 
\draw    (201,180) -- (201,210) ;
\draw [shift={(201,210)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(201,180)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4317515688616447] 
\draw    (171,210) -- (201,180) ;
\draw [shift={(201,180)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(171,210)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7274633476728145] 
\draw    (201,180) -- (231,210) ;
\draw [shift={(231,210)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(201,180)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da040505989867136494] 
\draw    (141,180) -- (171,210) ;
\draw [shift={(171,210)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(141,180)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6695082313402454] 
\draw    (171,150) -- (201,180) ;
\draw [shift={(201,180)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(171,150)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da42225155845972484] 
\draw    (231,210) -- (261,180) ;
\draw [shift={(261,180)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(231,210)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3970576090973401] 
\draw    (201,180) -- (231,150) ;
\draw [shift={(231,150)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(201,180)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8938174161231682] 
\draw    (231,150) -- (261,180) ;
\draw [shift={(261,180)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(231,150)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18878480099526107] 
\draw    (141,180) -- (171,150) ;
\draw [shift={(171,150)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(141,180)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da002434710089583403] 
\draw    (171,150) -- (201,120) ;
\draw [shift={(201,120)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(171,150)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da49026933931223615] 
\draw    (201,120) -- (231,150) ;
\draw [shift={(231,150)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(201,120)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8429692586963635] 
\draw    (201,90) -- (201,120) ;
\draw [shift={(201,120)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(201,90)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da269438258705442] 
\draw    (201,330) -- (201,360) ;
\draw [shift={(201,360)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(201,330)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (220,329) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}(\mathbf{2\times 2})$};
% Text Node
\draw (319,349) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (319,319) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (319,289) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (319,259) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (319,229) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (319,199) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (319,169) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (319,139) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (319,109) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (319,79) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (349,479) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{2\times 2}$};

\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,609); %set diagram left start at 0, and has height of 609

%Straight Lines [id:da9878308651736953] 
\draw    (151.72,334.6) -- (151.72,346.37) ;
%Straight Lines [id:da9205113269509242] 
\draw    (57.64,240.52) -- (81.16,252.28) ;
%Straight Lines [id:da6596909461756044] 
\draw    (163.48,240.52) -- (187,252.28) ;
%Straight Lines [id:da3754623100854666] 
\draw    (122.32,287.56) -- (145.84,299.32) ;
%Straight Lines [id:da6595331878206963] 
\draw    (122.32,193.48) -- (145.84,205.24) ;
%Straight Lines [id:da1354001084622336] 
\draw    (157.6,146.44) -- (181.12,158.2) ;
%Straight Lines [id:da7623044053681638] 
\draw    (122.32,158.2) -- (145.84,146.44) ;
%Straight Lines [id:da25444896550485474] 
\draw    (57.64,205.24) -- (81.16,193.48) ;
%Straight Lines [id:da7480314064219833] 
\draw    (122.32,252.28) -- (145.84,240.52) ;
%Straight Lines [id:da8550812177045972] 
\draw    (163.48,205.24) -- (187,193.48) ;
%Straight Lines [id:da499091160651268] 
\draw    (163.48,299.32) -- (187,287.56) ;
%Straight Lines [id:da9552787922723263] 
\draw    (169.36,364.01) -- (157.6,364.01) ;
%Straight Lines [id:da97324841583007] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (169.36,375.77) -- (157.6,375.77) ;
%Straight Lines [id:da935102449164684] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (169.36,364.01) -- (169.36,375.77) ;
%Straight Lines [id:da6435606118838659] 
\draw    (169.36,352.25) -- (157.6,352.25) ;
%Straight Lines [id:da8412444130396066] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (169.36,352.25) -- (169.36,364.01) ;
%Straight Lines [id:da06534449902025141] 
\draw    (169.36,364.01) -- (157.6,375.77) ;
%Straight Lines [id:da5008948183884065] 
\draw    (169.36,369.89) -- (163.48,375.77) ;
%Straight Lines [id:da033211063593648005] 
\draw    (163.48,364.01) -- (157.6,369.89) ;
%Straight Lines [id:da9446321099113466] 
\draw    (169.36,352.25) -- (157.6,364.01) ;
%Straight Lines [id:da21050117010775282] 
\draw    (169.36,358.13) -- (163.48,364.01) ;
%Straight Lines [id:da20053708152778826] 
\draw    (163.48,352.25) -- (157.6,358.13) ;
%Straight Lines [id:da8462560018837919] 
\draw    (157.6,364.01) -- (145.84,364.01) ;
%Straight Lines [id:da1346508010943952] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (157.6,375.77) -- (145.84,375.77) ;
%Straight Lines [id:da72005906819315] 
\draw    (157.6,364.01) -- (157.6,375.77) ;
%Straight Lines [id:da10007351809250875] 
\draw    (157.6,352.25) -- (145.84,352.25) ;
%Straight Lines [id:da9321635139234983] 
\draw    (157.6,352.25) -- (157.6,364.01) ;
%Straight Lines [id:da30192109684667856] 
\draw    (157.6,364.01) -- (145.84,375.77) ;
%Straight Lines [id:da4303265576041295] 
\draw    (157.6,369.89) -- (151.72,375.77) ;
%Straight Lines [id:da37440579977247324] 
\draw    (151.72,364.01) -- (145.84,369.89) ;
%Straight Lines [id:da6364554851866775] 
\draw    (145.84,364.01) -- (134.08,364.01) ;
%Straight Lines [id:da6890834929946119] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (145.84,375.77) -- (134.08,375.77) ;
%Straight Lines [id:da220329066240172] 
\draw    (145.84,364.01) -- (145.84,375.77) ;
%Straight Lines [id:da7077086256697009] 
\draw    (145.84,352.25) -- (134.08,352.25) ;
%Straight Lines [id:da40679823114023894] 
\draw    (145.84,352.25) -- (145.84,364.01) ;
%Straight Lines [id:da8203959535069258] 
\draw    (145.84,364.01) -- (134.08,375.77) ;
%Straight Lines [id:da03546091318503075] 
\draw    (145.84,369.89) -- (139.96,375.77) ;
%Straight Lines [id:da6859589165794808] 
\draw    (139.96,364.01) -- (134.08,369.89) ;
%Straight Lines [id:da02477844100080251] 
\draw    (134.08,352.25) -- (134.08,364.01) ;
%Straight Lines [id:da17073422785603243] 
\draw    (134.08,364.01) -- (134.08,375.77) ;
%Straight Lines [id:da5588235421706] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (169.36,316.96) -- (157.6,316.96) ;
%Straight Lines [id:da42237875266326097] 
\draw    (169.36,328.72) -- (157.6,328.72) ;
%Straight Lines [id:da28071864179821704] 
\draw    (169.36,316.96) -- (169.36,328.72) ;
%Straight Lines [id:da3603764137908161] 
\draw    (169.36,305.2) -- (157.6,305.2) ;
%Straight Lines [id:da21697427895401322] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (169.36,305.2) -- (169.36,316.96) ;
%Straight Lines [id:da7965305597232948] 
\draw    (169.36,316.96) -- (157.6,328.72) ;
%Straight Lines [id:da7534733100348161] 
\draw    (169.36,322.84) -- (163.48,328.72) ;
%Straight Lines [id:da4648526292482731] 
\draw    (163.48,316.96) -- (157.6,322.84) ;
%Straight Lines [id:da41238270627677887] 
\draw    (169.36,305.2) -- (157.6,316.96) ;
%Straight Lines [id:da09798527114050226] 
\draw    (169.36,311.08) -- (163.48,316.96) ;
%Straight Lines [id:da12027233015108973] 
\draw    (163.48,305.2) -- (157.6,311.08) ;
%Straight Lines [id:da8186528488522709] 
\draw    (157.6,316.96) -- (145.84,316.96) ;
%Straight Lines [id:da7677460963940701] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (157.6,328.72) -- (145.84,328.72) ;
%Straight Lines [id:da26456670026999274] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (157.6,316.96) -- (157.6,328.72) ;
%Straight Lines [id:da6298083244091364] 
\draw    (157.6,305.2) -- (145.84,305.2) ;
%Straight Lines [id:da5901474308087513] 
\draw    (157.6,305.2) -- (157.6,316.96) ;
%Straight Lines [id:da3020160773158933] 
\draw    (157.6,316.96) -- (145.84,328.72) ;
%Straight Lines [id:da39692804211236643] 
\draw    (157.6,322.84) -- (151.72,328.72) ;
%Straight Lines [id:da6559724282126702] 
\draw    (151.72,316.96) -- (145.84,322.84) ;
%Straight Lines [id:da86178256521354] 
\draw    (145.84,316.96) -- (134.08,316.96) ;
%Straight Lines [id:da9077754705572512] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (145.84,328.72) -- (134.08,328.72) ;
%Straight Lines [id:da7046158912701113] 
\draw    (145.84,316.96) -- (145.84,328.72) ;
%Straight Lines [id:da5198828992823346] 
\draw    (145.84,305.2) -- (134.08,305.2) ;
%Straight Lines [id:da30408829296013673] 
\draw    (145.84,305.2) -- (145.84,316.96) ;
%Straight Lines [id:da6924815743872001] 
\draw    (145.84,316.96) -- (134.08,328.72) ;
%Straight Lines [id:da8799719949518328] 
\draw    (145.84,322.84) -- (139.96,328.72) ;
%Straight Lines [id:da25861395253570274] 
\draw    (139.96,316.96) -- (134.08,322.84) ;
%Straight Lines [id:da6379294396580781] 
\draw    (134.08,305.2) -- (134.08,316.96) ;
%Straight Lines [id:da6651754729452799] 
\draw    (134.08,316.96) -- (134.08,328.72) ;
%Straight Lines [id:da1478336530265829] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (116.44,269.92) -- (104.68,269.92) ;
%Straight Lines [id:da9006890789091799] 
\draw    (116.44,281.68) -- (104.68,281.68) ;
%Straight Lines [id:da6018261133481615] 
\draw    (116.44,269.92) -- (116.44,281.68) ;
%Straight Lines [id:da014146744793670951] 
\draw    (116.44,258.16) -- (104.68,258.16) ;
%Straight Lines [id:da30090675713686554] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (116.44,258.16) -- (116.44,269.92) ;
%Straight Lines [id:da20754247704190454] 
\draw    (116.44,269.92) -- (104.68,281.68) ;
%Straight Lines [id:da7680974884634411] 
\draw    (116.44,275.8) -- (110.56,281.68) ;
%Straight Lines [id:da4343435311217423] 
\draw    (110.56,269.92) -- (104.68,275.8) ;
%Straight Lines [id:da6796245604793938] 
\draw    (116.44,258.16) -- (104.68,269.92) ;
%Straight Lines [id:da8835189495674614] 
\draw    (116.44,264.04) -- (110.56,269.92) ;
%Straight Lines [id:da4881108045253766] 
\draw    (110.56,258.16) -- (104.68,264.04) ;
%Straight Lines [id:da1652360803386601] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (104.68,269.92) -- (92.92,269.92) ;
%Straight Lines [id:da19131450646439818] 
\draw    (104.68,281.68) -- (92.92,281.68) ;
%Straight Lines [id:da5957688699442651] 
\draw    (104.68,269.92) -- (104.68,281.68) ;
%Straight Lines [id:da028673611193429815] 
\draw    (104.68,258.16) -- (92.92,258.16) ;
%Straight Lines [id:da7564349614378829] 
\draw    (104.68,258.16) -- (104.68,269.92) ;
%Straight Lines [id:da6773452067655119] 
\draw    (104.68,269.92) -- (92.92,281.68) ;
%Straight Lines [id:da018438983933456665] 
\draw    (104.68,275.8) -- (98.8,281.68) ;
%Straight Lines [id:da04969688011385376] 
\draw    (98.8,269.92) -- (92.92,275.8) ;
%Straight Lines [id:da7024278323275361] 
\draw    (92.92,269.92) -- (81.16,269.92) ;
%Straight Lines [id:da6285284904547666] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (92.92,281.68) -- (81.16,281.68) ;
%Straight Lines [id:da4381131395299904] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (92.92,269.92) -- (92.92,281.68) ;
%Straight Lines [id:da9881483522334722] 
\draw    (92.92,258.16) -- (81.16,258.16) ;
%Straight Lines [id:da8812196763624205] 
\draw    (92.92,258.16) -- (92.92,269.92) ;
%Straight Lines [id:da9371780094411257] 
\draw    (92.92,269.92) -- (81.16,281.68) ;
%Straight Lines [id:da9086599232988557] 
\draw    (92.92,275.8) -- (87.04,281.68) ;
%Straight Lines [id:da05346978212625486] 
\draw    (87.04,269.92) -- (81.16,275.8) ;
%Straight Lines [id:da976262105981728] 
\draw    (81.16,258.16) -- (81.16,269.92) ;
%Straight Lines [id:da011457081277980397] 
\draw    (81.16,269.92) -- (81.16,281.68) ;
%Straight Lines [id:da7228892157103304] 
\draw    (210.52,269.92) -- (198.76,269.92) ;
%Straight Lines [id:da8279145248597244] 
\draw    (210.52,281.68) -- (198.76,281.68) ;
%Straight Lines [id:da24993900442727357] 
\draw    (210.52,269.92) -- (210.52,281.68) ;
%Straight Lines [id:da4119557763836885] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (210.52,258.16) -- (198.76,258.16) ;
%Straight Lines [id:da4626377974176046] 
\draw    (210.52,258.16) -- (210.52,269.92) ;
%Straight Lines [id:da03869355795425333] 
\draw    (210.52,269.92) -- (198.76,281.68) ;
%Straight Lines [id:da9273169724840964] 
\draw    (210.52,275.8) -- (204.64,281.68) ;
%Straight Lines [id:da4235147875305243] 
\draw    (204.64,269.92) -- (198.76,275.8) ;
%Straight Lines [id:da7866822818388088] 
\draw    (210.52,258.16) -- (198.76,269.92) ;
%Straight Lines [id:da6342434917222535] 
\draw    (210.52,264.04) -- (204.64,269.92) ;
%Straight Lines [id:da7370598128000871] 
\draw    (204.64,258.16) -- (198.76,264.04) ;
%Straight Lines [id:da46672945168688873] 
\draw    (198.76,269.92) -- (187,269.92) ;
%Straight Lines [id:da936599629030729] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (198.76,281.68) -- (187,281.68) ;
%Straight Lines [id:da6025291692940085] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (198.76,269.92) -- (198.76,281.68) ;
%Straight Lines [id:da3061571398790113] 
\draw    (198.76,258.16) -- (187,258.16) ;
%Straight Lines [id:da22769617200023307] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (198.76,258.16) -- (198.76,269.92) ;
%Straight Lines [id:da7339917196891304] 
\draw    (198.76,269.92) -- (187,281.68) ;
%Straight Lines [id:da48713993891187535] 
\draw    (198.76,275.8) -- (192.88,281.68) ;
%Straight Lines [id:da8033596328374113] 
\draw    (192.88,269.92) -- (187,275.8) ;
%Straight Lines [id:da7122426066927783] 
\draw    (187,269.92) -- (175.24,269.92) ;
%Straight Lines [id:da3460291788943659] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (187,281.68) -- (175.24,281.68) ;
%Straight Lines [id:da227379659636743] 
\draw    (187,269.92) -- (187,281.68) ;
%Straight Lines [id:da3309403909813742] 
\draw    (187,258.16) -- (175.24,258.16) ;
%Straight Lines [id:da9196854261640055] 
\draw    (187,258.16) -- (187,269.92) ;
%Straight Lines [id:da4565503351189417] 
\draw    (187,269.92) -- (175.24,281.68) ;
%Straight Lines [id:da76118032508387] 
\draw    (187,275.8) -- (181.12,281.68) ;
%Straight Lines [id:da9555609536531797] 
\draw    (181.12,269.92) -- (175.24,275.8) ;
%Straight Lines [id:da22893167140191806] 
\draw    (175.24,258.16) -- (175.24,269.92) ;
%Straight Lines [id:da6062844196311745] 
\draw    (175.24,269.92) -- (175.24,281.68) ;
%Straight Lines [id:da5605716920395032] 
\draw    (169.36,222.88) -- (157.6,222.88) ;
%Straight Lines [id:da1982647359648464] 
\draw    (169.36,234.64) -- (157.6,234.64) ;
%Straight Lines [id:da6323337688229778] 
\draw    (169.36,222.88) -- (169.36,234.64) ;
%Straight Lines [id:da9621346469210081] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (169.36,211.12) -- (157.6,211.12) ;
%Straight Lines [id:da47134330078378106] 
\draw    (169.36,211.12) -- (169.36,222.88) ;
%Straight Lines [id:da2064883384076419] 
\draw    (169.36,222.88) -- (157.6,234.64) ;
%Straight Lines [id:da17446061876290364] 
\draw    (169.36,228.76) -- (163.48,234.64) ;
%Straight Lines [id:da7289263401037962] 
\draw    (163.48,222.88) -- (157.6,228.76) ;
%Straight Lines [id:da5694652832965579] 
\draw    (169.36,211.12) -- (157.6,222.88) ;
%Straight Lines [id:da2445222240849534] 
\draw    (169.36,217) -- (163.48,222.88) ;
%Straight Lines [id:da8146362900100674] 
\draw    (163.48,211.12) -- (157.6,217) ;
%Straight Lines [id:da4805550077304783] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (157.6,222.88) -- (145.84,222.88) ;
%Straight Lines [id:da9559321847010174] 
\draw    (157.6,234.64) -- (145.84,234.64) ;
%Straight Lines [id:da04395121566355065] 
\draw    (157.6,222.88) -- (157.6,234.64) ;
%Straight Lines [id:da8566404752112788] 
\draw    (157.6,211.12) -- (145.84,211.12) ;
%Straight Lines [id:da4668742006357449] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (157.6,211.12) -- (157.6,222.88) ;
%Straight Lines [id:da9517564025877885] 
\draw    (157.6,222.88) -- (145.84,234.64) ;
%Straight Lines [id:da9205275101206567] 
\draw    (157.6,228.76) -- (151.72,234.64) ;
%Straight Lines [id:da13205316374625053] 
\draw    (151.72,222.88) -- (145.84,228.76) ;
%Straight Lines [id:da3225885149963732] 
\draw    (145.84,222.88) -- (134.08,222.88) ;
%Straight Lines [id:da7014728490186533] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (145.84,234.64) -- (134.08,234.64) ;
%Straight Lines [id:da39450866261976403] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (145.84,222.88) -- (145.84,234.64) ;
%Straight Lines [id:da6131400222000827] 
\draw    (145.84,211.12) -- (134.08,211.12) ;
%Straight Lines [id:da4018241906700588] 
\draw    (145.84,211.12) -- (145.84,222.88) ;
%Straight Lines [id:da8301235654685895] 
\draw    (145.84,222.88) -- (134.08,234.64) ;
%Straight Lines [id:da34553049978421524] 
\draw    (145.84,228.76) -- (139.96,234.64) ;
%Straight Lines [id:da66916717948443] 
\draw    (139.96,222.88) -- (134.08,228.76) ;
%Straight Lines [id:da8454113208403873] 
\draw    (134.08,211.12) -- (134.08,222.88) ;
%Straight Lines [id:da610863081768616] 
\draw    (134.08,222.88) -- (134.08,234.64) ;
%Straight Lines [id:da9455294264543053] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (75.28,222.88) -- (63.52,222.88) ;
%Straight Lines [id:da6824195090967906] 
\draw    (75.28,234.64) -- (63.52,234.64) ;
%Straight Lines [id:da7707926751749714] 
\draw    (75.28,222.88) -- (75.28,234.64) ;
%Straight Lines [id:da8425585908416766] 
\draw    (75.28,211.12) -- (63.52,211.12) ;
%Straight Lines [id:da07840633715608902] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (75.28,211.12) -- (75.28,222.88) ;
%Straight Lines [id:da12522672287947056] 
\draw    (75.28,222.88) -- (63.52,234.64) ;
%Straight Lines [id:da7516862100204671] 
\draw    (75.28,228.76) -- (69.4,234.64) ;
%Straight Lines [id:da7435245952647915] 
\draw    (69.4,222.88) -- (63.52,228.76) ;
%Straight Lines [id:da9372335159416085] 
\draw    (75.28,211.12) -- (63.52,222.88) ;
%Straight Lines [id:da51285288620297] 
\draw    (75.28,217) -- (69.4,222.88) ;
%Straight Lines [id:da49049557056777937] 
\draw    (69.4,211.12) -- (63.52,217) ;
%Straight Lines [id:da8033378363993404] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (63.52,222.88) -- (51.76,222.88) ;
%Straight Lines [id:da9427516765115833] 
\draw    (63.52,234.64) -- (51.76,234.64) ;
%Straight Lines [id:da4232908862822171] 
\draw    (63.52,222.88) -- (63.52,234.64) ;
%Straight Lines [id:da2700470500374552] 
\draw    (63.52,211.12) -- (51.76,211.12) ;
%Straight Lines [id:da44754533280370645] 
\draw    (63.52,211.12) -- (63.52,222.88) ;
%Straight Lines [id:da2587944818439507] 
\draw    (63.52,222.88) -- (51.76,234.64) ;
%Straight Lines [id:da6600424759865082] 
\draw    (63.52,228.76) -- (57.64,234.64) ;
%Straight Lines [id:da16793605697875447] 
\draw    (57.64,222.88) -- (51.76,228.76) ;
%Straight Lines [id:da9029220813553667] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (51.76,222.88) -- (40,222.88) ;
%Straight Lines [id:da6440663827703708] 
\draw    (51.76,234.64) -- (40,234.64) ;
%Straight Lines [id:da3641232396246459] 
\draw    (51.76,222.88) -- (51.76,234.64) ;
%Straight Lines [id:da20576534303077332] 
\draw    (51.76,211.12) -- (40,211.12) ;
%Straight Lines [id:da5863434073990745] 
\draw    (51.76,211.12) -- (51.76,222.88) ;
%Straight Lines [id:da2896240840546851] 
\draw    (51.76,222.88) -- (40,234.64) ;
%Straight Lines [id:da3118007871891493] 
\draw    (51.76,228.76) -- (45.88,234.64) ;
%Straight Lines [id:da940158600614907] 
\draw    (45.88,222.88) -- (40,228.76) ;
%Straight Lines [id:da1987621251580145] 
\draw    (40,211.12) -- (40,222.88) ;
%Straight Lines [id:da6721648491779249] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (40,222.88) -- (40,234.64) ;
%Straight Lines [id:da03979046124567076] 
\draw    (210.52,175.84) -- (198.76,175.84) ;
%Straight Lines [id:da9916489552154839] 
\draw    (210.52,187.6) -- (198.76,187.6) ;
%Straight Lines [id:da4684563279729115] 
\draw    (210.52,175.84) -- (210.52,187.6) ;
%Straight Lines [id:da015431587474066255] 
\draw    (210.52,164.08) -- (198.76,164.08) ;
%Straight Lines [id:da6476267361239658] 
\draw    (210.52,164.08) -- (210.52,175.84) ;
%Straight Lines [id:da029318884816666113] 
\draw    (198.76,175.84) -- (187,175.84) ;
%Straight Lines [id:da4385182643477945] 
\draw    (198.76,187.6) -- (187,187.6) ;
%Straight Lines [id:da2605368147805751] 
\draw    (198.76,175.84) -- (198.76,187.6) ;
%Straight Lines [id:da5242374785089352] 
\draw    (198.76,164.08) -- (187,164.08) ;
%Straight Lines [id:da7876385511557051] 
\draw    (198.76,164.08) -- (198.76,175.84) ;
%Straight Lines [id:da9143064793190216] 
\draw    (187,175.84) -- (175.24,175.84) ;
%Straight Lines [id:da37366300635973637] 
\draw    (187,187.6) -- (175.24,187.6) ;
%Straight Lines [id:da22285732215587628] 
\draw    (187,175.84) -- (187,187.6) ;
%Straight Lines [id:da29600280710372684] 
\draw    (187,164.08) -- (175.24,164.08) ;
%Straight Lines [id:da1585898819950815] 
\draw    (187,164.08) -- (187,175.84) ;
%Straight Lines [id:da5339504386925553] 
\draw    (175.24,164.08) -- (175.24,175.84) ;
%Straight Lines [id:da09313055500131084] 
\draw    (175.24,175.84) -- (175.24,187.6) ;
%Straight Lines [id:da3250264880830298] 
\draw    (151.72,99.4) -- (151.72,111.16) ;
%Straight Lines [id:da9151837447040079] 
\draw    (169.36,128.8) -- (157.6,128.8) ;
%Straight Lines [id:da6878867193091787] 
\draw    (169.36,140.56) -- (157.6,140.56) ;
%Straight Lines [id:da26222933523507996] 
\draw    (169.36,128.8) -- (169.36,140.56) ;
%Straight Lines [id:da7905422716151935] 
\draw    (169.36,117.04) -- (157.6,117.04) ;
%Straight Lines [id:da8164323979299182] 
\draw    (169.36,117.04) -- (169.36,128.8) ;
%Straight Lines [id:da8409417626220719] 
\draw    (157.6,128.8) -- (145.84,128.8) ;
%Straight Lines [id:da8488156642083275] 
\draw    (157.6,140.56) -- (145.84,140.56) ;
%Straight Lines [id:da31929759666938407] 
\draw    (157.6,128.8) -- (157.6,140.56) ;
%Straight Lines [id:da1815067112947455] 
\draw    (157.6,117.04) -- (145.84,117.04) ;
%Straight Lines [id:da7198842500805509] 
\draw    (157.6,117.04) -- (157.6,128.8) ;
%Straight Lines [id:da7482607558834191] 
\draw    (145.84,128.8) -- (134.08,128.8) ;
%Straight Lines [id:da400952980563551] 
\draw    (145.84,140.56) -- (134.08,140.56) ;
%Straight Lines [id:da40631517077957446] 
\draw    (145.84,128.8) -- (145.84,140.56) ;
%Straight Lines [id:da6325276714302226] 
\draw    (145.84,117.04) -- (134.08,117.04) ;
%Straight Lines [id:da5362718406257185] 
\draw    (145.84,117.04) -- (145.84,128.8) ;
%Straight Lines [id:da1606168754995967] 
\draw    (134.08,117.04) -- (134.08,128.8) ;
%Straight Lines [id:da43344638432821525] 
\draw    (134.08,128.8) -- (134.08,140.56) ;
%Straight Lines [id:da48001983624055833] 
\draw    (169.36,81.76) -- (157.6,81.76) ;
%Straight Lines [id:da25629595924753334] 
\draw    (169.36,93.52) -- (157.6,93.52) ;
%Straight Lines [id:da16593719321242406] 
\draw    (169.36,81.76) -- (169.36,93.52) ;
%Straight Lines [id:da016657762065475312] 
\draw    (169.36,70) -- (157.6,70) ;
%Straight Lines [id:da33767670033670827] 
\draw    (169.36,70) -- (169.36,81.76) ;
%Straight Lines [id:da36047828871633114] 
\draw    (157.6,81.76) -- (145.84,81.76) ;
%Straight Lines [id:da9771832153512321] 
\draw    (157.6,93.52) -- (145.84,93.52) ;
%Straight Lines [id:da8667291977931626] 
\draw    (157.6,81.76) -- (157.6,93.52) ;
%Straight Lines [id:da7034891340273779] 
\draw    (157.6,70) -- (145.84,70) ;
%Straight Lines [id:da11448615264255513] 
\draw    (157.6,70) -- (157.6,81.76) ;
%Straight Lines [id:da8398745648364325] 
\draw    (145.84,81.76) -- (134.08,81.76) ;
%Straight Lines [id:da9533083728757921] 
\draw    (145.84,93.52) -- (134.08,93.52) ;
%Straight Lines [id:da8124422938311033] 
\draw    (145.84,81.76) -- (145.84,93.52) ;
%Straight Lines [id:da42200128360201994] 
\draw    (145.84,70) -- (134.08,70) ;
%Straight Lines [id:da4492532987904041] 
\draw    (145.84,70) -- (145.84,81.76) ;
%Straight Lines [id:da42984657781271407] 
\draw    (134.08,70) -- (134.08,81.76) ;
%Straight Lines [id:da07521618077862335] 
\draw    (134.08,81.76) -- (134.08,93.52) ;
%Straight Lines [id:da5681711343216129] 
\draw    (116.44,175.84) -- (104.68,175.84) ;
%Straight Lines [id:da48607110901060224] 
\draw    (116.44,187.6) -- (104.68,187.6) ;
%Straight Lines [id:da23748431440478912] 
\draw    (116.44,175.84) -- (116.44,187.6) ;
%Straight Lines [id:da3545850638235222] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (116.44,164.08) -- (104.68,164.08) ;
%Straight Lines [id:da20249048893227095] 
\draw    (116.44,164.08) -- (116.44,175.84) ;
%Straight Lines [id:da7151011070247195] 
\draw    (116.44,175.84) -- (104.68,187.6) ;
%Straight Lines [id:da08999104230192123] 
\draw    (116.44,181.72) -- (110.56,187.6) ;
%Straight Lines [id:da18181592904573685] 
\draw    (110.56,175.84) -- (104.68,181.72) ;
%Straight Lines [id:da4048738918046857] 
\draw    (116.44,164.08) -- (104.68,175.84) ;
%Straight Lines [id:da7970157289668132] 
\draw    (116.44,169.96) -- (110.56,175.84) ;
%Straight Lines [id:da3041597485750287] 
\draw    (110.56,164.08) -- (104.68,169.96) ;
%Straight Lines [id:da14687104723503408] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (104.68,175.84) -- (92.92,175.84) ;
%Straight Lines [id:da8613220100443453] 
\draw    (104.68,187.6) -- (92.92,187.6) ;
%Straight Lines [id:da8135059073817863] 
\draw    (104.68,175.84) -- (104.68,187.6) ;
%Straight Lines [id:da9816250761317986] 
\draw    (104.68,164.08) -- (92.92,164.08) ;
%Straight Lines [id:da7474849914744024] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (104.68,164.08) -- (104.68,175.84) ;
%Straight Lines [id:da19142454353637128] 
\draw    (104.68,175.84) -- (92.92,187.6) ;
%Straight Lines [id:da2430791484079542] 
\draw    (104.68,181.72) -- (98.8,187.6) ;
%Straight Lines [id:da16082932338626899] 
\draw    (98.8,175.84) -- (92.92,181.72) ;
%Straight Lines [id:da8664494505389457] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (92.92,175.84) -- (81.16,175.84) ;
%Straight Lines [id:da46092289738007675] 
\draw    (92.92,187.6) -- (81.16,187.6) ;
%Straight Lines [id:da8224706029242297] 
\draw    (92.92,175.84) -- (92.92,187.6) ;
%Straight Lines [id:da3413330242395858] 
\draw    (92.92,164.08) -- (81.16,164.08) ;
%Straight Lines [id:da7726404965641325] 
\draw    (92.92,164.08) -- (92.92,175.84) ;
%Straight Lines [id:da6227702589576636] 
\draw    (92.92,175.84) -- (81.16,187.6) ;
%Straight Lines [id:da18062796741688603] 
\draw    (92.92,181.72) -- (87.04,187.6) ;
%Straight Lines [id:da25536905977054425] 
\draw    (87.04,175.84) -- (81.16,181.72) ;
%Straight Lines [id:da36935737073597097] 
\draw    (81.16,164.08) -- (81.16,175.84) ;
%Straight Lines [id:da8372990831428375] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (81.16,175.84) -- (81.16,187.6) ;
%Straight Lines [id:da9111198642793668] 
\draw    (334.01,334.6) -- (334.01,346.37) ;
%Straight Lines [id:da3093624638065806] 
\draw    (239.92,240.52) -- (263.44,252.28) ;
%Straight Lines [id:da37056898736147126] 
\draw    (345.77,240.52) -- (369.29,252.28) ;
%Straight Lines [id:da007363326871909326] 
\draw    (304.6,287.56) -- (328.13,299.32) ;
%Straight Lines [id:da23187689687515345] 
\draw    (304.6,193.48) -- (328.13,205.24) ;
%Straight Lines [id:da9232395696010944] 
\draw    (339.89,146.44) -- (363.41,158.2) ;
%Straight Lines [id:da7403994102780731] 
\draw    (304.6,158.2) -- (328.13,146.44) ;
%Straight Lines [id:da25875986550366004] 
\draw    (239.92,205.24) -- (263.44,193.48) ;
%Straight Lines [id:da7935281044630167] 
\draw    (304.6,252.28) -- (328.13,240.52) ;
%Straight Lines [id:da2286911846922206] 
\draw    (345.77,205.24) -- (369.29,193.48) ;
%Straight Lines [id:da5583457347255429] 
\draw    (345.77,299.32) -- (369.29,287.56) ;
%Straight Lines [id:da7701933911576007] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (351.65,316.96) -- (339.89,316.96) ;
%Straight Lines [id:da15128414961225944] 
\draw    (351.65,328.72) -- (339.89,328.72) ;
%Straight Lines [id:da9266398021316027] 
\draw    (351.65,316.96) -- (351.65,328.72) ;
%Straight Lines [id:da8538287957602015] 
\draw    (351.65,305.2) -- (339.89,305.2) ;
%Straight Lines [id:da19319200834764994] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (351.65,305.2) -- (351.65,316.96) ;
%Straight Lines [id:da5136961230899502] 
\draw    (339.89,305.2) -- (328.13,316.96) ;
%Straight Lines [id:da5425782464784557] 
\draw    (339.89,311.08) -- (334.01,316.96) ;
%Straight Lines [id:da8457180046953252] 
\draw    (334.01,305.2) -- (328.13,311.08) ;
%Straight Lines [id:da26240909904941345] 
\draw    (351.65,305.2) -- (339.89,316.96) ;
%Straight Lines [id:da01544530333503813] 
\draw    (351.65,311.08) -- (345.77,316.96) ;
%Straight Lines [id:da39205993922801374] 
\draw    (345.77,305.2) -- (339.89,311.08) ;
%Straight Lines [id:da050345590006048546] 
\draw    (339.89,316.96) -- (328.13,316.96) ;
%Straight Lines [id:da8073013602224928] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (339.89,328.72) -- (328.13,328.72) ;
%Straight Lines [id:da007605047769580375] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (339.89,316.96) -- (339.89,328.72) ;
%Straight Lines [id:da7132092089408215] 
\draw    (339.89,305.2) -- (328.13,305.2) ;
%Straight Lines [id:da777022295420821] 
\draw    (339.89,305.2) -- (339.89,316.96) ;
%Straight Lines [id:da6078674699584055] 
\draw    (339.89,316.96) -- (328.13,328.72) ;
%Straight Lines [id:da42421390951264315] 
\draw    (339.89,322.84) -- (334.01,328.72) ;
%Straight Lines [id:da7577646034639844] 
\draw    (334.01,316.96) -- (328.13,322.84) ;
%Straight Lines [id:da4955576452068666] 
\draw    (328.13,316.96) -- (316.37,316.96) ;
%Straight Lines [id:da3171210205446868] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (328.13,328.72) -- (316.37,328.72) ;
%Straight Lines [id:da019770880691181603] 
\draw    (328.13,316.96) -- (328.13,328.72) ;
%Straight Lines [id:da9383807946450191] 
\draw    (328.13,305.2) -- (316.37,305.2) ;
%Straight Lines [id:da41739220913632735] 
\draw    (328.13,305.2) -- (328.13,316.96) ;
%Straight Lines [id:da8516646925808231] 
\draw    (328.13,316.96) -- (316.37,328.72) ;
%Straight Lines [id:da21949404893552282] 
\draw    (328.13,322.84) -- (322.25,328.72) ;
%Straight Lines [id:da5287107701580445] 
\draw    (322.25,316.96) -- (316.37,322.84) ;
%Straight Lines [id:da3831617671529126] 
\draw    (316.37,305.2) -- (316.37,316.96) ;
%Straight Lines [id:da00028370570646529814] 
\draw    (316.37,316.96) -- (316.37,328.72) ;
%Straight Lines [id:da07556837115447168] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (298.72,269.92) -- (286.96,269.92) ;
%Straight Lines [id:da5290779565608235] 
\draw    (298.72,281.68) -- (286.96,281.68) ;
%Straight Lines [id:da9781823671723311] 
\draw    (298.72,269.92) -- (298.72,281.68) ;
%Straight Lines [id:da8914771793286635] 
\draw    (298.72,258.16) -- (286.96,258.16) ;
%Straight Lines [id:da49635152579340214] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (298.72,258.16) -- (298.72,269.92) ;
%Straight Lines [id:da35015496728864526] 
\draw    (286.96,258.16) -- (275.2,269.92) ;
%Straight Lines [id:da8428940705286003] 
\draw    (286.96,264.04) -- (281.08,269.92) ;
%Straight Lines [id:da3045104460616477] 
\draw    (281.08,258.16) -- (275.2,264.04) ;
%Straight Lines [id:da09882432385213069] 
\draw    (298.72,258.16) -- (286.96,269.92) ;
%Straight Lines [id:da8278676901679902] 
\draw    (298.72,264.04) -- (292.84,269.92) ;
%Straight Lines [id:da23240422544242656] 
\draw    (292.84,258.16) -- (286.96,264.04) ;
%Straight Lines [id:da06139074598977867] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (286.96,269.92) -- (275.2,269.92) ;
%Straight Lines [id:da3899485278419297] 
\draw    (286.96,281.68) -- (275.2,281.68) ;
%Straight Lines [id:da9983149263812294] 
\draw    (286.96,269.92) -- (286.96,281.68) ;
%Straight Lines [id:da8799291239147167] 
\draw    (286.96,258.16) -- (275.2,258.16) ;
%Straight Lines [id:da7869020512462095] 
\draw    (286.96,258.16) -- (286.96,269.92) ;
%Straight Lines [id:da870783205542129] 
\draw    (286.96,269.92) -- (275.2,281.68) ;
%Straight Lines [id:da47229307119043096] 
\draw    (286.96,275.8) -- (281.08,281.68) ;
%Straight Lines [id:da9641101736563693] 
\draw    (281.08,269.92) -- (275.2,275.8) ;
%Straight Lines [id:da44101856026844266] 
\draw    (275.2,269.92) -- (263.44,269.92) ;
%Straight Lines [id:da6187690312299239] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (275.2,281.68) -- (263.44,281.68) ;
%Straight Lines [id:da38769180222607535] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (275.2,269.92) -- (275.2,281.68) ;
%Straight Lines [id:da9904688600640845] 
\draw    (275.2,258.16) -- (263.44,258.16) ;
%Straight Lines [id:da7520237407669921] 
\draw    (275.2,258.16) -- (275.2,269.92) ;
%Straight Lines [id:da37321107206141435] 
\draw    (275.2,269.92) -- (263.44,281.68) ;
%Straight Lines [id:da4457946927608716] 
\draw    (275.2,275.8) -- (269.32,281.68) ;
%Straight Lines [id:da046491283202325207] 
\draw    (269.32,269.92) -- (263.44,275.8) ;
%Straight Lines [id:da6331156324206606] 
\draw    (263.44,258.16) -- (263.44,269.92) ;
%Straight Lines [id:da4091582006290413] 
\draw    (263.44,269.92) -- (263.44,281.68) ;
%Straight Lines [id:da04413256136725585] 
\draw    (392.81,269.92) -- (381.05,269.92) ;
%Straight Lines [id:da6898724825179581] 
\draw    (392.81,281.68) -- (381.05,281.68) ;
%Straight Lines [id:da9499210459060055] 
\draw    (392.81,269.92) -- (392.81,281.68) ;
%Straight Lines [id:da9888051443686667] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (392.81,258.16) -- (381.05,258.16) ;
%Straight Lines [id:da919102179479659] 
\draw    (392.81,258.16) -- (392.81,269.92) ;
%Straight Lines [id:da7514327569915342] 
\draw    (381.05,258.16) -- (369.29,269.92) ;
%Straight Lines [id:da7470600102840659] 
\draw    (381.05,264.04) -- (375.17,269.92) ;
%Straight Lines [id:da9009512186861752] 
\draw    (375.17,258.16) -- (369.29,264.04) ;
%Straight Lines [id:da3826483750872043] 
\draw    (392.81,258.16) -- (381.05,269.92) ;
%Straight Lines [id:da23077508633619126] 
\draw    (392.81,264.04) -- (386.93,269.92) ;
%Straight Lines [id:da11736586918903646] 
\draw    (386.93,258.16) -- (381.05,264.04) ;
%Straight Lines [id:da04618801865816469] 
\draw    (381.05,269.92) -- (369.29,269.92) ;
%Straight Lines [id:da014830241945063438] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (381.05,281.68) -- (369.29,281.68) ;
%Straight Lines [id:da7091078448884431] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (381.05,269.92) -- (381.05,281.68) ;
%Straight Lines [id:da07239313647003387] 
\draw    (381.05,258.16) -- (369.29,258.16) ;
%Straight Lines [id:da007584053530258705] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (381.05,258.16) -- (381.05,269.92) ;
%Straight Lines [id:da3572081662872162] 
\draw    (381.05,269.92) -- (369.29,281.68) ;
%Straight Lines [id:da4655300591479006] 
\draw    (381.05,275.8) -- (375.17,281.68) ;
%Straight Lines [id:da034480469560809635] 
\draw    (375.17,269.92) -- (369.29,275.8) ;
%Straight Lines [id:da14475945892905417] 
\draw    (369.29,269.92) -- (357.53,269.92) ;
%Straight Lines [id:da9859761976217365] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (369.29,281.68) -- (357.53,281.68) ;
%Straight Lines [id:da789523133761177] 
\draw    (369.29,269.92) -- (369.29,281.68) ;
%Straight Lines [id:da9997919544195575] 
\draw    (369.29,258.16) -- (357.53,258.16) ;
%Straight Lines [id:da5176733366284487] 
\draw    (369.29,258.16) -- (369.29,269.92) ;
%Straight Lines [id:da7604572446308431] 
\draw    (369.29,269.92) -- (357.53,281.68) ;
%Straight Lines [id:da3966130184183174] 
\draw    (369.29,275.8) -- (363.41,281.68) ;
%Straight Lines [id:da3037816187749016] 
\draw    (363.41,269.92) -- (357.53,275.8) ;
%Straight Lines [id:da09814133556768745] 
\draw    (357.53,258.16) -- (357.53,269.92) ;
%Straight Lines [id:da8556299879306888] 
\draw    (357.53,269.92) -- (357.53,281.68) ;
%Straight Lines [id:da35568196750093817] 
\draw    (351.65,222.88) -- (339.89,222.88) ;
%Straight Lines [id:da8116957320824172] 
\draw    (351.65,234.64) -- (339.89,234.64) ;
%Straight Lines [id:da552155387407707] 
\draw    (351.65,222.88) -- (351.65,234.64) ;
%Straight Lines [id:da11731724282780553] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (351.65,211.12) -- (339.89,211.12) ;
%Straight Lines [id:da8122985794326183] 
\draw    (351.65,211.12) -- (351.65,222.88) ;
%Straight Lines [id:da872789389724892] 
\draw    (339.89,211.12) -- (328.13,222.88) ;
%Straight Lines [id:da4398189038222149] 
\draw    (339.89,217) -- (334.01,222.88) ;
%Straight Lines [id:da44405601841055287] 
\draw    (334.01,211.12) -- (328.13,217) ;
%Straight Lines [id:da4570713584416741] 
\draw    (351.65,211.12) -- (339.89,222.88) ;
%Straight Lines [id:da5475350061974782] 
\draw    (351.65,217) -- (345.77,222.88) ;
%Straight Lines [id:da08414637140777304] 
\draw    (345.77,211.12) -- (339.89,217) ;
%Straight Lines [id:da7273979352745552] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (339.89,222.88) -- (328.13,222.88) ;
%Straight Lines [id:da14896923751589575] 
\draw    (339.89,234.64) -- (328.13,234.64) ;
%Straight Lines [id:da7635399547344683] 
\draw    (339.89,222.88) -- (339.89,234.64) ;
%Straight Lines [id:da3939977295394228] 
\draw    (339.89,211.12) -- (328.13,211.12) ;
%Straight Lines [id:da8658109279636541] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (339.89,211.12) -- (339.89,222.88) ;
%Straight Lines [id:da3339850813946912] 
\draw    (339.89,222.88) -- (328.13,234.64) ;
%Straight Lines [id:da9733058740659273] 
\draw    (339.89,228.76) -- (334.01,234.64) ;
%Straight Lines [id:da5173117112213177] 
\draw    (334.01,222.88) -- (328.13,228.76) ;
%Straight Lines [id:da7162501560961632] 
\draw    (328.13,222.88) -- (316.37,222.88) ;
%Straight Lines [id:da7751222799357833] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (328.13,234.64) -- (316.37,234.64) ;
%Straight Lines [id:da37093152840524035] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (328.13,222.88) -- (328.13,234.64) ;
%Straight Lines [id:da8946055758854432] 
\draw    (328.13,211.12) -- (316.37,211.12) ;
%Straight Lines [id:da5460375771958965] 
\draw    (328.13,211.12) -- (328.13,222.88) ;
%Straight Lines [id:da528171886682131] 
\draw    (328.13,222.88) -- (316.37,234.64) ;
%Straight Lines [id:da04734699397084108] 
\draw    (328.13,228.76) -- (322.25,234.64) ;
%Straight Lines [id:da06379784118784104] 
\draw    (322.25,222.88) -- (316.37,228.76) ;
%Straight Lines [id:da5337820746610731] 
\draw    (316.37,211.12) -- (316.37,222.88) ;
%Straight Lines [id:da8733558987240984] 
\draw    (316.37,222.88) -- (316.37,234.64) ;
%Straight Lines [id:da47464730530173194] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (257.56,222.88) -- (245.8,222.88) ;
%Straight Lines [id:da6218760279683386] 
\draw    (257.56,234.64) -- (245.8,234.64) ;
%Straight Lines [id:da94481624263825] 
\draw    (257.56,222.88) -- (257.56,234.64) ;
%Straight Lines [id:da9952808097708625] 
\draw    (257.56,211.12) -- (245.8,211.12) ;
%Straight Lines [id:da11266685452296055] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (257.56,211.12) -- (257.56,222.88) ;
%Straight Lines [id:da7304616388337075] 
\draw    (245.8,211.12) -- (234.04,222.88) ;
%Straight Lines [id:da44956169521559275] 
\draw    (245.8,217) -- (239.92,222.88) ;
%Straight Lines [id:da5032961709395165] 
\draw    (239.92,211.12) -- (234.04,217) ;
%Straight Lines [id:da576720521053973] 
\draw    (257.56,211.12) -- (245.8,222.88) ;
%Straight Lines [id:da3756383002367809] 
\draw    (257.56,217) -- (251.68,222.88) ;
%Straight Lines [id:da6331596754545881] 
\draw    (251.68,211.12) -- (245.8,217) ;
%Straight Lines [id:da12361942120140257] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (245.8,222.88) -- (234.04,222.88) ;
%Straight Lines [id:da003016679297905389] 
\draw    (245.8,234.64) -- (234.04,234.64) ;
%Straight Lines [id:da5783926897887737] 
\draw    (245.8,222.88) -- (245.8,234.64) ;
%Straight Lines [id:da24808605543310192] 
\draw    (245.8,211.12) -- (234.04,211.12) ;
%Straight Lines [id:da2090099593968] 
\draw    (245.8,211.12) -- (245.8,222.88) ;
%Straight Lines [id:da2645428524013904] 
\draw    (245.8,222.88) -- (234.04,234.64) ;
%Straight Lines [id:da7137379350879565] 
\draw    (245.8,228.76) -- (239.92,234.64) ;
%Straight Lines [id:da175218564381723] 
\draw    (239.92,222.88) -- (234.04,228.76) ;
%Straight Lines [id:da5602153637566056] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (234.04,222.88) -- (222.28,222.88) ;
%Straight Lines [id:da21921904184220375] 
\draw    (234.04,234.64) -- (222.28,234.64) ;
%Straight Lines [id:da15656633646014173] 
\draw    (234.04,222.88) -- (234.04,234.64) ;
%Straight Lines [id:da07116639718509532] 
\draw    (234.04,211.12) -- (222.28,211.12) ;
%Straight Lines [id:da4570278296534318] 
\draw    (234.04,211.12) -- (234.04,222.88) ;
%Straight Lines [id:da7210491739073059] 
\draw    (234.04,222.88) -- (222.28,234.64) ;
%Straight Lines [id:da5377644625330311] 
\draw    (234.04,228.76) -- (228.16,234.64) ;
%Straight Lines [id:da5223222619582861] 
\draw    (228.16,222.88) -- (222.28,228.76) ;
%Straight Lines [id:da416648793364395] 
\draw    (222.28,211.12) -- (222.28,222.88) ;
%Straight Lines [id:da8071106828305008] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (222.28,222.88) -- (222.28,234.64) ;
%Straight Lines [id:da4278833613464115] 
\draw    (392.81,175.84) -- (381.05,175.84) ;
%Straight Lines [id:da06058855940846608] 
\draw    (392.81,187.6) -- (381.05,187.6) ;
%Straight Lines [id:da6465670799627947] 
\draw    (392.81,175.84) -- (392.81,187.6) ;
%Straight Lines [id:da8259670107892634] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (392.81,164.08) -- (381.05,164.08) ;
%Straight Lines [id:da7480264648500823] 
\draw    (392.81,164.08) -- (392.81,175.84) ;
%Straight Lines [id:da010753087140497275] 
\draw    (381.05,175.84) -- (369.29,175.84) ;
%Straight Lines [id:da13162441367673705] 
\draw    (381.05,187.6) -- (369.29,187.6) ;
%Straight Lines [id:da1918189611342913] 
\draw    (381.05,175.84) -- (381.05,187.6) ;
%Straight Lines [id:da6230810355247793] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (381.05,164.08) -- (369.29,164.08) ;
%Straight Lines [id:da470175247064631] 
\draw    (381.05,164.08) -- (381.05,175.84) ;
%Straight Lines [id:da6429986074884351] 
\draw    (369.29,175.84) -- (357.53,175.84) ;
%Straight Lines [id:da7064633854248519] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (369.29,187.6) -- (357.53,187.6) ;
%Straight Lines [id:da9301630250964168] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (369.29,175.84) -- (369.29,187.6) ;
%Straight Lines [id:da28187347339747015] 
\draw    (369.29,164.08) -- (357.53,164.08) ;
%Straight Lines [id:da8752822010534966] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (369.29,164.08) -- (369.29,175.84) ;
%Straight Lines [id:da6138545522106034] 
\draw    (357.53,164.08) -- (357.53,175.84) ;
%Straight Lines [id:da44254744634435106] 
\draw    (357.53,175.84) -- (357.53,187.6) ;
%Straight Lines [id:da07499873608358332] 
\draw    (334.01,99.4) -- (334.01,111.16) ;
%Straight Lines [id:da9368949595987015] 
\draw    (351.65,128.8) -- (339.89,128.8) ;
%Straight Lines [id:da4838804636177487] 
\draw    (351.65,140.56) -- (339.89,140.56) ;
%Straight Lines [id:da8260139559609065] 
\draw    (351.65,128.8) -- (351.65,140.56) ;
%Straight Lines [id:da5513442929632479] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (351.65,117.04) -- (339.89,117.04) ;
%Straight Lines [id:da5442334213358775] 
\draw    (351.65,117.04) -- (351.65,128.8) ;
%Straight Lines [id:da6174990648331671] 
\draw    (339.89,128.8) -- (328.13,128.8) ;
%Straight Lines [id:da7484004100873227] 
\draw    (339.89,140.56) -- (328.13,140.56) ;
%Straight Lines [id:da9603626524786018] 
\draw    (339.89,128.8) -- (339.89,140.56) ;
%Straight Lines [id:da4320491723912856] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (339.89,117.04) -- (328.13,117.04) ;
%Straight Lines [id:da8055924575229976] 
\draw    (339.89,117.04) -- (339.89,128.8) ;
%Straight Lines [id:da6362550269118721] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (328.13,128.8) -- (316.37,128.8) ;
%Straight Lines [id:da5809287989638612] 
\draw    (328.13,140.56) -- (316.37,140.56) ;
%Straight Lines [id:da21468246012835102] 
\draw    (328.13,128.8) -- (328.13,140.56) ;
%Straight Lines [id:da3454843430894632] 
\draw    (328.13,117.04) -- (316.37,117.04) ;
%Straight Lines [id:da6883140611836231] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (328.13,117.04) -- (328.13,128.8) ;
%Straight Lines [id:da6656437228141692] 
\draw    (316.37,117.04) -- (316.37,128.8) ;
%Straight Lines [id:da27485851760107893] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (316.37,128.8) -- (316.37,140.56) ;
%Straight Lines [id:da542525220124112] 
\draw    (351.65,81.76) -- (339.89,81.76) ;
%Straight Lines [id:da03971454807665609] 
\draw    (351.65,93.52) -- (339.89,93.52) ;
%Straight Lines [id:da8286819853466734] 
\draw    (351.65,81.76) -- (351.65,93.52) ;
%Straight Lines [id:da003571018060623432] 
\draw    (351.65,70) -- (339.89,70) ;
%Straight Lines [id:da4351801554023069] 
\draw    (351.65,70) -- (351.65,81.76) ;
%Straight Lines [id:da6904252614812283] 
\draw    (339.89,81.76) -- (328.13,81.76) ;
%Straight Lines [id:da46745975709083853] 
\draw    (339.89,93.52) -- (328.13,93.52) ;
%Straight Lines [id:da19516717963209773] 
\draw    (339.89,81.76) -- (339.89,93.52) ;
%Straight Lines [id:da5332871446601786] 
\draw    (339.89,70) -- (328.13,70) ;
%Straight Lines [id:da932962100787778] 
\draw    (339.89,70) -- (339.89,81.76) ;
%Straight Lines [id:da8935989749476159] 
\draw    (328.13,81.76) -- (316.37,81.76) ;
%Straight Lines [id:da6671821627970462] 
\draw    (328.13,93.52) -- (316.37,93.52) ;
%Straight Lines [id:da6215078612250464] 
\draw    (328.13,81.76) -- (328.13,93.52) ;
%Straight Lines [id:da43297187751241917] 
\draw    (328.13,70) -- (316.37,70) ;
%Straight Lines [id:da9480187909161508] 
\draw    (328.13,70) -- (328.13,81.76) ;
%Straight Lines [id:da316114759325111] 
\draw    (316.37,70) -- (316.37,81.76) ;
%Straight Lines [id:da4132755750643269] 
\draw    (316.37,81.76) -- (316.37,93.52) ;
%Straight Lines [id:da16220403492957747] 
\draw    (298.72,175.84) -- (286.96,175.84) ;
%Straight Lines [id:da1368253693445165] 
\draw    (298.72,187.6) -- (286.96,187.6) ;
%Straight Lines [id:da00880217959651275] 
\draw    (298.72,175.84) -- (298.72,187.6) ;
%Straight Lines [id:da22117055665980168] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (298.72,164.08) -- (286.96,164.08) ;
%Straight Lines [id:da12693239498326703] 
\draw    (298.72,164.08) -- (298.72,175.84) ;
%Straight Lines [id:da1294834882826168] 
\draw    (286.96,164.08) -- (275.2,175.84) ;
%Straight Lines [id:da9261958507128953] 
\draw    (286.96,169.96) -- (281.08,175.84) ;
%Straight Lines [id:da8026710754588999] 
\draw    (281.08,164.08) -- (275.2,169.96) ;
%Straight Lines [id:da07530524728615062] 
\draw    (298.72,164.08) -- (286.96,175.84) ;
%Straight Lines [id:da9552258451970996] 
\draw    (298.72,169.96) -- (292.84,175.84) ;
%Straight Lines [id:da5718744349009413] 
\draw    (292.84,164.08) -- (286.96,169.96) ;
%Straight Lines [id:da8837801836501376] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (286.96,175.84) -- (275.2,175.84) ;
%Straight Lines [id:da09320454649661669] 
\draw    (286.96,187.6) -- (275.2,187.6) ;
%Straight Lines [id:da8141088660525033] 
\draw    (286.96,175.84) -- (286.96,187.6) ;
%Straight Lines [id:da015583606568006836] 
\draw    (286.96,164.08) -- (275.2,164.08) ;
%Straight Lines [id:da6571999172048277] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (286.96,164.08) -- (286.96,175.84) ;
%Straight Lines [id:da4848968795876025] 
\draw    (286.96,175.84) -- (275.2,187.6) ;
%Straight Lines [id:da5415603363647672] 
\draw    (286.96,181.72) -- (281.08,187.6) ;
%Straight Lines [id:da5607426730224354] 
\draw    (281.08,175.84) -- (275.2,181.72) ;
%Straight Lines [id:da9143565815104546] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (275.2,175.84) -- (263.44,175.84) ;
%Straight Lines [id:da1322166045562292] 
\draw    (275.2,187.6) -- (263.44,187.6) ;
%Straight Lines [id:da9130412500649141] 
\draw    (275.2,175.84) -- (275.2,187.6) ;
%Straight Lines [id:da7522281450065038] 
\draw    (275.2,164.08) -- (263.44,164.08) ;
%Straight Lines [id:da44140617261472137] 
\draw    (275.2,164.08) -- (275.2,175.84) ;
%Straight Lines [id:da25482188971660524] 
\draw    (275.2,175.84) -- (263.44,187.6) ;
%Straight Lines [id:da49209312173882735] 
\draw    (275.2,181.72) -- (269.32,187.6) ;
%Straight Lines [id:da4623204817170117] 
\draw    (269.32,175.84) -- (263.44,181.72) ;
%Straight Lines [id:da7339139805458119] 
\draw    (263.44,164.08) -- (263.44,175.84) ;
%Straight Lines [id:da6003784332595761] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (263.44,175.84) -- (263.44,187.6) ;
%Straight Lines [id:da28247206379393264] 
\draw    (369.29,175.84) -- (357.53,187.6) ;
%Straight Lines [id:da7984541792055113] 
\draw    (369.29,181.72) -- (363.41,187.6) ;
%Straight Lines [id:da6872745956171724] 
\draw    (363.41,175.84) -- (357.53,181.72) ;
%Straight Lines [id:da5733494690238274] 
\draw    (381.05,175.84) -- (369.29,187.6) ;
%Straight Lines [id:da9101049703504076] 
\draw    (381.05,181.72) -- (375.17,187.6) ;
%Straight Lines [id:da28349521134939715] 
\draw    (375.17,175.84) -- (369.29,181.72) ;
%Straight Lines [id:da6545555628820514] 
\draw    (381.05,164.08) -- (369.29,175.84) ;
%Straight Lines [id:da41449111938653105] 
\draw    (381.05,169.96) -- (375.17,175.84) ;
%Straight Lines [id:da9027959306570745] 
\draw    (375.17,164.08) -- (369.29,169.96) ;
%Straight Lines [id:da24005373588780188] 
\draw    (392.81,164.08) -- (381.05,175.84) ;
%Straight Lines [id:da011186462224910931] 
\draw    (392.81,169.96) -- (386.93,175.84) ;
%Straight Lines [id:da30707030799570045] 
\draw    (386.93,164.08) -- (381.05,169.96) ;
%Straight Lines [id:da3583101145834837] 
\draw    (328.13,128.8) -- (316.37,140.56) ;
%Straight Lines [id:da03493346173390277] 
\draw    (328.13,134.68) -- (322.25,140.56) ;
%Straight Lines [id:da4030895434677755] 
\draw    (322.25,128.8) -- (316.37,134.68) ;
%Straight Lines [id:da925867441573075] 
\draw    (339.89,128.8) -- (328.13,140.56) ;
%Straight Lines [id:da7283106075039079] 
\draw    (339.89,134.68) -- (334.01,140.56) ;
%Straight Lines [id:da8257258553455311] 
\draw    (334.01,128.8) -- (328.13,134.68) ;
%Straight Lines [id:da683948966687512] 
\draw    (339.89,117.04) -- (328.13,128.8) ;
%Straight Lines [id:da7417421050330621] 
\draw    (339.89,122.92) -- (334.01,128.8) ;
%Straight Lines [id:da7019745862364324] 
\draw    (334.01,117.04) -- (328.13,122.92) ;
%Straight Lines [id:da07540275021855769] 
\draw    (351.65,117.04) -- (339.89,128.8) ;
%Straight Lines [id:da2850295193764141] 
\draw    (351.65,122.92) -- (345.77,128.8) ;
%Straight Lines [id:da3779613056541842] 
\draw    (345.77,117.04) -- (339.89,122.92) ;
%Straight Lines [id:da10970547242345519] 
\draw    (516.29,334.6) -- (516.29,346.37) ;
%Straight Lines [id:da25905826619077765] 
\draw    (422.21,240.52) -- (445.73,252.28) ;
%Straight Lines [id:da5737057684932745] 
\draw    (528.05,240.52) -- (551.57,252.28) ;
%Straight Lines [id:da7236463324212488] 
\draw    (486.89,287.56) -- (510.41,299.32) ;
%Straight Lines [id:da8136624078374222] 
\draw    (486.89,193.48) -- (510.41,205.24) ;
%Straight Lines [id:da7014264886317116] 
\draw    (522.17,146.44) -- (545.69,158.2) ;
%Straight Lines [id:da8872895841374948] 
\draw    (486.89,158.2) -- (510.41,146.44) ;
%Straight Lines [id:da1412807053986158] 
\draw    (422.21,205.24) -- (445.73,193.48) ;
%Straight Lines [id:da8840022260593099] 
\draw    (486.89,252.28) -- (510.41,240.52) ;
%Straight Lines [id:da5475107777434205] 
\draw    (528.05,205.24) -- (551.57,193.48) ;
%Straight Lines [id:da299863831444821] 
\draw    (528.05,299.32) -- (551.57,287.56) ;
%Straight Lines [id:da22887754183759945] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (481.01,269.92) -- (469.25,269.92) ;
%Straight Lines [id:da5148301076252115] 
\draw    (481.01,281.68) -- (469.25,281.68) ;
%Straight Lines [id:da7184792825470263] 
\draw    (481.01,269.92) -- (481.01,281.68) ;
%Straight Lines [id:da15462494813300443] 
\draw    (481.01,258.16) -- (469.25,258.16) ;
%Straight Lines [id:da8776021529065681] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (481.01,258.16) -- (481.01,269.92) ;
%Straight Lines [id:da3238887292485819] 
\draw    (469.25,258.16) -- (457.49,269.92) ;
%Straight Lines [id:da7013022907922488] 
\draw    (469.25,264.04) -- (463.37,269.92) ;
%Straight Lines [id:da06794225425626843] 
\draw    (463.37,258.16) -- (457.49,264.04) ;
%Straight Lines [id:da12324985739765215] 
\draw    (481.01,258.16) -- (469.25,269.92) ;
%Straight Lines [id:da7868616317975947] 
\draw    (481.01,264.04) -- (475.13,269.92) ;
%Straight Lines [id:da18537008463781213] 
\draw    (475.13,258.16) -- (469.25,264.04) ;
%Straight Lines [id:da5925888352362534] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (469.25,269.92) -- (457.49,269.92) ;
%Straight Lines [id:da3615270724019026] 
\draw    (469.25,281.68) -- (457.49,281.68) ;
%Straight Lines [id:da9445137060050457] 
\draw    (469.25,269.92) -- (469.25,281.68) ;
%Straight Lines [id:da1923858653877495] 
\draw    (469.25,258.16) -- (457.49,258.16) ;
%Straight Lines [id:da6196148833639776] 
\draw    (469.25,258.16) -- (469.25,269.92) ;
%Straight Lines [id:da5800005475277474] 
\draw    (457.49,269.92) -- (445.73,269.92) ;
%Straight Lines [id:da19696011792622348] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (457.49,281.68) -- (445.73,281.68) ;
%Straight Lines [id:da151506841576321] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (457.49,269.92) -- (457.49,281.68) ;
%Straight Lines [id:da03517319152123166] 
\draw    (457.49,258.16) -- (445.73,258.16) ;
%Straight Lines [id:da6189741723887587] 
\draw    (457.49,258.16) -- (457.49,269.92) ;
%Straight Lines [id:da3981878695119798] 
\draw    (457.49,269.92) -- (445.73,281.68) ;
%Straight Lines [id:da4102926936797675] 
\draw    (457.49,275.8) -- (451.61,281.68) ;
%Straight Lines [id:da8704221035380828] 
\draw    (451.61,269.92) -- (445.73,275.8) ;
%Straight Lines [id:da46644493970187884] 
\draw    (445.73,258.16) -- (445.73,269.92) ;
%Straight Lines [id:da3995393290887639] 
\draw    (445.73,269.92) -- (445.73,281.68) ;
%Straight Lines [id:da23601879798554237] 
\draw    (533.93,222.88) -- (522.17,222.88) ;
%Straight Lines [id:da24462120455584158] 
\draw    (533.93,234.64) -- (522.17,234.64) ;
%Straight Lines [id:da7174362788739652] 
\draw    (533.93,222.88) -- (533.93,234.64) ;
%Straight Lines [id:da5740677247536548] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (533.93,211.12) -- (522.17,211.12) ;
%Straight Lines [id:da4531362435651789] 
\draw    (533.93,211.12) -- (533.93,222.88) ;
%Straight Lines [id:da5812517936469637] 
\draw    (522.17,211.12) -- (510.41,222.88) ;
%Straight Lines [id:da7532552630171967] 
\draw    (522.17,217) -- (516.29,222.88) ;
%Straight Lines [id:da7584660752677599] 
\draw    (516.29,211.12) -- (510.41,217) ;
%Straight Lines [id:da8546964936883907] 
\draw    (533.93,211.12) -- (522.17,222.88) ;
%Straight Lines [id:da44206636110351405] 
\draw    (533.93,217) -- (528.05,222.88) ;
%Straight Lines [id:da6163696302902713] 
\draw    (528.05,211.12) -- (522.17,217) ;
%Straight Lines [id:da5331849328351561] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (522.17,222.88) -- (510.41,222.88) ;
%Straight Lines [id:da07219517594740177] 
\draw    (522.17,234.64) -- (510.41,234.64) ;
%Straight Lines [id:da4785595985722466] 
\draw    (522.17,222.88) -- (522.17,234.64) ;
%Straight Lines [id:da08780676057215908] 
\draw    (522.17,211.12) -- (510.41,211.12) ;
%Straight Lines [id:da8683644173242309] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (522.17,211.12) -- (522.17,222.88) ;
%Straight Lines [id:da24731909828466558] 
\draw    (510.41,222.88) -- (498.65,222.88) ;
%Straight Lines [id:da06150297219382428] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (510.41,234.64) -- (498.65,234.64) ;
%Straight Lines [id:da4967108789373713] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (510.41,222.88) -- (510.41,234.64) ;
%Straight Lines [id:da7213469484064547] 
\draw    (510.41,211.12) -- (498.65,211.12) ;
%Straight Lines [id:da6771389743568725] 
\draw    (510.41,211.12) -- (510.41,222.88) ;
%Straight Lines [id:da4063255181357832] 
\draw    (510.41,222.88) -- (498.65,234.64) ;
%Straight Lines [id:da8256411654898748] 
\draw    (510.41,228.76) -- (504.53,234.64) ;
%Straight Lines [id:da5511628641990365] 
\draw    (504.53,222.88) -- (498.65,228.76) ;
%Straight Lines [id:da168096716189152] 
\draw    (498.65,211.12) -- (498.65,222.88) ;
%Straight Lines [id:da5264928493871803] 
\draw    (498.65,222.88) -- (498.65,234.64) ;
%Straight Lines [id:da22021372133148454] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (439.85,222.88) -- (428.09,222.88) ;
%Straight Lines [id:da8203784732975019] 
\draw    (439.85,234.64) -- (428.09,234.64) ;
%Straight Lines [id:da02381919895339868] 
\draw    (439.85,222.88) -- (439.85,234.64) ;
%Straight Lines [id:da35628587713419835] 
\draw    (439.85,211.12) -- (428.09,211.12) ;
%Straight Lines [id:da9660987455838428] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (439.85,211.12) -- (439.85,222.88) ;
%Straight Lines [id:da4184052681002852] 
\draw    (428.09,211.12) -- (416.33,222.88) ;
%Straight Lines [id:da79754070211] 
\draw    (428.09,217) -- (422.21,222.88) ;
%Straight Lines [id:da9712682215365491] 
\draw    (422.21,211.12) -- (416.33,217) ;
%Straight Lines [id:da3774090204739393] 
\draw    (439.85,211.12) -- (428.09,222.88) ;
%Straight Lines [id:da556345830824357] 
\draw    (439.85,217) -- (433.97,222.88) ;
%Straight Lines [id:da4155618569702342] 
\draw    (433.97,211.12) -- (428.09,217) ;
%Straight Lines [id:da21566639246059505] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (428.09,222.88) -- (416.33,222.88) ;
%Straight Lines [id:da7976679286884061] 
\draw    (428.09,234.64) -- (416.33,234.64) ;
%Straight Lines [id:da350991563342109] 
\draw    (428.09,222.88) -- (428.09,234.64) ;
%Straight Lines [id:da610601310489916] 
\draw    (428.09,211.12) -- (416.33,211.12) ;
%Straight Lines [id:da11102388515182327] 
\draw    (428.09,211.12) -- (428.09,222.88) ;
%Straight Lines [id:da8536824410384656] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (416.33,222.88) -- (404.57,222.88) ;
%Straight Lines [id:da8817037527075231] 
\draw    (416.33,234.64) -- (404.57,234.64) ;
%Straight Lines [id:da8744232528398936] 
\draw    (416.33,222.88) -- (416.33,234.64) ;
%Straight Lines [id:da7876605949302686] 
\draw    (416.33,211.12) -- (404.57,211.12) ;
%Straight Lines [id:da9042948414607592] 
\draw    (416.33,211.12) -- (416.33,222.88) ;
%Straight Lines [id:da7223801120238877] 
\draw    (416.33,222.88) -- (404.57,234.64) ;
%Straight Lines [id:da7978846523042054] 
\draw    (416.33,228.76) -- (410.45,234.64) ;
%Straight Lines [id:da1568854285984771] 
\draw    (410.45,222.88) -- (404.57,228.76) ;
%Straight Lines [id:da21950612792431978] 
\draw    (404.57,211.12) -- (404.57,222.88) ;
%Straight Lines [id:da34848323891870026] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (404.57,222.88) -- (404.57,234.64) ;
%Straight Lines [id:da7491992557407485] 
\draw    (575.09,175.84) -- (563.33,175.84) ;
%Straight Lines [id:da5676681360627538] 
\draw    (575.09,187.6) -- (563.33,187.6) ;
%Straight Lines [id:da08051326592547725] 
\draw    (575.09,175.84) -- (575.09,187.6) ;
%Straight Lines [id:da7225976275264827] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (575.09,164.08) -- (563.33,164.08) ;
%Straight Lines [id:da0038530438259363198] 
\draw    (575.09,164.08) -- (575.09,175.84) ;
%Straight Lines [id:da8520018319181721] 
\draw    (563.33,175.84) -- (551.57,175.84) ;
%Straight Lines [id:da24525927200996778] 
\draw    (563.33,187.6) -- (551.57,187.6) ;
%Straight Lines [id:da9486667020503692] 
\draw    (563.33,175.84) -- (563.33,187.6) ;
%Straight Lines [id:da11666844124374931] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (563.33,164.08) -- (551.57,164.08) ;
%Straight Lines [id:da6876033986929477] 
\draw    (563.33,164.08) -- (563.33,175.84) ;
%Straight Lines [id:da8071802125636445] 
\draw    (551.57,175.84) -- (539.81,175.84) ;
%Straight Lines [id:da8474068223913656] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (551.57,187.6) -- (539.81,187.6) ;
%Straight Lines [id:da7990355318204874] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (551.57,175.84) -- (551.57,187.6) ;
%Straight Lines [id:da7926189743651069] 
\draw    (551.57,164.08) -- (539.81,164.08) ;
%Straight Lines [id:da503496709515602] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (551.57,164.08) -- (551.57,175.84) ;
%Straight Lines [id:da4534354499051567] 
\draw    (539.81,164.08) -- (539.81,175.84) ;
%Straight Lines [id:da5966327694730451] 
\draw    (539.81,175.84) -- (539.81,187.6) ;
%Straight Lines [id:da5231329692847453] 
\draw    (516.29,99.4) -- (516.29,111.16) ;
%Straight Lines [id:da4627594254699141] 
\draw    (533.93,128.8) -- (522.17,128.8) ;
%Straight Lines [id:da7744070541314139] 
\draw    (533.93,140.56) -- (522.17,140.56) ;
%Straight Lines [id:da6777686019386988] 
\draw    (533.93,128.8) -- (533.93,140.56) ;
%Straight Lines [id:da38811076101907593] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (533.93,117.04) -- (522.17,117.04) ;
%Straight Lines [id:da5810796441960655] 
\draw    (533.93,117.04) -- (533.93,128.8) ;
%Straight Lines [id:da8867186407535241] 
\draw    (522.17,128.8) -- (510.41,128.8) ;
%Straight Lines [id:da12656656948238565] 
\draw    (522.17,140.56) -- (510.41,140.56) ;
%Straight Lines [id:da9352340912204624] 
\draw    (522.17,128.8) -- (522.17,140.56) ;
%Straight Lines [id:da4252333211795334] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (522.17,117.04) -- (510.41,117.04) ;
%Straight Lines [id:da7528884723044083] 
\draw    (522.17,117.04) -- (522.17,128.8) ;
%Straight Lines [id:da549977556180874] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (510.41,128.8) -- (498.65,128.8) ;
%Straight Lines [id:da570715704292994] 
\draw    (510.41,140.56) -- (498.65,140.56) ;
%Straight Lines [id:da7239681690197037] 
\draw    (510.41,128.8) -- (510.41,140.56) ;
%Straight Lines [id:da843006966869883] 
\draw    (510.41,117.04) -- (498.65,117.04) ;
%Straight Lines [id:da8666267037656306] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (510.41,117.04) -- (510.41,128.8) ;
%Straight Lines [id:da9280744676984682] 
\draw    (498.65,117.04) -- (498.65,128.8) ;
%Straight Lines [id:da585808473513495] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (498.65,128.8) -- (498.65,140.56) ;
%Straight Lines [id:da4500951819801351] 
\draw    (533.93,81.76) -- (522.17,81.76) ;
%Straight Lines [id:da5053828245405392] 
\draw    (533.93,93.52) -- (522.17,93.52) ;
%Straight Lines [id:da7862302340212155] 
\draw    (533.93,81.76) -- (533.93,93.52) ;
%Straight Lines [id:da5317618548998062] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (533.93,70) -- (522.17,70) ;
%Straight Lines [id:da924602947119739] 
\draw    (533.93,70) -- (533.93,81.76) ;
%Straight Lines [id:da9425360662161602] 
\draw    (522.17,81.76) -- (510.41,81.76) ;
%Straight Lines [id:da1769192445541905] 
\draw    (522.17,93.52) -- (510.41,93.52) ;
%Straight Lines [id:da6739130544108436] 
\draw    (522.17,81.76) -- (522.17,93.52) ;
%Straight Lines [id:da5500537218160155] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (522.17,70) -- (510.41,70) ;
%Straight Lines [id:da8696339125554078] 
\draw    (522.17,70) -- (522.17,81.76) ;
%Straight Lines [id:da7201394933129508] 
\draw    (510.41,81.76) -- (498.65,81.76) ;
%Straight Lines [id:da4869493368675626] 
\draw    (510.41,93.52) -- (498.65,93.52) ;
%Straight Lines [id:da6059962957247735] 
\draw    (510.41,81.76) -- (510.41,93.52) ;
%Straight Lines [id:da372357335335608] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (510.41,70) -- (498.65,70) ;
%Straight Lines [id:da4100732414712007] 
\draw    (510.41,70) -- (510.41,81.76) ;
%Straight Lines [id:da7160622481742456] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (498.65,70) -- (498.65,81.76) ;
%Straight Lines [id:da39528056723816607] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (498.65,81.76) -- (498.65,93.52) ;
%Straight Lines [id:da5362281032004708] 
\draw    (481.01,175.84) -- (469.25,175.84) ;
%Straight Lines [id:da1461194498102023] 
\draw    (481.01,187.6) -- (469.25,187.6) ;
%Straight Lines [id:da9822979380144088] 
\draw    (481.01,175.84) -- (481.01,187.6) ;
%Straight Lines [id:da5605620525882717] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (481.01,164.08) -- (469.25,164.08) ;
%Straight Lines [id:da5892653326394819] 
\draw    (481.01,164.08) -- (481.01,175.84) ;
%Straight Lines [id:da9739920944219744] 
\draw    (469.25,164.08) -- (457.49,175.84) ;
%Straight Lines [id:da4178385760075396] 
\draw    (469.25,169.96) -- (463.37,175.84) ;
%Straight Lines [id:da9930902037805456] 
\draw    (463.37,164.08) -- (457.49,169.96) ;
%Straight Lines [id:da7655122686201574] 
\draw    (481.01,164.08) -- (469.25,175.84) ;
%Straight Lines [id:da3329508793539051] 
\draw    (481.01,169.96) -- (475.13,175.84) ;
%Straight Lines [id:da3917647537566815] 
\draw    (475.13,164.08) -- (469.25,169.96) ;
%Straight Lines [id:da47107425794592217] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (469.25,175.84) -- (457.49,175.84) ;
%Straight Lines [id:da4510723872437541] 
\draw    (469.25,187.6) -- (457.49,187.6) ;
%Straight Lines [id:da015148285779898796] 
\draw    (469.25,175.84) -- (469.25,187.6) ;
%Straight Lines [id:da29193117942032343] 
\draw    (469.25,164.08) -- (457.49,164.08) ;
%Straight Lines [id:da5750617805967508] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (469.25,164.08) -- (469.25,175.84) ;
%Straight Lines [id:da2522834060345507] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (457.49,175.84) -- (445.73,175.84) ;
%Straight Lines [id:da41522177770282687] 
\draw    (457.49,187.6) -- (445.73,187.6) ;
%Straight Lines [id:da7467770082631524] 
\draw    (457.49,175.84) -- (457.49,187.6) ;
%Straight Lines [id:da3548198415413555] 
\draw    (457.49,164.08) -- (445.73,164.08) ;
%Straight Lines [id:da13841578671232435] 
\draw    (457.49,164.08) -- (457.49,175.84) ;
%Straight Lines [id:da5769588845030396] 
\draw    (457.49,175.84) -- (445.73,187.6) ;
%Straight Lines [id:da570115104870498] 
\draw    (457.49,181.72) -- (451.61,187.6) ;
%Straight Lines [id:da8761373618800357] 
\draw    (451.61,175.84) -- (445.73,181.72) ;
%Straight Lines [id:da5558595657156402] 
\draw    (445.73,164.08) -- (445.73,175.84) ;
%Straight Lines [id:da5761649596861025] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (445.73,175.84) -- (445.73,187.6) ;
%Straight Lines [id:da7997666381102924] 
\draw    (551.57,175.84) -- (539.81,187.6) ;
%Straight Lines [id:da027565401419701763] 
\draw    (551.57,181.72) -- (545.69,187.6) ;
%Straight Lines [id:da5450616181957051] 
\draw    (545.69,175.84) -- (539.81,181.72) ;
%Straight Lines [id:da5466222797560387] 
\draw    (563.33,164.08) -- (551.57,175.84) ;
%Straight Lines [id:da6684648596107918] 
\draw    (563.33,169.96) -- (557.45,175.84) ;
%Straight Lines [id:da9701341207061676] 
\draw    (557.45,164.08) -- (551.57,169.96) ;
%Straight Lines [id:da6061876753028836] 
\draw    (575.09,164.08) -- (563.33,175.84) ;
%Straight Lines [id:da9859467293474076] 
\draw    (575.09,169.96) -- (569.21,175.84) ;
%Straight Lines [id:da39691686762028544] 
\draw    (569.21,164.08) -- (563.33,169.96) ;
%Straight Lines [id:da7649044218339001] 
\draw    (510.41,128.8) -- (498.65,140.56) ;
%Straight Lines [id:da8692184057032741] 
\draw    (510.41,134.68) -- (504.53,140.56) ;
%Straight Lines [id:da9425394442506771] 
\draw    (504.53,128.8) -- (498.65,134.68) ;
%Straight Lines [id:da044101612885148134] 
\draw    (522.17,117.04) -- (510.41,128.8) ;
%Straight Lines [id:da9627038298417754] 
\draw    (522.17,122.92) -- (516.29,128.8) ;
%Straight Lines [id:da6674150637740321] 
\draw    (516.29,117.04) -- (510.41,122.92) ;
%Straight Lines [id:da36400240397755823] 
\draw    (533.93,117.04) -- (522.17,128.8) ;
%Straight Lines [id:da8495985458194746] 
\draw    (533.93,122.92) -- (528.05,128.8) ;
%Straight Lines [id:da4440895272411134] 
\draw    (528.05,117.04) -- (522.17,122.92) ;
%Straight Lines [id:da32676458147409604] 
\draw    (510.41,70) -- (498.65,81.76) ;
%Straight Lines [id:da7555430994295504] 
\draw    (510.41,75.88) -- (504.53,81.76) ;
%Straight Lines [id:da842878373825868] 
\draw    (504.53,70) -- (498.65,75.88) ;
%Straight Lines [id:da3941550787039232] 
\draw    (522.17,70) -- (510.41,81.76) ;
%Straight Lines [id:da7048071656897712] 
\draw    (522.17,75.88) -- (516.29,81.76) ;
%Straight Lines [id:da570835144570637] 
\draw    (516.29,70) -- (510.41,75.88) ;
%Straight Lines [id:da20225275565959766] 
\draw    (533.93,70) -- (522.17,81.76) ;
%Straight Lines [id:da13774091128694943] 
\draw    (533.93,75.88) -- (528.05,81.76) ;
%Straight Lines [id:da603071515868169] 
\draw    (528.05,70) -- (522.17,75.88) ;
%Straight Lines [id:da9312637258681777] 
\draw    (510.41,81.76) -- (498.65,93.52) ;
%Straight Lines [id:da005448634446163725] 
\draw    (510.41,87.64) -- (504.53,93.52) ;
%Straight Lines [id:da3248626869901494] 
\draw    (504.53,81.76) -- (498.65,87.64) ;
%Straight Lines [id:da8924672260031186] 
\draw    (510.41,117.04) -- (498.65,128.8) ;
%Straight Lines [id:da9485862578810542] 
\draw    (510.41,122.92) -- (504.53,128.8) ;
%Straight Lines [id:da37706595201115345] 
\draw    (504.53,117.04) -- (498.65,122.92) ;
%Straight Lines [id:da20998950654846804] 
\draw    (457.49,164.08) -- (445.73,175.84) ;
%Straight Lines [id:da6964845541121942] 
\draw    (457.49,169.96) -- (451.61,175.84) ;
%Straight Lines [id:da7611303652304562] 
\draw    (451.61,164.08) -- (445.73,169.96) ;
%Straight Lines [id:da6836068479267148] 
\draw    (551.57,164.08) -- (539.81,175.84) ;
%Straight Lines [id:da8077624603467419] 
\draw    (551.57,169.96) -- (545.69,175.84) ;
%Straight Lines [id:da9763880484933842] 
\draw    (545.69,164.08) -- (539.81,169.96) ;
%Straight Lines [id:da805268284448176] 
\draw    (510.41,211.12) -- (498.65,222.88) ;
%Straight Lines [id:da7856024498173104] 
\draw    (510.41,217) -- (504.53,222.88) ;
%Straight Lines [id:da40141336711570386] 
\draw    (504.53,211.12) -- (498.65,217) ;
%Straight Lines [id:da47627935847252] 
\draw    (416.33,211.12) -- (404.57,222.88) ;
%Straight Lines [id:da6842540130114507] 
\draw    (416.33,217) -- (410.45,222.88) ;
%Straight Lines [id:da6348032300669033] 
\draw    (410.45,211.12) -- (404.57,217) ;
%Straight Lines [id:da2307349698244756] 
\draw    (457.49,258.16) -- (445.73,269.92) ;
%Straight Lines [id:da9686408557091724] 
\draw    (457.49,264.04) -- (451.61,269.92) ;
%Straight Lines [id:da9112013753869141] 
\draw    (451.61,258.16) -- (445.73,264.04) ;
%Straight Lines [id:da39129978165249923] 
\draw    (351.65,364.01) -- (339.89,364.01) ;
%Straight Lines [id:da7462864156780173] 
\draw    (351.65,375.77) -- (339.89,375.77) ;
%Straight Lines [id:da222524391413905] 
\draw    (351.65,364.01) -- (351.65,375.77) ;
%Straight Lines [id:da29732570606246433] 
\draw    (351.65,352.25) -- (339.89,352.25) ;
%Straight Lines [id:da6398360538999242] 
\draw    (351.65,352.25) -- (351.65,364.01) ;
%Straight Lines [id:da7009745075531928] 
\draw    (339.89,364.01) -- (328.13,364.01) ;
%Straight Lines [id:da29252139961680124] 
\draw    (339.89,375.77) -- (328.13,375.77) ;
%Straight Lines [id:da7732311768408568] 
\draw    (339.89,364.01) -- (339.89,375.77) ;
%Straight Lines [id:da5190203244821374] 
\draw    (339.89,352.25) -- (328.13,352.25) ;
%Straight Lines [id:da5429129357517672] 
\draw    (339.89,352.25) -- (339.89,364.01) ;
%Straight Lines [id:da26991919206142345] 
\draw    (328.13,364.01) -- (316.37,364.01) ;
%Straight Lines [id:da5206752171209561] 
\draw    (328.13,375.77) -- (316.37,375.77) ;
%Straight Lines [id:da08461318443506816] 
\draw    (328.13,364.01) -- (328.13,375.77) ;
%Straight Lines [id:da7678769027990162] 
\draw    (328.13,352.25) -- (316.37,352.25) ;
%Straight Lines [id:da5308800148141657] 
\draw    (328.13,352.25) -- (328.13,364.01) ;
%Straight Lines [id:da1475288154033998] 
\draw    (316.37,352.25) -- (316.37,364.01) ;
%Straight Lines [id:da06647475955763649] 
\draw    (316.37,364.01) -- (316.37,375.77) ;
%Straight Lines [id:da3104506115080683] 
\draw    (533.93,364.01) -- (522.17,364.01) ;
%Straight Lines [id:da11881640557682416] 
\draw    (533.93,375.77) -- (522.17,375.77) ;
%Straight Lines [id:da5421367715355336] 
\draw    (533.93,364.01) -- (533.93,375.77) ;
%Straight Lines [id:da558567893861873] 
\draw    (533.93,352.25) -- (522.17,352.25) ;
%Straight Lines [id:da2538727842238244] 
\draw    (533.93,352.25) -- (533.93,364.01) ;
%Straight Lines [id:da3037750142536073] 
\draw    (522.17,364.01) -- (510.41,364.01) ;
%Straight Lines [id:da2645427354162393] 
\draw    (522.17,375.77) -- (510.41,375.77) ;
%Straight Lines [id:da4698079182861814] 
\draw    (522.17,364.01) -- (522.17,375.77) ;
%Straight Lines [id:da46146479894893155] 
\draw    (522.17,352.25) -- (510.41,352.25) ;
%Straight Lines [id:da8411940155776911] 
\draw    (522.17,352.25) -- (522.17,364.01) ;
%Straight Lines [id:da4483862909034002] 
\draw    (510.41,364.01) -- (498.65,364.01) ;
%Straight Lines [id:da5357314556402784] 
\draw    (510.41,375.77) -- (498.65,375.77) ;
%Straight Lines [id:da7785947605684833] 
\draw    (510.41,364.01) -- (510.41,375.77) ;
%Straight Lines [id:da030940209340512004] 
\draw    (510.41,352.25) -- (498.65,352.25) ;
%Straight Lines [id:da3785201855071627] 
\draw    (510.41,352.25) -- (510.41,364.01) ;
%Straight Lines [id:da32577476740757993] 
\draw    (498.65,352.25) -- (498.65,364.01) ;
%Straight Lines [id:da5456981324560808] 
\draw    (498.65,364.01) -- (498.65,375.77) ;
%Straight Lines [id:da20047627925876044] 
\draw    (533.93,316.96) -- (522.17,316.96) ;
%Straight Lines [id:da37561414799862836] 
\draw    (533.93,328.72) -- (522.17,328.72) ;
%Straight Lines [id:da1864127501662638] 
\draw    (533.93,316.96) -- (533.93,328.72) ;
%Straight Lines [id:da7218823392720521] 
\draw    (533.93,305.2) -- (522.17,305.2) ;
%Straight Lines [id:da9897858398456401] 
\draw    (533.93,305.2) -- (533.93,316.96) ;
%Straight Lines [id:da8705378302628253] 
\draw    (522.17,316.96) -- (510.41,316.96) ;
%Straight Lines [id:da3206279807158616] 
\draw    (522.17,328.72) -- (510.41,328.72) ;
%Straight Lines [id:da2808894864995479] 
\draw    (522.17,316.96) -- (522.17,328.72) ;
%Straight Lines [id:da11962163978659768] 
\draw    (522.17,305.2) -- (510.41,305.2) ;
%Straight Lines [id:da8847704809007004] 
\draw    (522.17,305.2) -- (522.17,316.96) ;
%Straight Lines [id:da40761072387707364] 
\draw    (510.41,316.96) -- (498.65,316.96) ;
%Straight Lines [id:da9189943529673876] 
\draw    (510.41,328.72) -- (498.65,328.72) ;
%Straight Lines [id:da5139713289863319] 
\draw    (510.41,316.96) -- (510.41,328.72) ;
%Straight Lines [id:da6407090187224402] 
\draw    (510.41,305.2) -- (498.65,305.2) ;
%Straight Lines [id:da9388125947447734] 
\draw    (510.41,305.2) -- (510.41,316.96) ;
%Straight Lines [id:da004946867512647168] 
\draw    (498.65,305.2) -- (498.65,316.96) ;
%Straight Lines [id:da15864191649335324] 
\draw    (498.65,316.96) -- (498.65,328.72) ;
%Straight Lines [id:da47861591883421783] 
\draw    (575.09,269.92) -- (563.33,269.92) ;
%Straight Lines [id:da06168095665663542] 
\draw    (575.09,281.68) -- (563.33,281.68) ;
%Straight Lines [id:da8865129462182719] 
\draw    (575.09,269.92) -- (575.09,281.68) ;
%Straight Lines [id:da8305155307244636] 
\draw    (575.09,258.16) -- (563.33,258.16) ;
%Straight Lines [id:da08313395229645049] 
\draw    (575.09,258.16) -- (575.09,269.92) ;
%Straight Lines [id:da027695390751470317] 
\draw    (563.33,269.92) -- (551.57,269.92) ;
%Straight Lines [id:da7893551403184014] 
\draw    (563.33,281.68) -- (551.57,281.68) ;
%Straight Lines [id:da9020371641666489] 
\draw    (563.33,269.92) -- (563.33,281.68) ;
%Straight Lines [id:da9294742052640439] 
\draw    (563.33,258.16) -- (551.57,258.16) ;
%Straight Lines [id:da34037105563657266] 
\draw    (563.33,258.16) -- (563.33,269.92) ;
%Straight Lines [id:da968523419058221] 
\draw    (551.57,269.92) -- (539.81,269.92) ;
%Straight Lines [id:da21529145157307528] 
\draw    (551.57,281.68) -- (539.81,281.68) ;
%Straight Lines [id:da3326620560933895] 
\draw    (551.57,269.92) -- (551.57,281.68) ;
%Straight Lines [id:da1390333481313173] 
\draw    (551.57,258.16) -- (539.81,258.16) ;
%Straight Lines [id:da37168612032848114] 
\draw    (551.57,258.16) -- (551.57,269.92) ;
%Straight Lines [id:da3991192703214399] 
\draw    (539.81,258.16) -- (539.81,269.92) ;
%Straight Lines [id:da9462122671258684] 
\draw    (539.81,269.92) -- (539.81,281.68) ;

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,570); %set diagram left start at 0, and has height of 570

%Straight Lines [id:da8386484868913626] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (190,470) -- (230,470) ;
%Straight Lines [id:da5294371392450903] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (190,430) -- (230,430) ;
%Straight Lines [id:da8169612289001145] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (230,430) -- (230,470) ;
%Straight Lines [id:da7192429222869272] 
\draw    (190,430) -- (190,470) ;
%Straight Lines [id:da7595877253633114] 
\draw    (190,390) -- (230,390) ;
%Straight Lines [id:da22708037517048085] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (190,390) -- (190,350) ;
%Straight Lines [id:da37339778605954677] 
\draw    (190,390) -- (190,430) ;
%Straight Lines [id:da6411829896163432] 
\draw    (230,390) -- (230,430) ;
%Straight Lines [id:da9649852573553881] 
\draw    (190,350) -- (230,350) ;
%Straight Lines [id:da8336316972365496] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (230,350) -- (230,390) ;
%Straight Lines [id:da3051620062857079] 
\draw    (370,470) -- (410,470) ;
%Straight Lines [id:da626757151541804] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (370,430) -- (410,430) ;
%Straight Lines [id:da4306140160482148] 
\draw    (370,430) -- (370,470) ;
%Straight Lines [id:da4293260206445295] 
\draw    (260,410) .. controls (261.67,408.33) and (263.33,408.33) .. (265,410) .. controls (266.67,411.67) and (268.33,411.67) .. (270,410) .. controls (271.67,408.33) and (273.33,408.33) .. (275,410) .. controls (276.67,411.67) and (278.33,411.67) .. (280,410) .. controls (281.67,408.33) and (283.33,408.33) .. (285,410) .. controls (286.67,411.67) and (288.33,411.67) .. (290,410) .. controls (291.67,408.33) and (293.33,408.33) .. (295,410) .. controls (296.67,411.67) and (298.33,411.67) .. (300,410) .. controls (301.67,408.33) and (303.33,408.33) .. (305,410) .. controls (306.67,411.67) and (308.33,411.67) .. (310,410) .. controls (311.67,408.33) and (313.33,408.33) .. (315,410) .. controls (316.67,411.67) and (318.33,411.67) .. (320,410) .. controls (321.67,408.33) and (323.33,408.33) .. (325,410) .. controls (326.67,411.67) and (328.33,411.67) .. (330,410) -- (338,410) ;
\draw [shift={(340,410)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07640639589180842] 
\draw    (410,430) -- (410,470) ;
%Straight Lines [id:da9873963147305356] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (370,390) -- (410,390) ;
%Straight Lines [id:da42142465440979815] 
\draw    (370,390) -- (370,430) ;
%Straight Lines [id:da6430437525998107] 
\draw    (410,390) -- (410,430) ;
%Straight Lines [id:da20421663632134024] 
\draw    (370,350) -- (410,350) ;
%Straight Lines [id:da7778642526631085] 
\draw    (370,350) -- (370,390) ;
%Straight Lines [id:da5461493100549395] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (410,350) -- (410,390) ;
%Straight Lines [id:da9872289970997987] 
\draw    (410,350) -- (450,350) ;
%Straight Lines [id:da36447060784473506] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (450,350) -- (450,390) ;
%Straight Lines [id:da19231782617978466] 
\draw    (410,390) -- (450,390) ;
%Straight Lines [id:da7981064588199096] 
\draw    (450,350) -- (490,350) ;
%Straight Lines [id:da8435509567956863] 
\draw    (490,350) -- (490,390) ;
%Straight Lines [id:da5533357365150389] 
\draw    (450,390) -- (490,390) ;

\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,400); %set diagram left start at 0, and has height of 400

%Straight Lines [id:da45640009618170785] 
\draw    (30,240) -- (30,280) ;
%Straight Lines [id:da9924446899303501] 
\draw    (30,280) -- (70,280) ;
%Straight Lines [id:da274523396277343] 
\draw    (30,240) -- (70,240) ;
%Straight Lines [id:da96453360409214] 
\draw    (30,240) -- (30,280) ;
%Straight Lines [id:da22764188559520226] 
\draw    (70,240) -- (70,280) ;
%Straight Lines [id:da015398283433494697] 
\draw    (70,280) -- (110,280) ;
%Straight Lines [id:da005933463671683459] 
\draw    (70,240) -- (110,240) ;
%Straight Lines [id:da28771272852183194] 
\draw    (70,240) -- (70,280) ;
%Straight Lines [id:da9902928721287549] 
\draw    (110,240) -- (110,280) ;
%Straight Lines [id:da7116570477091386] 
\draw    (110,280) -- (150,280) ;
%Straight Lines [id:da2563590406918175] 
\draw    (110,240) -- (150,240) ;
%Straight Lines [id:da3923775646784835] 
\draw    (110,240) -- (110,280) ;
%Straight Lines [id:da8484117970291778] 
\draw    (150,240) -- (150,280) ;
%Straight Lines [id:da5534285867587341] 
\draw    (110,240) -- (150,240) ;
%Straight Lines [id:da6386711819863597] 
\draw    (110,200) -- (150,200) ;
%Straight Lines [id:da28883831535463234] 
\draw    (110,200) -- (110,240) ;
%Straight Lines [id:da6248128961259678] 
\draw    (150,200) -- (150,240) ;
%Straight Lines [id:da5853230596530943] 
\draw    (110,200) -- (150,200) ;
%Straight Lines [id:da7253751343102597] 
\draw    (110,160) -- (150,160) ;
%Straight Lines [id:da08195593609447549] 
\draw    (110,160) -- (110,200) ;
%Straight Lines [id:da8798888083711986] 
\draw    (150,160) -- (150,200) ;
%Straight Lines [id:da7510361979789435] 
\draw    (110,160) -- (150,160) ;
%Straight Lines [id:da9394003946100178] 
\draw    (110,120) -- (150,120) ;
%Straight Lines [id:da33201007766529655] 
\draw    (110,120) -- (110,160) ;
%Straight Lines [id:da7542235132251491] 
\draw    (150,120) -- (150,160) ;
%Straight Lines [id:da9487084678900783] 
\draw    (110,80) -- (150,80) ;
%Straight Lines [id:da6928041936344149] 
\draw    (110,80) -- (110,120) ;
%Straight Lines [id:da6368101688582279] 
\draw    (150,80) -- (150,120) ;
%Straight Lines [id:da5646423958643492] 
\draw    (110,200) -- (150,160) ;
%Straight Lines [id:da3753715837142242] 
\draw    (110,180) -- (130,160) ;
%Straight Lines [id:da6501820232286857] 
\draw    (110,170) -- (120,160) ;
%Straight Lines [id:da6895259387527719] 
\draw    (110,190) -- (140,160) ;
%Straight Lines [id:da7775722479271727] 
\draw    (120,200) -- (150,170) ;
%Straight Lines [id:da9509856752110724] 
\draw    (140,200) -- (150,190) ;
%Straight Lines [id:da48571418300515523] 
\draw    (130,200) -- (150,180) ;
%Straight Lines [id:da4664391133687875] 
\draw    (110,240) -- (150,200) ;
%Straight Lines [id:da6545140940210008] 
\draw    (110,220) -- (130,200) ;
%Straight Lines [id:da9175111325546064] 
\draw    (110,210) -- (120,200) ;
%Straight Lines [id:da19926494287050156] 
\draw    (110,230) -- (140,200) ;
%Straight Lines [id:da9291773085714687] 
\draw    (120,240) -- (150,210) ;
%Straight Lines [id:da23257814596539128] 
\draw    (140,240) -- (150,230) ;
%Straight Lines [id:da5324190101097928] 
\draw    (130,240) -- (150,220) ;
%Straight Lines [id:da47564794293063084] 
\draw    (110,280) -- (150,240) ;
%Straight Lines [id:da9882865354315029] 
\draw    (110,260) -- (130,240) ;
%Straight Lines [id:da4435218522825106] 
\draw    (110,250) -- (120,240) ;
%Straight Lines [id:da31396804606366846] 
\draw    (110,270) -- (140,240) ;
%Straight Lines [id:da6096083810076307] 
\draw    (120,280) -- (150,250) ;
%Straight Lines [id:da9650230684289385] 
\draw    (140,280) -- (150,270) ;
%Straight Lines [id:da8128620065163528] 
\draw    (130,280) -- (150,260) ;
%Straight Lines [id:da5771360601166058] 
\draw    (70,280) -- (110,240) ;
%Straight Lines [id:da07073829498941087] 
\draw    (70,260) -- (90,240) ;
%Straight Lines [id:da08490497809681607] 
\draw    (70,250) -- (80,240) ;
%Straight Lines [id:da136750953573348] 
\draw    (70,270) -- (100,240) ;
%Straight Lines [id:da7044441117470881] 
\draw    (80,280) -- (110,250) ;
%Straight Lines [id:da628335263373974] 
\draw    (100,280) -- (110,270) ;
%Straight Lines [id:da5409307027994303] 
\draw    (90,280) -- (110,260) ;
%Straight Lines [id:da7569122109434423] 
\draw    (30,280) -- (70,240) ;
%Straight Lines [id:da9977839869598009] 
\draw    (30,260) -- (50,240) ;
%Straight Lines [id:da8874372083322444] 
\draw    (30,250) -- (40,240) ;
%Straight Lines [id:da5983508254509773] 
\draw    (30,270) -- (60,240) ;
%Straight Lines [id:da842854699949376] 
\draw    (40,280) -- (70,250) ;
%Straight Lines [id:da40060009453244483] 
\draw    (60,280) -- (70,270) ;
%Straight Lines [id:da8688182156228053] 
\draw    (50,280) -- (70,260) ;
%Straight Lines [id:da9960863159618285] 
\draw    (269,240) -- (269,280) ;
\draw [shift={(269,280)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(269,240)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3734475908000958] 
\draw    (239,210) -- (269,240) ;
\draw [shift={(269,240)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(239,210)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da34194383696859254] 
\draw    (269,240) -- (299,210) ;
\draw [shift={(299,210)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(269,240)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da21038150403201383] 
\draw    (269,180) -- (299,210) ;
\draw [shift={(299,210)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(269,180)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5569617019863788] 
\draw    (239,210) -- (269,180) ;
\draw [shift={(269,180)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(239,210)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8901985769102205] 
\draw    (209,180) -- (239,210) ;
\draw [shift={(239,210)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(209,180)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5988033513399789] 
\draw    (239,150) -- (269,180) ;
\draw [shift={(269,180)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(239,150)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8642758913014379] 
\draw    (209,180) -- (239,150) ;
\draw [shift={(239,150)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(209,180)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7467421649003385] 
\draw    (299,210) -- (329,180) ;
\draw [shift={(329,180)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(299,210)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8529725835922992] 
\draw    (299,150) -- (329,180) ;
\draw [shift={(329,180)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(299,150)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da40312707529929037] 
\draw    (269,180) -- (299,150) ;
\draw [shift={(299,150)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(269,180)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da046240160329562796] 
\draw    (269,120) -- (299,150) ;
\draw [shift={(299,150)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(269,120)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06642957980772501] 
\draw    (239,150) -- (269,120) ;
\draw [shift={(269,120)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(239,150)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8983102615454448] 
\draw    (419,240) -- (419,280) ;
\draw [shift={(419,280)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(419,240)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da20778299731354388] 
\draw    (389,210) -- (419,240) ;
\draw [shift={(419,240)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(389,210)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0968134142718109] 
\draw    (419,240) -- (449,210) ;
\draw [shift={(449,210)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(419,240)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9028955450589304] 
\draw    (419,180) -- (449,210) ;
\draw [shift={(449,210)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(419,180)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8867051736807094] 
\draw    (389,210) -- (419,180) ;
\draw [shift={(419,180)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(389,210)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7132794499671895] 
\draw    (359,180) -- (389,210) ;
\draw [shift={(389,210)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(359,180)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9430994563894759] 
\draw    (389,150) -- (419,180) ;
\draw [shift={(419,180)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(389,150)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6871603616128981] 
\draw    (359,180) -- (389,150) ;
\draw [shift={(389,150)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(359,180)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18562739389405936] 
\draw    (449,210) -- (479,180) ;
\draw [shift={(479,180)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(449,210)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da04971510769719645] 
\draw    (449,150) -- (479,180) ;
\draw [shift={(479,180)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(449,150)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3965884776437527] 
\draw    (419,180) -- (449,150) ;
\draw [shift={(449,150)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(419,180)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8036942055953229] 
\draw    (419,120) -- (449,150) ;
\draw [shift={(449,150)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(419,120)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08006688779120852] 
\draw    (389,150) -- (419,120) ;
\draw [shift={(419,120)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(389,150)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da45832485831252323] 
\draw    (479,180) -- (509,150) ;
\draw [shift={(509,150)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(479,180)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13266616422986233] 
\draw    (479,120) -- (509,150) ;
\draw [shift={(509,150)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(479,120)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da132603461535449] 
\draw    (449,150) -- (479,120) ;
\draw [shift={(479,120)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(449,150)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8718025531458673] 
\draw    (449,90) -- (479,120) ;
\draw [shift={(479,120)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(449,90)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da016885039656386658] 
\draw    (419,120) -- (449,90) ;
\draw [shift={(449,90)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(419,120)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1438143828459837] 
\draw    (509,150) -- (539,120) ;
\draw [shift={(539,120)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(509,150)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19779151802450579] 
\draw    (509,90) -- (539,120) ;
\draw [shift={(539,120)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(509,90)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da004851828937723512] 
\draw    (479,120) -- (509,90) ;
\draw [shift={(509,90)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(479,120)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da48302296186911375] 
\draw    (479,60) -- (509,90) ;
\draw [shift={(509,90)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(479,60)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13081006514839078] 
\draw    (449,90) -- (479,60) ;
\draw [shift={(479,60)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(449,90)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10630775760460276] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (359,120) -- (569,120) ;
%Straight Lines [id:da10970760445044192] 
\draw    (110,40) -- (150,40) ;
%Straight Lines [id:da44793606258860263] 
\draw    (110,40) -- (110,80) ;
%Straight Lines [id:da5409107081488052] 
\draw    (150,40) -- (150,80) ;
%Straight Lines [id:da5540766282301197] 
\draw    (539,120) -- (569,90) ;
\draw [shift={(569,90)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(539,120)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da005846954878342636] 
\draw    (539,60) -- (569,90) ;
\draw [shift={(569,90)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(539,60)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4762997577315202] 
\draw    (509,90) -- (539,60) ;
\draw [shift={(539,60)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(509,90)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6672318961325452] 
\draw    (509,30) -- (539,60) ;
\draw [shift={(539,60)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(509,30)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5132317916762994] 
\draw    (479,60) -- (509,30) ;
\draw [shift={(509,30)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(479,60)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5811972010559248] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (359,150) -- (569,150) ;
%Straight Lines [id:da8457199311516044] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (359,180) -- (569,180) ;
%Straight Lines [id:da8523723167252575] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (359,90) -- (569,90) ;
%Straight Lines [id:da23794742763282817] 
\draw    (599,80) -- (599,190) ;
%Straight Lines [id:da11591081293066474] 
\draw    (599,80) -- (579,80) ;
%Straight Lines [id:da8800098472446709] 
\draw    (599,190) -- (579,190) ;

% Text Node
\draw (162,229) node    {$G_{0}$};
% Text Node
\draw (64,151) node    {$G_{w} =$};
% Text Node
\draw (226.5,246.5) node    {$\mathbb{L}_{w_{0}} \cong $};
% Text Node
\draw (375,241) node    {$\mathbb{L}_{w} \cong $};
% Text Node
\draw (407,66.5) node    {$\frac{n_{0} \ +\ 1}{2} =3$};
% Text Node
\draw (577.5,206) node    {$|n-n_{0} |+1=4$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,564); %set diagram left start at 0, and has height of 564

%Straight Lines [id:da03560272713641788] 
\draw    (190,450) -- (210,450) ;
%Straight Lines [id:da10893243905224459] 
\draw    (190,430) -- (210,430) ;
%Straight Lines [id:da479208279551699] 
\draw    (210,430) -- (210,450) ;
%Straight Lines [id:da12713947974337625] 
\draw    (190,430) -- (190,450) ;
%Straight Lines [id:da07697144596950412] 
\draw    (210,450) -- (230,450) ;
%Straight Lines [id:da5483381447405331] 
\draw    (210,430) -- (230,430) ;
%Straight Lines [id:da25151513495167066] 
\draw    (230,430) -- (230,450) ;
%Straight Lines [id:da3651122531358759] 
\draw    (230,450) -- (250,450) ;
%Straight Lines [id:da7932961983639164] 
\draw    (230,430) -- (250,430) ;
%Straight Lines [id:da5505362872740116] 
\draw    (250,430) -- (250,450) ;
%Straight Lines [id:da6377100817523138] 
\draw    (250,450) -- (270,450) ;
%Straight Lines [id:da1847445968969481] 
\draw    (250,430) -- (270,430) ;
%Straight Lines [id:da7232501754427976] 
\draw    (270,430) -- (270,450) ;
%Straight Lines [id:da34994540362787707] 
\draw    (270,450) -- (290,450) ;
%Straight Lines [id:da7033734715674957] 
\draw    (270,430) -- (290,430) ;
%Straight Lines [id:da38177270267238406] 
\draw    (290,430) -- (290,450) ;
%Straight Lines [id:da6502330842746857] 
\draw    (290,450) -- (310,450) ;
%Straight Lines [id:da5898223301347554] 
\draw    (290,430) -- (310,430) ;
%Straight Lines [id:da5733212988380059] 
\draw    (310,430) -- (310,450) ;
%Straight Lines [id:da0791459160270589] 
\draw    (310,450) -- (330,450) ;
%Straight Lines [id:da05203718498122489] 
\draw    (310,430) -- (330,430) ;
%Straight Lines [id:da8455178446082543] 
\draw    (330,430) -- (330,450) ;
%Straight Lines [id:da5033790273529106] 
\draw    (330,450) -- (350,450) ;
%Straight Lines [id:da27737046763517537] 
\draw    (330,430) -- (350,430) ;
%Straight Lines [id:da9256283245798274] 
\draw    (350,430) -- (350,450) ;
%Straight Lines [id:da9549611059705616] 
\draw    (350,450) -- (370,450) ;
%Straight Lines [id:da3737886283729359] 
\draw    (350,430) -- (370,430) ;
%Straight Lines [id:da3736340945741159] 
\draw    (370,430) -- (370,450) ;
%Straight Lines [id:da3721722808264314] 
\draw    (230,410) -- (250,410) ;
%Straight Lines [id:da7359068079471618] 
\draw    (230,410) -- (230,430) ;
%Straight Lines [id:da07701217410372574] 
\draw    (250,410) -- (250,430) ;
%Straight Lines [id:da28422938616203] 
\draw    (250,410) -- (270,410) ;
%Straight Lines [id:da9588735914089799] 
\draw    (270,410) -- (270,430) ;
%Straight Lines [id:da21817094571030804] 
\draw    (270,410) -- (290,410) ;
%Straight Lines [id:da8120571436596367] 
\draw    (290,410) -- (290,430) ;
%Straight Lines [id:da7615294730259401] 
\draw    (290,410) -- (310,410) ;
%Straight Lines [id:da1857544344911628] 
\draw    (310,410) -- (310,430) ;
%Straight Lines [id:da27084050403853355] 
\draw    (310,410) -- (330,410) ;
%Straight Lines [id:da2943350420585755] 
\draw    (330,410) -- (330,430) ;
%Straight Lines [id:da9439407585493444] 
\draw    (330,410) -- (350,410) ;
%Straight Lines [id:da8258355155525903] 
\draw    (350,410) -- (350,430) ;
%Straight Lines [id:da15738285077852088] 
\draw [line width=0.75]    (250,390) -- (270,390) ;
%Straight Lines [id:da25909992748330635] 
\draw    (250,390) -- (250,410) ;
%Straight Lines [id:da534575210316232] 
\draw    (270,390) -- (270,410) ;
%Straight Lines [id:da13145541174684183] 
\draw [line width=0.75]    (270,390) -- (290,390) ;
%Straight Lines [id:da2777687229198127] 
\draw    (290,390) -- (290,410) ;
%Straight Lines [id:da2593951396909022] 
\draw [line width=0.75]    (290,390) -- (310,390) ;
%Straight Lines [id:da3625554263927422] 
\draw    (310,390) -- (310,410) ;
%Straight Lines [id:da6654916652086118] 
\draw [line width=0.75]    (310,390) -- (330,390) ;
%Straight Lines [id:da2831436092704236] 
\draw    (330,390) -- (330,410) ;
%Straight Lines [id:da46908145022982706] 
\draw    (190,370) -- (210,370) ;
%Straight Lines [id:da6473277000051672] 
\draw    (190,350) -- (210,350) ;
%Straight Lines [id:da8932621744721052] 
\draw    (210,350) -- (210,370) ;
%Straight Lines [id:da056287921709234245] 
\draw    (190,350) -- (190,370) ;
%Straight Lines [id:da27912218783477516] 
\draw    (210,340) -- (230,340) ;
%Straight Lines [id:da3892558030819009] 
\draw    (210,320) -- (230,320) ;
%Straight Lines [id:da4646153832506126] 
\draw    (230,320) -- (230,340) ;
%Straight Lines [id:da3499139904828341] 
\draw    (230,340) -- (250,340) ;
%Straight Lines [id:da38051716147216297] 
\draw    (230,320) -- (250,320) ;
%Straight Lines [id:da6287017576557994] 
\draw    (250,320) -- (250,340) ;
%Straight Lines [id:da9240064830825863] 
\draw    (250,340) -- (270,340) ;
%Straight Lines [id:da4222350271567674] 
\draw    (250,320) -- (270,320) ;
%Straight Lines [id:da7722132528209382] 
\draw    (270,320) -- (270,340) ;
%Straight Lines [id:da9194757059476353] 
\draw    (210,320) -- (210,340) ;
%Straight Lines [id:da5572630609329097] 
\draw    (230,310) -- (250,310) ;
%Straight Lines [id:da27944338105412947] 
\draw    (230,290) -- (250,290) ;
%Straight Lines [id:da6065074589080652] 
\draw    (250,290) -- (250,310) ;
%Straight Lines [id:da024826151593321022] 
\draw    (250,310) -- (270,310) ;
%Straight Lines [id:da33820888937684424] 
\draw    (250,290) -- (270,290) ;
%Straight Lines [id:da603696798098424] 
\draw    (270,290) -- (270,310) ;
%Straight Lines [id:da5921054312700178] 
\draw    (270,310) -- (290,310) ;
%Straight Lines [id:da8728935506261604] 
\draw    (270,290) -- (290,290) ;
%Straight Lines [id:da1160095135331003] 
\draw    (290,290) -- (290,310) ;
%Straight Lines [id:da5097949804161523] 
\draw    (230,290) -- (230,310) ;
%Straight Lines [id:da14294006149141625] 
\draw    (250,280) -- (270,280) ;
%Straight Lines [id:da9879581773850814] 
\draw    (250,260) -- (270,260) ;
%Straight Lines [id:da264906478896469] 
\draw    (270,260) -- (270,280) ;
%Straight Lines [id:da8364518178201608] 
\draw    (270,280) -- (290,280) ;
%Straight Lines [id:da7910626379052954] 
\draw    (270,260) -- (290,260) ;
%Straight Lines [id:da5843065423972795] 
\draw    (290,260) -- (290,280) ;
%Straight Lines [id:da5821984755399652] 
\draw    (290,280) -- (310,280) ;
%Straight Lines [id:da9625691133351566] 
\draw    (290,260) -- (310,260) ;
%Straight Lines [id:da530435549405796] 
\draw    (310,260) -- (310,280) ;
%Straight Lines [id:da8304042393375937] 
\draw    (250,260) -- (250,280) ;
%Straight Lines [id:da6690844452186802] 
\draw    (270,250) -- (290,250) ;
%Straight Lines [id:da1460023475941481] 
\draw    (270,230) -- (290,230) ;
%Straight Lines [id:da870342411522778] 
\draw    (290,230) -- (290,250) ;
%Straight Lines [id:da8149258099441423] 
\draw    (290,250) -- (310,250) ;
%Straight Lines [id:da3457568096123058] 
\draw    (290,230) -- (310,230) ;
%Straight Lines [id:da5099051047948175] 
\draw    (310,230) -- (310,250) ;
%Straight Lines [id:da14338946284242393] 
\draw    (310,250) -- (330,250) ;
%Straight Lines [id:da7809180476877076] 
\draw    (310,230) -- (330,230) ;
%Straight Lines [id:da38361448115742025] 
\draw    (330,230) -- (330,250) ;
%Straight Lines [id:da8168825454810491] 
\draw    (270,230) -- (270,250) ;
%Straight Lines [id:da1321262425048011] 
\draw    (290,220) -- (310,220) ;
%Straight Lines [id:da32026650411034896] 
\draw    (290,200) -- (310,200) ;
%Straight Lines [id:da43145216925112284] 
\draw    (310,200) -- (310,220) ;
%Straight Lines [id:da15979422228522533] 
\draw    (310,220) -- (330,220) ;
%Straight Lines [id:da511600108999082] 
\draw    (310,200) -- (330,200) ;
%Straight Lines [id:da002433260232222123] 
\draw    (330,200) -- (330,220) ;
%Straight Lines [id:da2980612284349209] 
\draw    (330,220) -- (350,220) ;
%Straight Lines [id:da49056770712051057] 
\draw    (330,200) -- (350,200) ;
%Straight Lines [id:da816055521924673] 
\draw    (350,200) -- (350,220) ;
%Straight Lines [id:da3485706990020443] 
\draw    (290,200) -- (290,220) ;
%Straight Lines [id:da8828825694705029] 
\draw    (310,190) -- (330,190) ;
%Straight Lines [id:da11502300678013944] 
\draw    (310,170) -- (330,170) ;
%Straight Lines [id:da19528184018270434] 
\draw    (330,170) -- (330,190) ;
%Straight Lines [id:da7519304663606892] 
\draw    (330,190) -- (350,190) ;
%Straight Lines [id:da8965381477037269] 
\draw    (330,170) -- (350,170) ;
%Straight Lines [id:da7434677610561948] 
\draw    (350,170) -- (350,190) ;
%Straight Lines [id:da08987752200205712] 
\draw    (350,190) -- (370,190) ;
%Straight Lines [id:da11856898248342707] 
\draw    (350,170) -- (370,170) ;
%Straight Lines [id:da6598326720749135] 
\draw    (370,170) -- (370,190) ;
%Straight Lines [id:da487314914558189] 
\draw    (310,170) -- (310,190) ;
%Straight Lines [id:da4194428110275408] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200,130) -- (200,490) ;
%Straight Lines [id:da8431672692296934] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220,130) -- (220,490) ;
%Straight Lines [id:da947610788165373] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,130) -- (240,490) ;
%Straight Lines [id:da5380354847167943] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (260,130) -- (260,490) ;
%Straight Lines [id:da9103890009876396] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280,130) -- (280,490) ;
%Straight Lines [id:da19178333513493206] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (300,130) -- (300,490) ;
%Straight Lines [id:da9425085745454118] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (320,130) -- (320,490) ;
%Straight Lines [id:da6240043853264443] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (340,130) -- (340,490) ;
%Straight Lines [id:da6602608037809907] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (360,130) -- (360,490) ;

% Text Node
\draw (192,490) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (213,490) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (233,490) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (253,490) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (273,490) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (293,490) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (313,490) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (333,490) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (353,490) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (92,417) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{L}_{a^{2} b^{5}}( q) =$};
% Text Node
\draw (112,489) node [anchor=north west][inner sep=0.75pt]    {$degree$};

\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,586); %set diagram left start at 0, and has height of 586

%Straight Lines [id:da8530264217999952] 
\draw    (210,550) -- (230,550) ;
%Straight Lines [id:da8908271008462318] 
\draw    (210,530) -- (230,530) ;
%Straight Lines [id:da9692407993108916] 
\draw    (230,530) -- (230,550) ;
%Straight Lines [id:da9408934294117359] 
\draw    (210,530) -- (210,550) ;
%Straight Lines [id:da9578186309474976] 
\draw    (230,550) -- (250,550) ;
%Straight Lines [id:da7008519251162211] 
\draw    (230,530) -- (250,530) ;
%Straight Lines [id:da9910854976323431] 
\draw    (250,530) -- (250,550) ;
%Straight Lines [id:da04819763161194279] 
\draw    (250,550) -- (270,550) ;
%Straight Lines [id:da7536631524534532] 
\draw    (250,530) -- (270,530) ;
%Straight Lines [id:da4584220321812358] 
\draw    (270,530) -- (270,550) ;
%Straight Lines [id:da11525532585876763] 
\draw    (270,550) -- (290,550) ;
%Straight Lines [id:da2210797022726192] 
\draw    (270,530) -- (290,530) ;
%Straight Lines [id:da8631263943029372] 
\draw    (290,530) -- (290,550) ;
%Straight Lines [id:da9426922405912364] 
\draw    (290,550) -- (310,550) ;
%Straight Lines [id:da17354695676785004] 
\draw    (290,530) -- (310,530) ;
%Straight Lines [id:da31178856369460695] 
\draw    (310,530) -- (310,550) ;
%Straight Lines [id:da5284108217955985] 
\draw    (310,550) -- (330,550) ;
%Straight Lines [id:da03929747476445855] 
\draw    (310,530) -- (330,530) ;
%Straight Lines [id:da4772614200610621] 
\draw    (330,530) -- (330,550) ;
%Straight Lines [id:da1472489085487887] 
\draw    (330,550) -- (350,550) ;
%Straight Lines [id:da06787126742690197] 
\draw    (330,530) -- (350,530) ;
%Straight Lines [id:da787181256962354] 
\draw    (350,530) -- (350,550) ;
%Straight Lines [id:da1946711543116706] 
\draw    (350,550) -- (370,550) ;
%Straight Lines [id:da615051828888987] 
\draw    (350,530) -- (370,530) ;
%Straight Lines [id:da17074448199910885] 
\draw    (370,530) -- (370,550) ;
%Straight Lines [id:da9804864500529786] 
\draw    (370,550) -- (390,550) ;
%Straight Lines [id:da5661359907951318] 
\draw    (370,530) -- (390,530) ;
%Straight Lines [id:da880611245754906] 
\draw    (390,530) -- (390,550) ;
%Straight Lines [id:da5975710300500439] 
\draw    (250,510) -- (270,510) ;
%Straight Lines [id:da20609789197883277] 
\draw    (250,510) -- (250,530) ;
%Straight Lines [id:da9521361625784976] 
\draw    (270,510) -- (270,530) ;
%Straight Lines [id:da518774341930504] 
\draw    (270,510) -- (290,510) ;
%Straight Lines [id:da03366212348448161] 
\draw    (290,510) -- (290,530) ;
%Straight Lines [id:da8837523397656009] 
\draw    (290,510) -- (310,510) ;
%Straight Lines [id:da7374644958664953] 
\draw    (310,510) -- (310,530) ;
%Straight Lines [id:da9708716937926205] 
\draw    (310,510) -- (330,510) ;
%Straight Lines [id:da2479104387190736] 
\draw    (330,510) -- (330,530) ;
%Straight Lines [id:da0008434468373812454] 
\draw    (330,510) -- (350,510) ;
%Straight Lines [id:da32901269056283877] 
\draw    (350,510) -- (350,530) ;
%Straight Lines [id:da0346012959906572] 
\draw    (350,510) -- (370,510) ;
%Straight Lines [id:da7051774001256836] 
\draw    (370,510) -- (370,530) ;
%Straight Lines [id:da8006079154805796] 
\draw [line width=3]    (270,490) -- (290,490) ;
%Straight Lines [id:da3272257172320101] 
\draw    (270,490) -- (270,510) ;
%Straight Lines [id:da8275967002493618] 
\draw    (290,490) -- (290,510) ;
%Straight Lines [id:da9620702620865729] 
\draw [line width=3]    (290,490) -- (310,490) ;
%Straight Lines [id:da23064915865897673] 
\draw    (310,490) -- (310,510) ;
%Straight Lines [id:da10405867481136855] 
\draw [line width=3]    (310,490) -- (330,490) ;
%Straight Lines [id:da32866252669274765] 
\draw    (330,490) -- (330,510) ;
%Straight Lines [id:da4693426126109137] 
\draw [line width=3]    (330,490) -- (350,490) ;
%Straight Lines [id:da2195046428861369] 
\draw    (350,490) -- (350,510) ;
%Straight Lines [id:da9448270704149089] 
\draw    (310,360) -- (320,350) ;
%Straight Lines [id:da2040601356596634] 
\draw    (310,370) -- (330,350) ;
%Straight Lines [id:da2738709394466001] 
\draw    (320,370) -- (330,360) ;
%Straight Lines [id:da21416959006897907] 
\draw    (310,350) -- (330,350) ;
%Straight Lines [id:da4775529251561268] 
\draw    (310,350) -- (310,370) ;
%Straight Lines [id:da03756147553411049] 
\draw    (230,520) -- (240,510) ;
%Straight Lines [id:da47085622609746003] 
\draw    (230,530) -- (250,510) ;
%Straight Lines [id:da057552993145421505] 
\draw    (240,530) -- (250,520) ;
%Straight Lines [id:da0958054581266028] 
\draw    (230,510) -- (250,510) ;
%Straight Lines [id:da26740995901047593] 
\draw    (230,510) -- (230,530) ;
%Straight Lines [id:da707775171003876] 
\draw    (250,500) -- (260,490) ;
%Straight Lines [id:da7914517973389745] 
\draw    (250,510) -- (270,490) ;
%Straight Lines [id:da9222456904610816] 
\draw    (260,510) -- (270,500) ;
%Straight Lines [id:da9853548830232779] 
\draw    (250,490) -- (270,490) ;
%Straight Lines [id:da9398046586711448] 
\draw    (250,490) -- (250,510) ;
%Straight Lines [id:da07091016160797659] 
\draw    (330,350) -- (330,370) ;
%Straight Lines [id:da7521448574988363] 
\draw    (270,480) -- (280,470) ;
%Straight Lines [id:da8143264215053552] 
\draw    (270,490) -- (290,470) ;
%Straight Lines [id:da5832662012758598] 
\draw    (280,490) -- (290,480) ;
%Straight Lines [id:da3577797555772957] 
\draw    (270,470) -- (290,470) ;
%Straight Lines [id:da9626090790451385] 
\draw    (270,470) -- (270,490) ;
%Straight Lines [id:da2833638067534796] 
\draw    (290,470) -- (290,490) ;
%Straight Lines [id:da640427400843268] 
\draw    (270,460) -- (280,450) ;
%Straight Lines [id:da654037706350399] 
\draw    (270,470) -- (290,450) ;
%Straight Lines [id:da2255463884819524] 
\draw    (280,470) -- (290,460) ;
%Straight Lines [id:da9264644924530936] 
\draw    (270,450) -- (290,450) ;
%Straight Lines [id:da5919208839075367] 
\draw    (270,450) -- (270,470) ;
%Straight Lines [id:da09065418577261952] 
\draw    (290,450) -- (290,470) ;
%Straight Lines [id:da6885610121177252] 
\draw    (290,480) -- (300,470) ;
%Straight Lines [id:da23099788914423347] 
\draw    (290,490) -- (310,470) ;
%Straight Lines [id:da4478917093045416] 
\draw    (300,490) -- (310,480) ;
%Straight Lines [id:da17270235984635884] 
\draw    (290,470) -- (310,470) ;
%Straight Lines [id:da8662238732791356] 
\draw    (310,470) -- (310,490) ;
%Straight Lines [id:da939960361635207] 
\draw    (290,460) -- (300,450) ;
%Straight Lines [id:da7335281547064973] 
\draw    (290,470) -- (310,450) ;
%Straight Lines [id:da028566872806005117] 
\draw    (300,470) -- (310,460) ;
%Straight Lines [id:da46732768939227065] 
\draw    (290,450) -- (310,450) ;
%Straight Lines [id:da18024580126495815] 
\draw    (310,450) -- (310,470) ;
%Straight Lines [id:da3526477296039914] 
\draw    (290,440) -- (300,430) ;
%Straight Lines [id:da07443505706671161] 
\draw    (290,450) -- (310,430) ;
%Straight Lines [id:da06519333737665667] 
\draw    (300,450) -- (310,440) ;
%Straight Lines [id:da6739112954744342] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (290,430) -- (310,430) ;
%Straight Lines [id:da42129514735336526] 
\draw    (290,430) -- (290,450) ;
%Straight Lines [id:da608029170418632] 
\draw    (310,430) -- (310,450) ;
%Straight Lines [id:da9600571490148702] 
\draw    (310,480) -- (320,470) ;
%Straight Lines [id:da17770521899569447] 
\draw    (310,490) -- (330,470) ;
%Straight Lines [id:da8047167168585823] 
\draw    (320,490) -- (330,480) ;
%Straight Lines [id:da665449891773064] 
\draw    (310,470) -- (330,470) ;
%Straight Lines [id:da2805972264869536] 
\draw    (330,470) -- (330,490) ;
%Straight Lines [id:da546076345381229] 
\draw    (310,460) -- (320,450) ;
%Straight Lines [id:da7813670654311029] 
\draw    (310,470) -- (330,450) ;
%Straight Lines [id:da18275862048427727] 
\draw    (320,470) -- (330,460) ;
%Straight Lines [id:da11994790680634737] 
\draw    (310,450) -- (330,450) ;
%Straight Lines [id:da4577178085769844] 
\draw    (330,450) -- (330,470) ;
%Straight Lines [id:da15154786873924975] 
\draw    (310,440) -- (320,430) ;
%Straight Lines [id:da1627600955159283] 
\draw    (310,450) -- (330,430) ;
%Straight Lines [id:da25425616580397437] 
\draw    (320,450) -- (330,440) ;
%Straight Lines [id:da9342005884313564] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (310,430) -- (330,430) ;
%Straight Lines [id:da3931814183432971] 
\draw    (330,430) -- (330,450) ;
%Straight Lines [id:da2659382023603438] 
\draw    (330,480) -- (340,470) ;
%Straight Lines [id:da44003339112473205] 
\draw    (330,490) -- (350,470) ;
%Straight Lines [id:da8504730374734382] 
\draw    (340,490) -- (350,480) ;
%Straight Lines [id:da2575378310634018] 
\draw    (330,470) -- (350,470) ;
%Straight Lines [id:da6111210603981208] 
\draw    (350,470) -- (350,490) ;
%Straight Lines [id:da4104699737134776] 
\draw    (330,460) -- (340,450) ;
%Straight Lines [id:da8644645401129167] 
\draw    (330,470) -- (350,450) ;
%Straight Lines [id:da3429226742894036] 
\draw    (340,470) -- (350,460) ;
%Straight Lines [id:da21965118625486202] 
\draw    (330,450) -- (350,450) ;
%Straight Lines [id:da21401719433774158] 
\draw    (350,450) -- (350,470) ;
%Straight Lines [id:da3120673005786907] 
\draw    (330,440) -- (340,430) ;
%Straight Lines [id:da34510077603552913] 
\draw    (330,450) -- (350,430) ;
%Straight Lines [id:da9541479218608002] 
\draw    (340,450) -- (350,440) ;
%Straight Lines [id:da2959709055128774] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (330,430) -- (350,430) ;
%Straight Lines [id:da18266873296429087] 
\draw    (350,430) -- (350,450) ;
%Straight Lines [id:da7134588219073694] 
\draw    (350,500) -- (360,490) ;
%Straight Lines [id:da3095302654141734] 
\draw    (350,510) -- (370,490) ;
%Straight Lines [id:da8358832804448351] 
\draw    (360,510) -- (370,500) ;
%Straight Lines [id:da19742174832825476] 
\draw    (350,490) -- (370,490) ;
%Straight Lines [id:da9898359896976567] 
\draw    (370,490) -- (370,510) ;
%Straight Lines [id:da22096764645344003] 
\draw    (350,480) -- (360,470) ;
%Straight Lines [id:da22710430614701815] 
\draw    (350,490) -- (370,470) ;
%Straight Lines [id:da632069306210937] 
\draw    (360,490) -- (370,480) ;
%Straight Lines [id:da09459656656688065] 
\draw    (350,470) -- (370,470) ;
%Straight Lines [id:da041447603791566534] 
\draw    (370,470) -- (370,490) ;
%Straight Lines [id:da41242831724204443] 
\draw    (350,460) -- (360,450) ;
%Straight Lines [id:da8368339190240546] 
\draw    (350,470) -- (370,450) ;
%Straight Lines [id:da9645988090232216] 
\draw    (360,470) -- (370,460) ;
%Straight Lines [id:da8911454402682901] 
\draw    (350,450) -- (370,450) ;
%Straight Lines [id:da49861150114316355] 
\draw    (370,450) -- (370,470) ;
%Straight Lines [id:da1486599268635731] 
\draw    (370,520) -- (380,510) ;
%Straight Lines [id:da8617010156048373] 
\draw    (370,530) -- (390,510) ;
%Straight Lines [id:da5477862910723146] 
\draw    (380,530) -- (390,520) ;
%Straight Lines [id:da3952201854240718] 
\draw    (370,510) -- (390,510) ;
%Straight Lines [id:da38433713254381274] 
\draw    (390,510) -- (390,530) ;
%Straight Lines [id:da3956644991495324] 
\draw    (370,500) -- (380,490) ;
%Straight Lines [id:da040629869936454455] 
\draw    (370,510) -- (390,490) ;
%Straight Lines [id:da1529856063550301] 
\draw    (380,510) -- (390,500) ;
%Straight Lines [id:da3506161517239319] 
\draw    (370,490) -- (390,490) ;
%Straight Lines [id:da5301544635220161] 
\draw    (390,490) -- (390,510) ;
%Straight Lines [id:da7542896065825562] 
\draw    (390,540) -- (400,530) ;
%Straight Lines [id:da47989328365302764] 
\draw    (390,550) -- (410,530) ;
%Straight Lines [id:da8318371098435886] 
\draw    (400,550) -- (410,540) ;
%Straight Lines [id:da336202498627282] 
\draw    (390,530) -- (410,530) ;
%Straight Lines [id:da4182460205346501] 
\draw    (410,530) -- (410,550) ;
%Straight Lines [id:da34143355612051884] 
\draw    (410,510) -- (410,530) ;
%Straight Lines [id:da4697773006114436] 
\draw    (390,550) -- (410,550) ;
%Straight Lines [id:da3890351539636081] 
\draw    (250,470) -- (270,470) ;
%Straight Lines [id:da30254867578541766] 
\draw    (250,470) -- (250,490) ;
%Straight Lines [id:da6332847527449541] 
\draw    (270,430) -- (290,430) ;
%Straight Lines [id:da4973552023780241] 
\draw    (270,430) -- (270,450) ;
%Straight Lines [id:da33577128830228853] 
\draw    (290,410) -- (310,410) ;
%Straight Lines [id:da7044290766545513] 
\draw    (290,410) -- (290,430) ;
%Straight Lines [id:da7959045369070381] 
\draw    (310,410) -- (310,430) ;
%Straight Lines [id:da47943658635741815] 
\draw    (290,390) -- (310,390) ;
%Straight Lines [id:da4008881906462791] 
\draw    (290,390) -- (290,410) ;
%Straight Lines [id:da7970798984490794] 
\draw    (310,390) -- (310,410) ;
%Straight Lines [id:da3830748255522636] 
\draw    (310,410) -- (330,410) ;
%Straight Lines [id:da8031915382277788] 
\draw    (310,410) -- (310,430) ;
%Straight Lines [id:da026009399975225334] 
\draw    (330,410) -- (330,430) ;
%Straight Lines [id:da1783259988657797] 
\draw    (310,390) -- (330,390) ;
%Straight Lines [id:da7543530362074389] 
\draw    (310,390) -- (310,410) ;
%Straight Lines [id:da16831228494532957] 
\draw    (330,390) -- (330,410) ;
%Straight Lines [id:da8869895768372245] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (310,370) -- (330,370) ;
%Straight Lines [id:da8986240499401168] 
\draw    (310,370) -- (310,390) ;
%Straight Lines [id:da2875295041704671] 
\draw    (330,370) -- (330,390) ;
%Straight Lines [id:da45971345114185325] 
\draw    (330,410) -- (350,410) ;
%Straight Lines [id:da03535133826362857] 
\draw    (350,410) -- (350,430) ;
%Straight Lines [id:da38080872496288065] 
\draw    (330,390) -- (350,390) ;
%Straight Lines [id:da2916599674397937] 
\draw    (350,390) -- (350,410) ;
%Straight Lines [id:da26687722630698363] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (330,370) -- (350,370) ;
%Straight Lines [id:da03404867942896295] 
\draw    (350,370) -- (350,390) ;
%Straight Lines [id:da00584840074793469] 
\draw    (350,430) -- (370,430) ;
%Straight Lines [id:da5371699955133731] 
\draw    (370,430) -- (370,450) ;
%Straight Lines [id:da02880651486912922] 
\draw    (350,410) -- (370,410) ;
%Straight Lines [id:da23030158326110994] 
\draw    (370,410) -- (370,430) ;
%Straight Lines [id:da6009186080173512] 
\draw    (350,390) -- (370,390) ;
%Straight Lines [id:da583086396752506] 
\draw    (370,390) -- (370,410) ;
%Straight Lines [id:da9622824424867711] 
\draw    (370,470) -- (390,470) ;
%Straight Lines [id:da7774424006836478] 
\draw    (390,470) -- (390,490) ;
%Straight Lines [id:da43623237262846226] 
\draw    (370,450) -- (390,450) ;
%Straight Lines [id:da4197681862263094] 
\draw    (390,450) -- (390,470) ;
%Straight Lines [id:da37621931945417586] 
\draw    (370,430) -- (390,430) ;
%Straight Lines [id:da3756908677010393] 
\draw    (390,430) -- (390,450) ;
%Straight Lines [id:da5660013278993288] 
\draw    (390,510) -- (410,510) ;
%Straight Lines [id:da15008986362510957] 
\draw    (410,490) -- (410,510) ;
%Straight Lines [id:da5837960410768768] 
\draw    (390,490) -- (410,490) ;
%Straight Lines [id:da5458025004009923] 
\draw    (410,470) -- (410,490) ;
%Straight Lines [id:da8297233212830128] 
\draw    (410,550) -- (430,550) ;
%Straight Lines [id:da12277229349569563] 
\draw    (410,530) -- (430,530) ;
%Straight Lines [id:da621220342736807] 
\draw    (430,530) -- (430,550) ;
%Straight Lines [id:da9050713239763915] 
\draw    (270,420) -- (280,410) ;
%Straight Lines [id:da9917952904907261] 
\draw    (270,430) -- (290,410) ;
%Straight Lines [id:da34108248959393883] 
\draw    (280,430) -- (290,420) ;
%Straight Lines [id:da6699560886282683] 
\draw    (270,410) -- (290,410) ;
%Straight Lines [id:da7176280372752208] 
\draw    (270,410) -- (270,430) ;
%Straight Lines [id:da08921817705826562] 
\draw    (290,380) -- (300,370) ;
%Straight Lines [id:da7073469200644076] 
\draw    (290,390) -- (310,370) ;
%Straight Lines [id:da9552307535375477] 
\draw    (300,390) -- (310,380) ;
%Straight Lines [id:da8147820909709893] 
\draw    (290,370) -- (310,370) ;
%Straight Lines [id:da7439536575332291] 
\draw    (290,370) -- (290,390) ;
%Straight Lines [id:da49202499429971636] 
\draw    (310,340) -- (320,330) ;
%Straight Lines [id:da3408475538177629] 
\draw    (310,350) -- (330,330) ;
%Straight Lines [id:da19962502721709474] 
\draw    (320,350) -- (330,340) ;
%Straight Lines [id:da9426649310792512] 
\draw    (310,330) -- (330,330) ;
%Straight Lines [id:da6804860765200615] 
\draw    (310,330) -- (310,350) ;
%Straight Lines [id:da4433719591336702] 
\draw    (330,330) -- (330,350) ;
%Straight Lines [id:da5076544537206045] 
\draw    (330,360) -- (340,350) ;
%Straight Lines [id:da808727703158792] 
\draw    (330,370) -- (350,350) ;
%Straight Lines [id:da5041942372619976] 
\draw    (330,350) -- (350,350) ;
%Straight Lines [id:da7286921686348791] 
\draw    (330,350) -- (330,370) ;
%Straight Lines [id:da512320604521185] 
\draw    (350,350) -- (350,370) ;
%Straight Lines [id:da7107051072457113] 
\draw    (330,340) -- (340,330) ;
%Straight Lines [id:da8318505148118398] 
\draw    (330,350) -- (350,330) ;
%Straight Lines [id:da5752409632663069] 
\draw    (340,350) -- (350,340) ;
%Straight Lines [id:da1588396351422645] 
\draw    (330,330) -- (350,330) ;
%Straight Lines [id:da3194533484868818] 
\draw    (330,330) -- (330,350) ;
%Straight Lines [id:da6009950492097318] 
\draw    (350,330) -- (350,350) ;
%Straight Lines [id:da585348982615504] 
\draw    (340,370) -- (350,360) ;
%Straight Lines [id:da7976329055868345] 
\draw    (330,320) -- (340,310) ;
%Straight Lines [id:da44208265228152066] 
\draw    (330,330) -- (350,310) ;
%Straight Lines [id:da7466326962438872] 
\draw    (340,330) -- (350,320) ;
%Straight Lines [id:da26708513978667336] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (330,310) -- (350,310) ;
%Straight Lines [id:da8420698851941415] 
\draw    (330,310) -- (330,330) ;
%Straight Lines [id:da08637506040885201] 
\draw    (350,310) -- (350,330) ;
%Straight Lines [id:da30167884226826325] 
\draw    (350,310) -- (350,330) ;
%Straight Lines [id:da41284459366515036] 
\draw    (350,380) -- (360,370) ;
%Straight Lines [id:da6771648172183784] 
\draw    (350,390) -- (370,370) ;
%Straight Lines [id:da8832445326091871] 
\draw    (350,370) -- (370,370) ;
%Straight Lines [id:da30406904340204965] 
\draw    (370,370) -- (370,390) ;
%Straight Lines [id:da6500194117776605] 
\draw    (350,360) -- (360,350) ;
%Straight Lines [id:da14021858961129707] 
\draw    (350,370) -- (370,350) ;
%Straight Lines [id:da37045512876027664] 
\draw    (360,370) -- (370,360) ;
%Straight Lines [id:da2075654603836783] 
\draw    (350,350) -- (370,350) ;
%Straight Lines [id:da3797161629191148] 
\draw    (370,350) -- (370,370) ;
%Straight Lines [id:da9930568533869018] 
\draw    (360,390) -- (370,380) ;
%Straight Lines [id:da8960342977354829] 
\draw    (350,340) -- (360,330) ;
%Straight Lines [id:da45777600184870626] 
\draw    (350,350) -- (370,330) ;
%Straight Lines [id:da5352859615132257] 
\draw    (360,350) -- (370,340) ;
%Straight Lines [id:da9498734544374143] 
\draw    (350,330) -- (370,330) ;
%Straight Lines [id:da145017072204636] 
\draw    (370,330) -- (370,350) ;
%Straight Lines [id:da6677604302659381] 
\draw    (370,330) -- (370,350) ;
%Straight Lines [id:da07709629791711325] 
\draw    (370,420) -- (380,410) ;
%Straight Lines [id:da3107349761346734] 
\draw    (370,430) -- (390,410) ;
%Straight Lines [id:da43973414258928334] 
\draw    (370,410) -- (390,410) ;
%Straight Lines [id:da9418427574775763] 
\draw    (390,410) -- (390,430) ;
%Straight Lines [id:da2628584815029218] 
\draw    (370,400) -- (380,390) ;
%Straight Lines [id:da7616582441450761] 
\draw    (370,410) -- (390,390) ;
%Straight Lines [id:da889524505475672] 
\draw    (380,410) -- (390,400) ;
%Straight Lines [id:da26358847422205023] 
\draw    (370,390) -- (390,390) ;
%Straight Lines [id:da28245722153614583] 
\draw    (390,390) -- (390,410) ;
%Straight Lines [id:da7612114892896289] 
\draw    (380,430) -- (390,420) ;
%Straight Lines [id:da06015748063488635] 
\draw    (370,380) -- (380,370) ;
%Straight Lines [id:da18965065349071408] 
\draw    (370,390) -- (390,370) ;
%Straight Lines [id:da49877205503630884] 
\draw    (380,390) -- (390,380) ;
%Straight Lines [id:da8262731566318549] 
\draw    (370,370) -- (390,370) ;
%Straight Lines [id:da25980579046121655] 
\draw    (390,370) -- (390,390) ;
%Straight Lines [id:da6258222093777595] 
\draw    (390,370) -- (390,390) ;
%Straight Lines [id:da09788590081893944] 
\draw    (390,480) -- (400,470) ;
%Straight Lines [id:da8217651035193658] 
\draw    (390,490) -- (410,470) ;
%Straight Lines [id:da13477527062237038] 
\draw    (390,470) -- (410,470) ;
%Straight Lines [id:da7203032116997399] 
\draw    (410,450) -- (410,470) ;
%Straight Lines [id:da1915552224616397] 
\draw    (390,460) -- (400,450) ;
%Straight Lines [id:da9963483170083944] 
\draw    (390,470) -- (410,450) ;
%Straight Lines [id:da015887950561940256] 
\draw    (400,470) -- (410,460) ;
%Straight Lines [id:da3588583026426855] 
\draw    (390,450) -- (410,450) ;
%Straight Lines [id:da20170979780317544] 
\draw    (410,430) -- (410,450) ;
%Straight Lines [id:da9636827254703246] 
\draw    (400,490) -- (410,480) ;
%Straight Lines [id:da3526370075244387] 
\draw    (390,440) -- (400,430) ;
%Straight Lines [id:da7403047166031362] 
\draw    (390,450) -- (410,430) ;
%Straight Lines [id:da06465601516503638] 
\draw    (400,450) -- (410,440) ;
%Straight Lines [id:da6205671074949148] 
\draw    (390,430) -- (410,430) ;
%Straight Lines [id:da8427017153794352] 
\draw    (410,410) -- (410,430) ;
%Straight Lines [id:da46615460431346034] 
\draw    (410,410) -- (410,430) ;
%Straight Lines [id:da9252264316834411] 
\draw    (410,520) -- (420,510) ;
%Straight Lines [id:da18641089013372092] 
\draw    (410,530) -- (430,510) ;
%Straight Lines [id:da6549396984218916] 
\draw    (410,510) -- (430,510) ;
%Straight Lines [id:da3313373163118638] 
\draw    (430,510) -- (430,530) ;
%Straight Lines [id:da14176521785411067] 
\draw    (410,500) -- (420,490) ;
%Straight Lines [id:da42226578132539605] 
\draw    (410,510) -- (430,490) ;
%Straight Lines [id:da4197944566342917] 
\draw    (420,510) -- (430,500) ;
%Straight Lines [id:da12132300081657288] 
\draw    (410,490) -- (430,490) ;
%Straight Lines [id:da5692778703608745] 
\draw    (430,490) -- (430,510) ;
%Straight Lines [id:da19012090475135301] 
\draw    (420,530) -- (430,520) ;
%Straight Lines [id:da11746199705083193] 
\draw    (430,540) -- (440,530) ;
%Straight Lines [id:da6343976855559816] 
\draw    (430,550) -- (450,530) ;
%Straight Lines [id:da16566867666372387] 
\draw    (440,550) -- (450,540) ;
%Straight Lines [id:da1620250500065863] 
\draw    (430,530) -- (450,530) ;
%Straight Lines [id:da7833987230549899] 
\draw    (450,530) -- (450,550) ;
%Straight Lines [id:da3054098266666483] 
\draw    (430,550) -- (450,550) ;
%Straight Lines [id:da30643080823475644] 
\draw    (290,350) -- (310,350) ;
%Straight Lines [id:da07391175902127745] 
\draw    (290,350) -- (290,370) ;
%Straight Lines [id:da7168727169042559] 
\draw    (310,310) -- (330,310) ;
%Straight Lines [id:da6002999767789452] 
\draw    (310,310) -- (310,330) ;
%Straight Lines [id:da7338900700920958] 
\draw    (330,290) -- (350,290) ;
%Straight Lines [id:da45196156973981916] 
\draw    (330,290) -- (330,310) ;
%Straight Lines [id:da35567445464931624] 
\draw    (350,290) -- (350,310) ;
%Straight Lines [id:da5102682721021945] 
\draw [line width=3]    (330,270) -- (350,270) ;
%Straight Lines [id:da8479590516795816] 
\draw    (330,270) -- (330,290) ;
%Straight Lines [id:da2758370773777228] 
\draw    (350,270) -- (350,290) ;
%Straight Lines [id:da04288425755083081] 
\draw    (350,290) -- (370,290) ;
%Straight Lines [id:da9643381916083364] 
\draw    (370,290) -- (370,310) ;
%Straight Lines [id:da9990831189773506] 
\draw    (350,310) -- (370,310) ;
%Straight Lines [id:da6523135641974125] 
\draw    (370,310) -- (370,330) ;
%Straight Lines [id:da7766665489108517] 
\draw [line width=3]    (350,270) -- (370,270) ;
%Straight Lines [id:da6826411049671897] 
\draw    (370,270) -- (370,290) ;
%Straight Lines [id:da32657675214030113] 
\draw    (370,330) -- (390,330) ;
%Straight Lines [id:da9544572528172062] 
\draw    (390,330) -- (390,350) ;
%Straight Lines [id:da8850460375541942] 
\draw    (370,350) -- (390,350) ;
%Straight Lines [id:da16038730730725215] 
\draw    (390,350) -- (390,370) ;
%Straight Lines [id:da061408849501025875] 
\draw    (370,310) -- (390,310) ;
%Straight Lines [id:da4343787774054719] 
\draw    (390,310) -- (390,330) ;
%Straight Lines [id:da32263548609352655] 
\draw    (390,390) -- (410,390) ;
%Straight Lines [id:da5551509295094017] 
\draw    (410,370) -- (410,390) ;
%Straight Lines [id:da695475748996149] 
\draw    (390,410) -- (410,410) ;
%Straight Lines [id:da47501328846291435] 
\draw    (410,390) -- (410,410) ;
%Straight Lines [id:da49037107364048116] 
\draw    (390,370) -- (410,370) ;
%Straight Lines [id:da259509834689563] 
\draw    (410,350) -- (410,370) ;
%Straight Lines [id:da9205928444281344] 
\draw    (410,450) -- (430,450) ;
%Straight Lines [id:da421218023572852] 
\draw    (430,450) -- (430,470) ;
%Straight Lines [id:da12066705460029059] 
\draw    (410,470) -- (430,470) ;
%Straight Lines [id:da6569069461471588] 
\draw    (430,470) -- (430,490) ;
%Straight Lines [id:da13681049169347315] 
\draw    (410,430) -- (430,430) ;
%Straight Lines [id:da35733959839820284] 
\draw    (430,430) -- (430,450) ;
%Straight Lines [id:da3578813798217184] 
\draw    (430,510) -- (450,510) ;
%Straight Lines [id:da22529020559429735] 
\draw    (450,510) -- (450,530) ;
%Straight Lines [id:da19417897776114712] 
\draw    (430,490) -- (450,490) ;
%Straight Lines [id:da853044011848819] 
\draw    (450,490) -- (450,510) ;
%Straight Lines [id:da8777678059589793] 
\draw    (450,530) -- (470,530) ;
%Straight Lines [id:da1845069002872035] 
\draw    (470,530) -- (470,550) ;
%Straight Lines [id:da14856699851164668] 
\draw    (450,550) -- (470,550) ;
%Straight Lines [id:da40785143002220714] 
\draw    (310,300) -- (320,290) ;
%Straight Lines [id:da7052222603232698] 
\draw    (310,310) -- (330,290) ;
%Straight Lines [id:da5600272806989128] 
\draw    (320,310) -- (330,300) ;
%Straight Lines [id:da9135912443553094] 
\draw    (310,290) -- (330,290) ;
%Straight Lines [id:da6993977826630824] 
\draw    (310,290) -- (310,310) ;
%Straight Lines [id:da2683951879747555] 
\draw    (330,260) -- (340,250) ;
%Straight Lines [id:da8286018390797585] 
\draw    (330,270) -- (350,250) ;
%Straight Lines [id:da08084827852324428] 
\draw    (340,270) -- (350,260) ;
%Straight Lines [id:da25348836196966085] 
\draw    (330,250) -- (350,250) ;
%Straight Lines [id:da4956650932820592] 
\draw    (330,250) -- (330,270) ;
%Straight Lines [id:da7336868670928229] 
\draw    (350,250) -- (350,270) ;
%Straight Lines [id:da7648563417547924] 
\draw    (350,250) -- (350,270) ;
%Straight Lines [id:da7956469257465397] 
\draw    (350,260) -- (360,250) ;
%Straight Lines [id:da9292381541247674] 
\draw    (350,270) -- (370,250) ;
%Straight Lines [id:da991786343818033] 
\draw    (360,270) -- (370,260) ;
%Straight Lines [id:da7243100001566196] 
\draw    (350,250) -- (370,250) ;
%Straight Lines [id:da8817963177363151] 
\draw    (370,250) -- (370,270) ;
%Straight Lines [id:da3318753822419964] 
\draw    (350,240) -- (360,230) ;
%Straight Lines [id:da44579131484309653] 
\draw    (350,250) -- (370,230) ;
%Straight Lines [id:da39353433359804213] 
\draw    (360,250) -- (370,240) ;
%Straight Lines [id:da9105221031754318] 
\draw [line width=3]    (350,230) -- (370,230) ;
%Straight Lines [id:da916075158476725] 
\draw    (350,230) -- (350,250) ;
%Straight Lines [id:da12052298956864838] 
\draw    (370,230) -- (370,250) ;
%Straight Lines [id:da2172902542976185] 
\draw    (370,230) -- (370,250) ;
%Straight Lines [id:da7127511287601467] 
\draw    (370,300) -- (380,290) ;
%Straight Lines [id:da9549118174413711] 
\draw    (370,310) -- (390,290) ;
%Straight Lines [id:da1385757184949734] 
\draw    (380,310) -- (390,300) ;
%Straight Lines [id:da7450981632318892] 
\draw    (370,290) -- (390,290) ;
%Straight Lines [id:da6584168920694444] 
\draw    (390,290) -- (390,310) ;
%Straight Lines [id:da9934743532878396] 
\draw    (370,280) -- (380,270) ;
%Straight Lines [id:da0920399731650321] 
\draw    (370,290) -- (390,270) ;
%Straight Lines [id:da5335170483728964] 
\draw    (380,290) -- (390,280) ;
%Straight Lines [id:da23654301631386443] 
\draw    (370,270) -- (390,270) ;
%Straight Lines [id:da20531111982854] 
\draw    (390,270) -- (390,290) ;
%Straight Lines [id:da1093492601048951] 
\draw    (390,270) -- (390,290) ;
%Straight Lines [id:da38746601336719344] 
\draw    (370,260) -- (380,250) ;
%Straight Lines [id:da11050762047938734] 
\draw    (370,270) -- (390,250) ;
%Straight Lines [id:da14606098556894942] 
\draw    (380,270) -- (390,260) ;
%Straight Lines [id:da04848744966109875] 
\draw    (370,250) -- (390,250) ;
%Straight Lines [id:da4375331816551473] 
\draw    (390,250) -- (390,270) ;
%Straight Lines [id:da6607795754742323] 
\draw    (390,250) -- (390,270) ;
%Straight Lines [id:da20697762164588096] 
\draw    (390,360) -- (400,350) ;
%Straight Lines [id:da7614037800827851] 
\draw    (390,370) -- (410,350) ;
%Straight Lines [id:da3932994095232085] 
\draw    (400,370) -- (410,360) ;
%Straight Lines [id:da06854816888530624] 
\draw    (390,350) -- (410,350) ;
%Straight Lines [id:da5938429744659786] 
\draw    (410,330) -- (410,350) ;
%Straight Lines [id:da9136695118726448] 
\draw    (390,340) -- (400,330) ;
%Straight Lines [id:da6264633917016229] 
\draw    (390,350) -- (410,330) ;
%Straight Lines [id:da3874912460075688] 
\draw    (400,350) -- (410,340) ;
%Straight Lines [id:da8013169925872574] 
\draw    (390,330) -- (410,330) ;
%Straight Lines [id:da7307608820528793] 
\draw    (410,310) -- (410,330) ;
%Straight Lines [id:da6042343287828906] 
\draw    (410,310) -- (410,330) ;
%Straight Lines [id:da32593398671500684] 
\draw    (390,320) -- (400,310) ;
%Straight Lines [id:da9295076300243432] 
\draw    (390,330) -- (410,310) ;
%Straight Lines [id:da09053166660502043] 
\draw    (400,330) -- (410,320) ;
%Straight Lines [id:da3710569907648933] 
\draw    (390,310) -- (410,310) ;
%Straight Lines [id:da05954268897510251] 
\draw    (410,290) -- (410,310) ;
%Straight Lines [id:da5655154888628475] 
\draw    (410,290) -- (410,310) ;
%Straight Lines [id:da9207947456080687] 
\draw    (410,420) -- (420,410) ;
%Straight Lines [id:da45446530115904493] 
\draw    (410,430) -- (430,410) ;
%Straight Lines [id:da9818132392660028] 
\draw    (420,430) -- (430,420) ;
%Straight Lines [id:da15013941068904035] 
\draw    (410,410) -- (430,410) ;
%Straight Lines [id:da3673971310386579] 
\draw    (430,410) -- (430,430) ;
%Straight Lines [id:da5125333049061958] 
\draw    (410,400) -- (420,390) ;
%Straight Lines [id:da6567403623349763] 
\draw    (410,410) -- (430,390) ;
%Straight Lines [id:da3019640922299405] 
\draw    (420,410) -- (430,400) ;
%Straight Lines [id:da8924487834343786] 
\draw    (410,390) -- (430,390) ;
%Straight Lines [id:da8241346458674641] 
\draw    (430,390) -- (430,410) ;
%Straight Lines [id:da7939829816161141] 
\draw    (430,390) -- (430,410) ;
%Straight Lines [id:da7433822937133148] 
\draw    (410,380) -- (420,370) ;
%Straight Lines [id:da4829837152079932] 
\draw    (410,390) -- (430,370) ;
%Straight Lines [id:da2938395211602698] 
\draw    (420,390) -- (430,380) ;
%Straight Lines [id:da2793245870198837] 
\draw    (410,370) -- (430,370) ;
%Straight Lines [id:da585597348081951] 
\draw    (430,370) -- (430,390) ;
%Straight Lines [id:da7667226894700212] 
\draw    (430,370) -- (430,390) ;
%Straight Lines [id:da8191406226832638] 
\draw    (430,480) -- (440,470) ;
%Straight Lines [id:da49082106420657046] 
\draw    (430,490) -- (450,470) ;
%Straight Lines [id:da30266784198231256] 
\draw    (440,490) -- (450,480) ;
%Straight Lines [id:da9138970194197713] 
\draw    (430,470) -- (450,470) ;
%Straight Lines [id:da07670470661148965] 
\draw    (450,470) -- (450,490) ;
%Straight Lines [id:da8908997915090409] 
\draw    (430,460) -- (440,450) ;
%Straight Lines [id:da657591864421889] 
\draw    (430,470) -- (450,450) ;
%Straight Lines [id:da5813919122225373] 
\draw    (440,470) -- (450,460) ;
%Straight Lines [id:da9279061337196508] 
\draw    (430,450) -- (450,450) ;
%Straight Lines [id:da02182525247043876] 
\draw    (450,450) -- (450,470) ;
%Straight Lines [id:da9859995937278787] 
\draw    (450,450) -- (450,470) ;
%Straight Lines [id:da9835424433497484] 
\draw    (430,440) -- (440,430) ;
%Straight Lines [id:da17251469732383073] 
\draw    (430,450) -- (450,430) ;
%Straight Lines [id:da028105117760915954] 
\draw    (440,450) -- (450,440) ;
%Straight Lines [id:da9244391655958561] 
\draw    (430,430) -- (450,430) ;
%Straight Lines [id:da39692933020105237] 
\draw    (450,430) -- (450,450) ;
%Straight Lines [id:da6233960495510773] 
\draw    (450,430) -- (450,450) ;
%Straight Lines [id:da5682417411142973] 
\draw    (450,520) -- (460,510) ;
%Straight Lines [id:da5170844937982977] 
\draw    (450,530) -- (470,510) ;
%Straight Lines [id:da2666542909074838] 
\draw    (460,530) -- (470,520) ;
%Straight Lines [id:da8176057419371903] 
\draw    (450,510) -- (470,510) ;
%Straight Lines [id:da3868867112444423] 
\draw    (470,510) -- (470,530) ;
%Straight Lines [id:da9688427794095587] 
\draw    (450,500) -- (460,490) ;
%Straight Lines [id:da41309511047030245] 
\draw    (450,510) -- (470,490) ;
%Straight Lines [id:da40859067131464477] 
\draw    (460,510) -- (470,500) ;
%Straight Lines [id:da6194396763064958] 
\draw    (450,490) -- (470,490) ;
%Straight Lines [id:da6012274547839325] 
\draw    (470,490) -- (470,510) ;
%Straight Lines [id:da6100029476523849] 
\draw    (470,490) -- (470,510) ;
%Straight Lines [id:da0026010938356344493] 
\draw    (470,540) -- (480,530) ;
%Straight Lines [id:da3570587994354941] 
\draw    (470,550) -- (490,530) ;
%Straight Lines [id:da9901299060935089] 
\draw    (480,550) -- (490,540) ;
%Straight Lines [id:da01891119907325578] 
\draw    (470,530) -- (490,530) ;
%Straight Lines [id:da842404267768476] 
\draw    (490,530) -- (490,550) ;
%Straight Lines [id:da42996522662504266] 
\draw    (490,530) -- (490,550) ;
%Straight Lines [id:da3591732327775392] 
\draw    (470,550) -- (490,550) ;
%Straight Lines [id:da06900915107412864] 
\draw    (330,230) -- (350,230) ;
%Straight Lines [id:da555301866665536] 
\draw    (330,230) -- (330,250) ;
%Straight Lines [id:da9545288675808461] 
\draw [line width=3]    (350,210) -- (370,210) ;
%Straight Lines [id:da7551991317483451] 
\draw    (350,210) -- (350,230) ;
%Straight Lines [id:da8178132643599088] 
\draw    (370,210) -- (370,230) ;
%Straight Lines [id:da3074795506915393] 
\draw    (370,230) -- (390,230) ;
%Straight Lines [id:da9270847152698027] 
\draw    (390,230) -- (390,250) ;
%Straight Lines [id:da5438367846829946] 
\draw [line width=3]    (370,210) -- (390,210) ;
%Straight Lines [id:da21726107424521812] 
\draw    (390,210) -- (390,230) ;
%Straight Lines [id:da5185301533174744] 
\draw    (390,290) -- (410,290) ;
%Straight Lines [id:da4431893485504821] 
\draw    (410,270) -- (410,290) ;
%Straight Lines [id:da3667523451908794] 
\draw    (390,270) -- (410,270) ;
%Straight Lines [id:da6596166511500698] 
\draw    (410,250) -- (410,270) ;
%Straight Lines [id:da9227029906559656] 
\draw    (390,250) -- (410,250) ;
%Straight Lines [id:da9931398821712083] 
\draw    (410,230) -- (410,250) ;
%Straight Lines [id:da5941457839291913] 
\draw    (410,350) -- (430,350) ;
%Straight Lines [id:da6938546391758069] 
\draw    (430,350) -- (430,370) ;
%Straight Lines [id:da7696829944331978] 
\draw    (410,330) -- (430,330) ;
%Straight Lines [id:da9806638432882515] 
\draw    (430,330) -- (430,350) ;
%Straight Lines [id:da7936911532495974] 
\draw    (410,310) -- (430,310) ;
%Straight Lines [id:da17650021475237243] 
\draw    (430,310) -- (430,330) ;
%Straight Lines [id:da7456021825337771] 
\draw    (430,410) -- (450,410) ;
%Straight Lines [id:da11118471236591398] 
\draw    (450,410) -- (450,430) ;
%Straight Lines [id:da3095883046774881] 
\draw    (430,390) -- (450,390) ;
%Straight Lines [id:da20255439026555755] 
\draw    (450,390) -- (450,410) ;
%Straight Lines [id:da475996377531255] 
\draw    (430,370) -- (450,370) ;
%Straight Lines [id:da46131661352502573] 
\draw    (450,370) -- (450,390) ;
%Straight Lines [id:da16724928291430619] 
\draw    (450,470) -- (470,470) ;
%Straight Lines [id:da561847472422] 
\draw    (470,470) -- (470,490) ;
%Straight Lines [id:da49737731799136276] 
\draw    (450,450) -- (470,450) ;
%Straight Lines [id:da11403605423115981] 
\draw    (470,450) -- (470,470) ;
%Straight Lines [id:da9677066308773246] 
\draw    (450,430) -- (470,430) ;
%Straight Lines [id:da8629865899678018] 
\draw    (470,430) -- (470,450) ;
%Straight Lines [id:da7937185783501062] 
\draw    (470,510) -- (490,510) ;
%Straight Lines [id:da888484930862725] 
\draw    (490,510) -- (490,530) ;
%Straight Lines [id:da3627062386819899] 
\draw    (470,490) -- (490,490) ;
%Straight Lines [id:da71378899043214] 
\draw    (490,490) -- (490,510) ;
%Straight Lines [id:da5416523149141579] 
\draw    (490,530) -- (510,530) ;
%Straight Lines [id:da5195469387376508] 
\draw    (510,530) -- (510,550) ;
%Straight Lines [id:da7600332708587199] 
\draw    (490,550) -- (510,550) ;
%Straight Lines [id:da7084053965361132] 
\draw    (350,200) -- (360,190) ;
%Straight Lines [id:da30968261065227987] 
\draw    (350,210) -- (370,190) ;
%Straight Lines [id:da9355211357533291] 
\draw    (360,210) -- (370,200) ;
%Straight Lines [id:da31364368668380305] 
\draw [line width=3]    (350,190) -- (370,190) ;
%Straight Lines [id:da41755507412039994] 
\draw    (350,190) -- (350,210) ;
%Straight Lines [id:da35692791731285745] 
\draw    (370,190) -- (370,210) ;
%Straight Lines [id:da6183045729748] 
\draw    (370,190) -- (370,210) ;
%Straight Lines [id:da24873462817212943] 
\draw    (370,200) -- (380,190) ;
%Straight Lines [id:da329722425222972] 
\draw    (370,210) -- (390,190) ;
%Straight Lines [id:da20997230616405815] 
\draw    (380,210) -- (390,200) ;
%Straight Lines [id:da6220185750074005] 
\draw [line width=3]    (370,190) -- (390,190) ;
%Straight Lines [id:da12783295394519478] 
\draw    (390,190) -- (390,210) ;
%Straight Lines [id:da6549022331582919] 
\draw    (390,240) -- (400,230) ;
%Straight Lines [id:da9115659946232222] 
\draw    (390,250) -- (410,230) ;
%Straight Lines [id:da8259721535887494] 
\draw    (400,250) -- (410,240) ;
%Straight Lines [id:da1685618241468323] 
\draw    (390,230) -- (410,230) ;
%Straight Lines [id:da519410549045217] 
\draw    (410,210) -- (410,230) ;
%Straight Lines [id:da503836291703283] 
\draw    (390,220) -- (400,210) ;
%Straight Lines [id:da6391401034206672] 
\draw    (390,230) -- (410,210) ;
%Straight Lines [id:da44803301330761425] 
\draw    (400,230) -- (410,220) ;
%Straight Lines [id:da37775095626560673] 
\draw    (390,210) -- (410,210) ;
%Straight Lines [id:da7323063438662081] 
\draw    (410,300) -- (420,290) ;
%Straight Lines [id:da931784234837522] 
\draw    (410,310) -- (430,290) ;
%Straight Lines [id:da6611644014251383] 
\draw    (420,310) -- (430,300) ;
%Straight Lines [id:da8480553174476619] 
\draw    (410,290) -- (430,290) ;
%Straight Lines [id:da4926527805045051] 
\draw    (430,290) -- (430,310) ;
%Straight Lines [id:da7748817658769871] 
\draw    (410,280) -- (420,270) ;
%Straight Lines [id:da06291576119062081] 
\draw    (410,290) -- (430,270) ;
%Straight Lines [id:da08652398008346429] 
\draw    (420,290) -- (430,280) ;
%Straight Lines [id:da14135040439368773] 
\draw    (410,270) -- (430,270) ;
%Straight Lines [id:da5528332887034231] 
\draw    (430,270) -- (430,290) ;
%Straight Lines [id:da6809136550012209] 
\draw    (410,260) -- (420,250) ;
%Straight Lines [id:da5465515166823935] 
\draw    (410,270) -- (430,250) ;
%Straight Lines [id:da991952758417205] 
\draw    (420,270) -- (430,260) ;
%Straight Lines [id:da0027430610092458174] 
\draw    (410,250) -- (430,250) ;
%Straight Lines [id:da9107641076642623] 
\draw    (430,250) -- (430,270) ;
%Straight Lines [id:da7876287336638965] 
\draw    (430,360) -- (440,350) ;
%Straight Lines [id:da7581706178542142] 
\draw    (430,370) -- (450,350) ;
%Straight Lines [id:da5532669453379222] 
\draw    (440,370) -- (450,360) ;
%Straight Lines [id:da5722721653107032] 
\draw    (430,350) -- (450,350) ;
%Straight Lines [id:da34120646514164976] 
\draw    (450,350) -- (450,370) ;
%Straight Lines [id:da7895356490157879] 
\draw    (430,340) -- (440,330) ;
%Straight Lines [id:da26513944503346654] 
\draw    (430,350) -- (450,330) ;
%Straight Lines [id:da44788086197373445] 
\draw    (440,350) -- (450,340) ;
%Straight Lines [id:da7055363086226689] 
\draw    (430,330) -- (450,330) ;
%Straight Lines [id:da5823229938490286] 
\draw    (450,330) -- (450,350) ;
%Straight Lines [id:da8865576700636153] 
\draw    (430,320) -- (440,310) ;
%Straight Lines [id:da6777279202829571] 
\draw    (430,330) -- (450,310) ;
%Straight Lines [id:da9318313156376987] 
\draw    (440,330) -- (450,320) ;
%Straight Lines [id:da38659586059702233] 
\draw    (430,310) -- (450,310) ;
%Straight Lines [id:da3949199809625479] 
\draw    (450,310) -- (450,330) ;
%Straight Lines [id:da4946970652532263] 
\draw    (450,420) -- (460,410) ;
%Straight Lines [id:da676375784678166] 
\draw    (450,430) -- (470,410) ;
%Straight Lines [id:da745051315624139] 
\draw    (460,430) -- (470,420) ;
%Straight Lines [id:da5928214212735026] 
\draw    (450,410) -- (470,410) ;
%Straight Lines [id:da9450852687178111] 
\draw    (470,410) -- (470,430) ;
%Straight Lines [id:da7355724398447887] 
\draw    (450,400) -- (460,390) ;
%Straight Lines [id:da4305805133294789] 
\draw    (450,410) -- (470,390) ;
%Straight Lines [id:da8318750888598945] 
\draw    (460,410) -- (470,400) ;
%Straight Lines [id:da341975322583826] 
\draw    (450,390) -- (470,390) ;
%Straight Lines [id:da002092422901266877] 
\draw    (470,390) -- (470,410) ;
%Straight Lines [id:da711760745018698] 
\draw    (450,380) -- (460,370) ;
%Straight Lines [id:da2955178726343719] 
\draw    (450,390) -- (470,370) ;
%Straight Lines [id:da7856039847510183] 
\draw    (460,390) -- (470,380) ;
%Straight Lines [id:da6411199749462191] 
\draw    (450,370) -- (470,370) ;
%Straight Lines [id:da35022857253628925] 
\draw    (470,370) -- (470,390) ;
%Straight Lines [id:da24260664566374257] 
\draw    (490,520) -- (500,510) ;
%Straight Lines [id:da810497428058669] 
\draw    (490,530) -- (510,510) ;
%Straight Lines [id:da8721372103966634] 
\draw    (500,530) -- (510,520) ;
%Straight Lines [id:da9130214422537926] 
\draw    (490,510) -- (510,510) ;
%Straight Lines [id:da8857414518721445] 
\draw    (510,510) -- (510,530) ;
%Straight Lines [id:da6944441472935847] 
\draw    (470,440) -- (480,430) ;
%Straight Lines [id:da7968306059589911] 
\draw    (470,450) -- (490,430) ;
%Straight Lines [id:da6456792202971458] 
\draw    (480,450) -- (490,440) ;
%Straight Lines [id:da7874812666237054] 
\draw    (470,430) -- (490,430) ;
%Straight Lines [id:da5645247680802421] 
\draw    (490,430) -- (490,450) ;
%Straight Lines [id:da18249827234279037] 
\draw    (470,480) -- (480,470) ;
%Straight Lines [id:da3961835928795643] 
\draw    (470,490) -- (490,470) ;
%Straight Lines [id:da45995131061322647] 
\draw    (480,490) -- (490,480) ;
%Straight Lines [id:da29625408119375884] 
\draw    (470,470) -- (490,470) ;
%Straight Lines [id:da28864353501652573] 
\draw    (490,470) -- (490,490) ;
%Straight Lines [id:da727669648486043] 
\draw    (510,540) -- (520,530) ;
%Straight Lines [id:da03547510973621071] 
\draw    (510,550) -- (530,530) ;
%Straight Lines [id:da6919797670446206] 
\draw    (520,550) -- (530,540) ;
%Straight Lines [id:da005204883120689008] 
\draw    (510,530) -- (530,530) ;
%Straight Lines [id:da4791024675771556] 
\draw    (530,530) -- (530,550) ;
%Straight Lines [id:da6583601028998673] 
\draw    (470,460) -- (480,450) ;
%Straight Lines [id:da107843731398934] 
\draw    (470,470) -- (490,450) ;
%Straight Lines [id:da4970111107194617] 
\draw    (480,470) -- (490,460) ;
%Straight Lines [id:da06873499005921602] 
\draw    (470,450) -- (490,450) ;
%Straight Lines [id:da9164438863383946] 
\draw    (490,450) -- (490,470) ;
%Straight Lines [id:da3574372201781555] 
\draw    (490,500) -- (500,490) ;
%Straight Lines [id:da7050799314426615] 
\draw    (490,510) -- (510,490) ;
%Straight Lines [id:da23340914619958553] 
\draw    (500,510) -- (510,500) ;
%Straight Lines [id:da7190464992663985] 
\draw    (490,490) -- (510,490) ;
%Straight Lines [id:da9682263676335403] 
\draw    (510,490) -- (510,510) ;
%Straight Lines [id:da3028902637409572] 
\draw    (510,550) -- (530,550) ;
%Straight Lines [id:da8300827822510741] 
\draw [line width=3]    (370,170) -- (390,170) ;
%Straight Lines [id:da31752044518241407] 
\draw    (370,170) -- (370,190) ;
%Straight Lines [id:da6335842795590276] 
\draw    (390,170) -- (390,190) ;
%Straight Lines [id:da5041548499226625] 
\draw    (390,190) -- (410,190) ;
%Straight Lines [id:da6619765107534048] 
\draw    (410,190) -- (410,210) ;
%Straight Lines [id:da8935308958631489] 
\draw    (410,230) -- (430,230) ;
%Straight Lines [id:da09649663914120987] 
\draw    (430,230) -- (430,250) ;
%Straight Lines [id:da39322956772532547] 
\draw    (410,210) -- (430,210) ;
%Straight Lines [id:da984421074898002] 
\draw    (430,210) -- (430,230) ;
%Straight Lines [id:da22198585787449243] 
\draw    (430,290) -- (450,290) ;
%Straight Lines [id:da02347075975928159] 
\draw    (450,290) -- (450,310) ;
%Straight Lines [id:da5786089500353921] 
\draw    (430,270) -- (450,270) ;
%Straight Lines [id:da13200613290057883] 
\draw    (450,270) -- (450,290) ;
%Straight Lines [id:da6472060063865677] 
\draw    (430,250) -- (450,250) ;
%Straight Lines [id:da5507589689622332] 
\draw    (450,250) -- (450,270) ;
%Straight Lines [id:da33777484861778895] 
\draw    (450,350) -- (470,350) ;
%Straight Lines [id:da3125791863716294] 
\draw    (470,350) -- (470,370) ;
%Straight Lines [id:da4666382600712553] 
\draw    (450,330) -- (470,330) ;
%Straight Lines [id:da629185977571842] 
\draw    (470,330) -- (470,350) ;
%Straight Lines [id:da35041422388732646] 
\draw    (450,310) -- (470,310) ;
%Straight Lines [id:da4743024715234392] 
\draw    (470,310) -- (470,330) ;
%Straight Lines [id:da546265424078068] 
\draw    (470,410) -- (490,410) ;
%Straight Lines [id:da8752315910471304] 
\draw    (490,410) -- (490,430) ;
%Straight Lines [id:da8905856051323915] 
\draw    (470,390) -- (490,390) ;
%Straight Lines [id:da16890563480980303] 
\draw    (490,390) -- (490,410) ;
%Straight Lines [id:da9927721279204409] 
\draw    (470,370) -- (490,370) ;
%Straight Lines [id:da0030544799873348794] 
\draw    (490,370) -- (490,390) ;
%Straight Lines [id:da3334326858728116] 
\draw    (490,470) -- (510,470) ;
%Straight Lines [id:da9857757442085979] 
\draw    (510,470) -- (510,490) ;
%Straight Lines [id:da10445519710961171] 
\draw    (490,450) -- (510,450) ;
%Straight Lines [id:da5349940574150363] 
\draw    (510,450) -- (510,470) ;
%Straight Lines [id:da08827024922429194] 
\draw    (490,430) -- (510,430) ;
%Straight Lines [id:da8161050446828033] 
\draw    (510,430) -- (510,450) ;
%Straight Lines [id:da22210805112711118] 
\draw    (510,510) -- (530,510) ;
%Straight Lines [id:da6112120466739874] 
\draw    (530,510) -- (530,530) ;
%Straight Lines [id:da03763802956110185] 
\draw    (510,490) -- (530,490) ;
%Straight Lines [id:da8485790849207551] 
\draw    (530,490) -- (530,510) ;
%Straight Lines [id:da7653981365253557] 
\draw    (530,530) -- (550,530) ;
%Straight Lines [id:da2153598241460457] 
\draw    (550,530) -- (550,550) ;
%Straight Lines [id:da8406284544017539] 
\draw    (530,550) -- (550,550) ;
%Straight Lines [id:da8444698279646188] 
\draw    (390,180) -- (400,170) ;
%Straight Lines [id:da14177559849322718] 
\draw    (390,190) -- (410,170) ;
%Straight Lines [id:da05301439108447936] 
\draw    (400,190) -- (410,180) ;
%Straight Lines [id:da7707730441039402] 
\draw    (390,170) -- (410,170) ;
%Straight Lines [id:da48695453461971994] 
\draw    (410,170) -- (410,190) ;
%Straight Lines [id:da28510151780015547] 
\draw    (410,200) -- (420,190) ;
%Straight Lines [id:da6853713063833013] 
\draw    (410,210) -- (430,190) ;
%Straight Lines [id:da3370583885135918] 
\draw    (420,210) -- (430,200) ;
%Straight Lines [id:da4227193095905668] 
\draw    (410,190) -- (430,190) ;
%Straight Lines [id:da5885467142011449] 
\draw    (430,190) -- (430,210) ;
%Straight Lines [id:da17000969667996202] 
\draw    (430,240) -- (440,230) ;
%Straight Lines [id:da7377863277204051] 
\draw    (430,250) -- (450,230) ;
%Straight Lines [id:da27688691845120994] 
\draw    (440,250) -- (450,240) ;
%Straight Lines [id:da6932129018451054] 
\draw    (430,230) -- (450,230) ;
%Straight Lines [id:da24688694284106738] 
\draw    (450,230) -- (450,250) ;
%Straight Lines [id:da8169667439393833] 
\draw    (430,220) -- (440,210) ;
%Straight Lines [id:da27185209631983764] 
\draw    (430,230) -- (450,210) ;
%Straight Lines [id:da40340661442553105] 
\draw    (440,230) -- (450,220) ;
%Straight Lines [id:da6637514285797779] 
\draw    (430,210) -- (450,210) ;
%Straight Lines [id:da579516453183581] 
\draw    (450,210) -- (450,230) ;
%Straight Lines [id:da9455602185798853] 
\draw    (450,300) -- (460,290) ;
%Straight Lines [id:da9858966991893634] 
\draw    (450,310) -- (470,290) ;
%Straight Lines [id:da4709030943897121] 
\draw    (460,310) -- (470,300) ;
%Straight Lines [id:da6768048003686231] 
\draw    (450,290) -- (470,290) ;
%Straight Lines [id:da4254831937761523] 
\draw    (470,290) -- (470,310) ;
%Straight Lines [id:da33730363137237074] 
\draw    (450,280) -- (460,270) ;
%Straight Lines [id:da29343307409363684] 
\draw    (450,290) -- (470,270) ;
%Straight Lines [id:da5410884133364278] 
\draw    (460,290) -- (470,280) ;
%Straight Lines [id:da9677393688599503] 
\draw    (450,270) -- (470,270) ;
%Straight Lines [id:da45382416671223735] 
\draw    (470,270) -- (470,290) ;
%Straight Lines [id:da5684049391694832] 
\draw    (450,260) -- (460,250) ;
%Straight Lines [id:da0359041202840189] 
\draw    (450,270) -- (470,250) ;
%Straight Lines [id:da7221285255779524] 
\draw    (460,270) -- (470,260) ;
%Straight Lines [id:da5467875274306788] 
\draw    (450,250) -- (470,250) ;
%Straight Lines [id:da27995222273925013] 
\draw    (470,250) -- (470,270) ;
%Straight Lines [id:da9764151319871404] 
\draw    (470,360) -- (480,350) ;
%Straight Lines [id:da8055380125725751] 
\draw    (470,370) -- (490,350) ;
%Straight Lines [id:da33573441309864704] 
\draw    (480,370) -- (490,360) ;
%Straight Lines [id:da12932368873972755] 
\draw    (470,350) -- (490,350) ;
%Straight Lines [id:da9161388419484164] 
\draw    (490,350) -- (490,370) ;
%Straight Lines [id:da6644416309645] 
\draw    (470,340) -- (480,330) ;
%Straight Lines [id:da38558007876699096] 
\draw    (470,350) -- (490,330) ;
%Straight Lines [id:da8575246423340623] 
\draw    (480,350) -- (490,340) ;
%Straight Lines [id:da130276631757283] 
\draw    (470,330) -- (490,330) ;
%Straight Lines [id:da5714343081172801] 
\draw    (490,330) -- (490,350) ;
%Straight Lines [id:da8520730031621511] 
\draw    (470,320) -- (480,310) ;
%Straight Lines [id:da1859068162725832] 
\draw    (470,330) -- (490,310) ;
%Straight Lines [id:da4443891665248838] 
\draw    (480,330) -- (490,320) ;
%Straight Lines [id:da32571697850463655] 
\draw    (470,310) -- (490,310) ;
%Straight Lines [id:da25472061502661747] 
\draw    (490,310) -- (490,330) ;
%Straight Lines [id:da4066121680049002] 
\draw    (490,420) -- (500,410) ;
%Straight Lines [id:da8880440112264807] 
\draw    (490,430) -- (510,410) ;
%Straight Lines [id:da2809368132918315] 
\draw    (500,430) -- (510,420) ;
%Straight Lines [id:da9461412832818132] 
\draw    (490,410) -- (510,410) ;
%Straight Lines [id:da16484422978516622] 
\draw    (510,410) -- (510,430) ;
%Straight Lines [id:da21737574768650525] 
\draw    (490,400) -- (500,390) ;
%Straight Lines [id:da4935960042250036] 
\draw    (490,410) -- (510,390) ;
%Straight Lines [id:da4781197549883387] 
\draw    (500,410) -- (510,400) ;
%Straight Lines [id:da43366174923396583] 
\draw    (490,390) -- (510,390) ;
%Straight Lines [id:da8378528073080076] 
\draw    (510,390) -- (510,410) ;
%Straight Lines [id:da8463693120611786] 
\draw    (490,380) -- (500,370) ;
%Straight Lines [id:da8502718021577755] 
\draw    (490,390) -- (510,370) ;
%Straight Lines [id:da29165819830607576] 
\draw    (500,390) -- (510,380) ;
%Straight Lines [id:da007500359284162039] 
\draw    (490,370) -- (510,370) ;
%Straight Lines [id:da8332126876573451] 
\draw    (510,370) -- (510,390) ;
%Straight Lines [id:da0541406980036383] 
\draw    (510,480) -- (520,470) ;
%Straight Lines [id:da6885614218345493] 
\draw    (510,490) -- (530,470) ;
%Straight Lines [id:da2565827352056864] 
\draw    (520,490) -- (530,480) ;
%Straight Lines [id:da3101166181902344] 
\draw    (510,470) -- (530,470) ;
%Straight Lines [id:da5805345300200653] 
\draw    (530,470) -- (530,490) ;
%Straight Lines [id:da4963765912339173] 
\draw    (510,460) -- (520,450) ;
%Straight Lines [id:da016535393756814676] 
\draw    (510,470) -- (530,450) ;
%Straight Lines [id:da3176052767804074] 
\draw    (520,470) -- (530,460) ;
%Straight Lines [id:da7328601996008428] 
\draw    (510,450) -- (530,450) ;
%Straight Lines [id:da11397337540804475] 
\draw    (530,450) -- (530,470) ;
%Straight Lines [id:da9590518862057549] 
\draw    (510,440) -- (520,430) ;
%Straight Lines [id:da8017211135390554] 
\draw    (510,450) -- (530,430) ;
%Straight Lines [id:da9454115381223933] 
\draw    (520,450) -- (530,440) ;
%Straight Lines [id:da01080158258285735] 
\draw    (510,430) -- (530,430) ;
%Straight Lines [id:da3802254877875033] 
\draw    (530,430) -- (530,450) ;
%Straight Lines [id:da5280017415825147] 
\draw    (530,520) -- (540,510) ;
%Straight Lines [id:da9384910693263093] 
\draw    (530,530) -- (550,510) ;
%Straight Lines [id:da016655141095421877] 
\draw    (540,530) -- (550,520) ;
%Straight Lines [id:da2938741143886927] 
\draw    (530,510) -- (550,510) ;
%Straight Lines [id:da03383425242222926] 
\draw    (550,510) -- (550,530) ;
%Straight Lines [id:da9151534632935026] 
\draw    (530,500) -- (540,490) ;
%Straight Lines [id:da5042897928350407] 
\draw    (530,510) -- (550,490) ;
%Straight Lines [id:da7029827649981091] 
\draw    (540,510) -- (550,500) ;
%Straight Lines [id:da6878774775962821] 
\draw    (530,490) -- (550,490) ;
%Straight Lines [id:da8252098339996989] 
\draw    (550,490) -- (550,510) ;
%Straight Lines [id:da6656699258898462] 
\draw    (550,540) -- (560,530) ;
%Straight Lines [id:da06896975065818278] 
\draw    (550,550) -- (570,530) ;
%Straight Lines [id:da9946483696699258] 
\draw    (560,550) -- (570,540) ;
%Straight Lines [id:da6017791577742437] 
\draw    (550,530) -- (570,530) ;
%Straight Lines [id:da20708111751448177] 
\draw    (570,530) -- (570,550) ;
%Straight Lines [id:da6373989950534007] 
\draw    (550,550) -- (570,550) ;
%Straight Lines [id:da8176325176103136] 
\draw    (410,170) -- (430,170) ;
%Straight Lines [id:da3786202562642156] 
\draw    (430,170) -- (430,190) ;
%Straight Lines [id:da10918328608690753] 
\draw    (430,190) -- (450,190) ;
%Straight Lines [id:da9149405486315443] 
\draw    (450,190) -- (450,210) ;
%Straight Lines [id:da46182026764063067] 
\draw    (450,230) -- (470,230) ;
%Straight Lines [id:da3631887517437278] 
\draw    (470,230) -- (470,250) ;
%Straight Lines [id:da7593345629492902] 
\draw    (450,210) -- (470,210) ;
%Straight Lines [id:da013141204318543931] 
\draw    (470,210) -- (470,230) ;
%Straight Lines [id:da07793112941660385] 
\draw    (470,290) -- (490,290) ;
%Straight Lines [id:da1908351880857051] 
\draw    (490,290) -- (490,310) ;
%Straight Lines [id:da07231964993527873] 
\draw    (470,270) -- (490,270) ;
%Straight Lines [id:da10172107458387858] 
\draw    (490,270) -- (490,290) ;
%Straight Lines [id:da9958401320507402] 
\draw    (470,250) -- (490,250) ;
%Straight Lines [id:da3399461126571661] 
\draw    (490,250) -- (490,270) ;
%Straight Lines [id:da8621835402653992] 
\draw    (490,350) -- (510,350) ;
%Straight Lines [id:da13030021346004927] 
\draw    (510,350) -- (510,370) ;
%Straight Lines [id:da54419177337523] 
\draw    (490,330) -- (510,330) ;
%Straight Lines [id:da5261633604414815] 
\draw    (510,330) -- (510,350) ;
%Straight Lines [id:da5968023041105914] 
\draw    (490,310) -- (510,310) ;
%Straight Lines [id:da9824522453234315] 
\draw    (510,310) -- (510,330) ;
%Straight Lines [id:da7826019677489879] 
\draw    (510,410) -- (530,410) ;
%Straight Lines [id:da8676356565581804] 
\draw    (530,410) -- (530,430) ;
%Straight Lines [id:da35992911941433947] 
\draw    (510,390) -- (530,390) ;
%Straight Lines [id:da33093915437554866] 
\draw    (530,390) -- (530,410) ;
%Straight Lines [id:da7658053397170261] 
\draw    (510,370) -- (530,370) ;
%Straight Lines [id:da19474525815376675] 
\draw    (530,370) -- (530,390) ;
%Straight Lines [id:da5342802730085245] 
\draw    (530,470) -- (550,470) ;
%Straight Lines [id:da9490620057439714] 
\draw    (550,470) -- (550,490) ;
%Straight Lines [id:da6159622555653863] 
\draw    (530,450) -- (550,450) ;
%Straight Lines [id:da8022517721299298] 
\draw    (550,450) -- (550,470) ;
%Straight Lines [id:da02213255567356809] 
\draw    (530,430) -- (550,430) ;
%Straight Lines [id:da3824417186805451] 
\draw    (550,430) -- (550,450) ;
%Straight Lines [id:da7319040446333476] 
\draw    (550,510) -- (570,510) ;
%Straight Lines [id:da9932380406925576] 
\draw    (570,510) -- (570,530) ;
%Straight Lines [id:da36687065332415325] 
\draw    (550,490) -- (570,490) ;
%Straight Lines [id:da5028155013409372] 
\draw    (570,490) -- (570,510) ;
%Straight Lines [id:da8092583091539367] 
\draw    (570,530) -- (590,530) ;
%Straight Lines [id:da22735629169309668] 
\draw    (590,530) -- (590,550) ;
%Straight Lines [id:da7081430664872712] 
\draw    (570,550) -- (590,550) ;
%Straight Lines [id:da9519736910457901] 
\draw    (430,180) -- (440,170) ;
%Straight Lines [id:da26508730349154175] 
\draw    (430,190) -- (450,170) ;
%Straight Lines [id:da456474157376614] 
\draw    (440,190) -- (450,180) ;
%Straight Lines [id:da6617283366515767] 
\draw    (430,170) -- (450,170) ;
%Straight Lines [id:da9284694418533386] 
\draw    (450,170) -- (450,190) ;
%Straight Lines [id:da2660697270204311] 
\draw    (450,200) -- (460,190) ;
%Straight Lines [id:da9842740604017575] 
\draw    (450,210) -- (470,190) ;
%Straight Lines [id:da008497564953340975] 
\draw    (460,210) -- (470,200) ;
%Straight Lines [id:da1972750180091687] 
\draw    (450,190) -- (470,190) ;
%Straight Lines [id:da7321170027142161] 
\draw    (470,190) -- (470,210) ;
%Straight Lines [id:da28939962935439567] 
\draw    (470,240) -- (480,230) ;
%Straight Lines [id:da4778267558844831] 
\draw    (470,250) -- (490,230) ;
%Straight Lines [id:da5132870316194695] 
\draw    (480,250) -- (490,240) ;
%Straight Lines [id:da16664908249710764] 
\draw    (470,230) -- (490,230) ;
%Straight Lines [id:da5837452694527507] 
\draw    (490,230) -- (490,250) ;
%Straight Lines [id:da906003313782116] 
\draw    (470,220) -- (480,210) ;
%Straight Lines [id:da261814516675158] 
\draw    (470,230) -- (490,210) ;
%Straight Lines [id:da9150445827574245] 
\draw    (480,230) -- (490,220) ;
%Straight Lines [id:da5070345590562146] 
\draw    (470,210) -- (490,210) ;
%Straight Lines [id:da09745126380583558] 
\draw    (490,210) -- (490,230) ;
%Straight Lines [id:da8766208587930688] 
\draw    (490,300) -- (500,290) ;
%Straight Lines [id:da5994782718689391] 
\draw    (490,310) -- (510,290) ;
%Straight Lines [id:da6296907477917846] 
\draw    (500,310) -- (510,300) ;
%Straight Lines [id:da6645408206111747] 
\draw    (490,290) -- (510,290) ;
%Straight Lines [id:da9161621292282429] 
\draw    (510,290) -- (510,310) ;
%Straight Lines [id:da42124678718429576] 
\draw    (490,280) -- (500,270) ;
%Straight Lines [id:da367120607124098] 
\draw    (490,290) -- (510,270) ;
%Straight Lines [id:da5865706950502105] 
\draw    (500,290) -- (510,280) ;
%Straight Lines [id:da5985236554013196] 
\draw    (490,270) -- (510,270) ;
%Straight Lines [id:da8421342189098764] 
\draw    (510,270) -- (510,290) ;
%Straight Lines [id:da750665566690967] 
\draw    (490,260) -- (500,250) ;
%Straight Lines [id:da4417813824039396] 
\draw    (490,270) -- (510,250) ;
%Straight Lines [id:da39182982849461356] 
\draw    (500,270) -- (510,260) ;
%Straight Lines [id:da3469078902137295] 
\draw    (490,250) -- (510,250) ;
%Straight Lines [id:da265352308485032] 
\draw    (510,250) -- (510,270) ;
%Straight Lines [id:da9834802436848287] 
\draw    (510,360) -- (520,350) ;
%Straight Lines [id:da14276859589577406] 
\draw    (510,370) -- (530,350) ;
%Straight Lines [id:da7237431286165654] 
\draw    (520,370) -- (530,360) ;
%Straight Lines [id:da04669065318174659] 
\draw    (510,350) -- (530,350) ;
%Straight Lines [id:da3702667860730271] 
\draw    (530,350) -- (530,370) ;
%Straight Lines [id:da6118705019353563] 
\draw    (510,340) -- (520,330) ;
%Straight Lines [id:da685188463428215] 
\draw    (510,350) -- (530,330) ;
%Straight Lines [id:da5239297998693069] 
\draw    (520,350) -- (530,340) ;
%Straight Lines [id:da20464171337462056] 
\draw    (510,330) -- (530,330) ;
%Straight Lines [id:da23039526153356893] 
\draw    (530,330) -- (530,350) ;
%Straight Lines [id:da802968116053534] 
\draw    (510,320) -- (520,310) ;
%Straight Lines [id:da8987219414677925] 
\draw    (510,330) -- (530,310) ;
%Straight Lines [id:da3562640476338763] 
\draw    (520,330) -- (530,320) ;
%Straight Lines [id:da44938907687502083] 
\draw    (510,310) -- (530,310) ;
%Straight Lines [id:da44498316656479475] 
\draw    (530,310) -- (530,330) ;
%Straight Lines [id:da2788761210026327] 
\draw    (530,420) -- (540,410) ;
%Straight Lines [id:da7732341493024264] 
\draw    (530,430) -- (550,410) ;
%Straight Lines [id:da9624118157482766] 
\draw    (540,430) -- (550,420) ;
%Straight Lines [id:da704802814870833] 
\draw    (530,410) -- (550,410) ;
%Straight Lines [id:da45550193944391015] 
\draw    (550,410) -- (550,430) ;
%Straight Lines [id:da8019442622215471] 
\draw    (530,400) -- (540,390) ;
%Straight Lines [id:da4215570475144761] 
\draw    (530,410) -- (550,390) ;
%Straight Lines [id:da5293003475080176] 
\draw    (540,410) -- (550,400) ;
%Straight Lines [id:da1347988615330593] 
\draw    (530,390) -- (550,390) ;
%Straight Lines [id:da47582851201446563] 
\draw    (550,390) -- (550,410) ;
%Straight Lines [id:da09261456735921314] 
\draw    (530,380) -- (540,370) ;
%Straight Lines [id:da9157773871159454] 
\draw    (530,390) -- (550,370) ;
%Straight Lines [id:da3319779230387929] 
\draw    (540,390) -- (550,380) ;
%Straight Lines [id:da5406533725999862] 
\draw    (530,370) -- (550,370) ;
%Straight Lines [id:da01087985763599808] 
\draw    (550,370) -- (550,390) ;
%Straight Lines [id:da41755902527001143] 
\draw    (550,480) -- (560,470) ;
%Straight Lines [id:da11588623992034708] 
\draw    (550,490) -- (570,470) ;
%Straight Lines [id:da4596170200508152] 
\draw    (560,490) -- (570,480) ;
%Straight Lines [id:da09477668267335915] 
\draw    (550,470) -- (570,470) ;
%Straight Lines [id:da46603049088990733] 
\draw    (570,470) -- (570,490) ;
%Straight Lines [id:da07801717378305062] 
\draw    (550,460) -- (560,450) ;
%Straight Lines [id:da3226162447315415] 
\draw    (550,470) -- (570,450) ;
%Straight Lines [id:da6021166868929804] 
\draw    (560,470) -- (570,460) ;
%Straight Lines [id:da10142765253458208] 
\draw    (550,450) -- (570,450) ;
%Straight Lines [id:da34511767120165104] 
\draw    (570,450) -- (570,470) ;
%Straight Lines [id:da5566534768704463] 
\draw    (550,440) -- (560,430) ;
%Straight Lines [id:da3274531983968558] 
\draw    (550,450) -- (570,430) ;
%Straight Lines [id:da9130581863818055] 
\draw    (560,450) -- (570,440) ;
%Straight Lines [id:da5690478290208902] 
\draw    (550,430) -- (570,430) ;
%Straight Lines [id:da8690005123605526] 
\draw    (570,430) -- (570,450) ;
%Straight Lines [id:da9924977320822252] 
\draw    (570,520) -- (580,510) ;
%Straight Lines [id:da4380053624286915] 
\draw    (570,530) -- (590,510) ;
%Straight Lines [id:da6599110545846758] 
\draw    (580,530) -- (590,520) ;
%Straight Lines [id:da06574520846005072] 
\draw    (570,510) -- (590,510) ;
%Straight Lines [id:da015581695257812722] 
\draw    (590,510) -- (590,530) ;
%Straight Lines [id:da584029379612719] 
\draw    (570,500) -- (580,490) ;
%Straight Lines [id:da4938983805760606] 
\draw    (570,510) -- (590,490) ;
%Straight Lines [id:da6222823209818515] 
\draw    (580,510) -- (590,500) ;
%Straight Lines [id:da8134634723004401] 
\draw    (570,490) -- (590,490) ;
%Straight Lines [id:da32382680363064664] 
\draw    (590,490) -- (590,510) ;
%Straight Lines [id:da6436765732431402] 
\draw    (590,540) -- (600,530) ;
%Straight Lines [id:da7830466505953466] 
\draw    (590,550) -- (610,530) ;
%Straight Lines [id:da2162652443791795] 
\draw    (600,550) -- (610,540) ;
%Straight Lines [id:da8566126992847221] 
\draw    (590,530) -- (610,530) ;
%Straight Lines [id:da892536405668372] 
\draw    (610,530) -- (610,550) ;
%Straight Lines [id:da5337779566418666] 
\draw    (590,550) -- (610,550) ;

\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2348); %set diagram left start at 0, and has height of 2348

%Shape: Triangle [id:dp12066465405518056] 
\draw   (468.56,1825.36) -- (450.28,1885.08) -- (428.76,1849.27) -- cycle ;
%Shape: Triangle [id:dp0991109202795144] 
\draw   (468.56,1825.36) -- (486.85,1885.08) -- (508.37,1849.27) -- cycle ;
%Shape: Triangle [id:dp7972742075337458] 
\draw   (468.29,1825.36) -- (486.85,1885.08) -- (450.28,1885.08) -- cycle ;
%Straight Lines [id:da37528117994858134] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (428.76,1849.27) -- (447.7,1880.8) ;
\draw [shift={(450.28,1885.08)}, rotate = 239] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da36523079195433894] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (468.29,1825.36) -- (451.72,1880.3) ;
\draw [shift={(450.28,1885.08)}, rotate = 286.78] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da1890053809895007] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (468.56,1825.36) -- (504.08,1846.7) ;
\draw [shift={(508.37,1849.27)}, rotate = 211] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Triangle [id:dp5039577391544485] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (561.8,1825.78) -- (543.51,1885.51) -- (522,1849.7) -- cycle ;
%Shape: Triangle [id:dp983399068299418] 
\draw   (561.8,1825.78) -- (580.09,1885.51) -- (601.61,1849.7) -- cycle ;
%Shape: Triangle [id:dp1841513318502359] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (561.52,1825.78) -- (580.09,1885.51) -- (543.51,1885.51) -- cycle ;
%Straight Lines [id:da49916088992679564] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (522,1849.7) -- (540.94,1881.22) ;
\draw [shift={(543.51,1885.51)}, rotate = 239] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da2873071602090309] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (561.52,1825.78) -- (544.96,1880.72) ;
\draw [shift={(543.51,1885.51)}, rotate = 286.78] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da27663379189578685] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (561.8,1825.78) -- (597.32,1847.12) ;
\draw [shift={(601.61,1849.7)}, rotate = 211] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da2901213490857628] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (561.52,1825.78) -- (578.6,1880.73) ;
\draw [shift={(580.09,1885.51)}, rotate = 252.73000000000002] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da15380479944697623] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (561.52,1825.78) -- (526.27,1847.11) ;
\draw [shift={(522,1849.7)}, rotate = 328.82] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Triangle [id:dp6223876412520448] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (655.04,1825.78) -- (636.75,1885.51) -- (615.23,1849.7) -- cycle ;
%Shape: Triangle [id:dp049261654070953176] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (655.04,1825.78) -- (673.32,1885.51) -- (694.84,1849.7) -- cycle ;
%Shape: Triangle [id:dp3080117539815377] 
\draw   (654.76,1825.78) -- (673.32,1885.51) -- (636.75,1885.51) -- cycle ;
%Straight Lines [id:da32375896751964994] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (615.23,1849.7) -- (634.17,1881.22) ;
\draw [shift={(636.75,1885.51)}, rotate = 239] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da7688470896885216] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (654.76,1825.78) -- (671.84,1880.73) ;
\draw [shift={(673.32,1885.51)}, rotate = 252.73000000000002] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da7470984651943475] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (654.76,1825.78) -- (619.51,1847.11) ;
\draw [shift={(615.23,1849.7)}, rotate = 328.82] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Triangle [id:dp15883163513351395] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (561.8,1747.58) -- (543.51,1807.31) -- (522,1771.5) -- cycle ;
%Shape: Triangle [id:dp38019370601430236] 
\draw   (561.8,1747.58) -- (580.09,1807.31) -- (601.61,1771.5) -- cycle ;
%Shape: Triangle [id:dp9853007447707167] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (561.52,1747.58) -- (580.09,1807.31) -- (543.51,1807.31) -- cycle ;
%Straight Lines [id:da5349302392451856] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (524.57,1775.78) -- (543.51,1807.31) ;
\draw [shift={(522,1771.5)}, rotate = 59] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da061049280421328955] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (561.8,1747.58) -- (597.32,1768.92) ;
\draw [shift={(601.61,1771.5)}, rotate = 211] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da752259764713983] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (561.52,1747.58) -- (578.6,1802.54) ;
\draw [shift={(580.09,1807.31)}, rotate = 252.73000000000002] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da7973049893785018] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (557.24,1750.17) -- (522,1771.5) ;
\draw [shift={(561.52,1747.58)}, rotate = 148.82] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Triangle [id:dp36418441762180254] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (655.04,1747.58) -- (636.75,1807.31) -- (615.23,1771.5) -- cycle ;
%Shape: Triangle [id:dp4601291291989178] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (655.04,1747.58) -- (673.32,1807.31) -- (694.84,1771.5) -- cycle ;
%Shape: Triangle [id:dp8234149190747144] 
\draw   (654.76,1747.58) -- (673.32,1807.31) -- (636.75,1807.31) -- cycle ;
%Straight Lines [id:da8396328026177244] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (617.81,1775.78) -- (636.75,1807.31) ;
\draw [shift={(615.23,1771.5)}, rotate = 59] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da31181613165666744] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (654.76,1747.58) -- (671.84,1802.54) ;
\draw [shift={(673.32,1807.31)}, rotate = 252.73000000000002] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5248134282799326] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (650.48,1750.17) -- (615.23,1771.5) ;
\draw [shift={(654.76,1747.58)}, rotate = 148.82] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da11310980724674291] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (560.08,1752.37) -- (543.51,1807.31) ;
\draw [shift={(561.52,1747.58)}, rotate = 106.78] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8505676104986026] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (654.63,1759.58) -- (642.08,1802.51) ;
\draw [shift={(640.68,1807.31)}, rotate = 286.29] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9410486471078756] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (653.31,1752.37) -- (636.75,1807.31) ;
\draw [shift={(654.76,1747.58)}, rotate = 106.78] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5897726713103495] 
\draw    (502.35,1867.46) -- (526.41,1867.46) ;
%Straight Lines [id:da43105233101691565] 
\draw    (595.59,1867.46) -- (619.65,1867.46) ;
%Straight Lines [id:da4505905564796975] 
\draw    (595.59,1789.26) -- (619.65,1789.26) ;
%Straight Lines [id:da8266292580472197] 
\draw    (561.3,1810.32) -- (561.3,1822.35) ;
%Straight Lines [id:da798902204377697] 
\draw    (654.54,1810.32) -- (654.54,1822.35) ;
%Straight Lines [id:da5591506437582712] 
\draw    (561,1732.12) -- (561,1744.15) ;
%Straight Lines [id:da20874875356101708] 
\draw    (654.54,1732.12) -- (654.54,1744.15) ;
%Shape: Triangle [id:dp5148784348021975] 
\draw   (564.21,1668.08) -- (545.83,1728.1) -- (524.21,1692.11) -- cycle ;
%Shape: Triangle [id:dp6537700410615563] 
\draw   (564.21,1668.08) -- (582.58,1728.1) -- (604.2,1692.11) -- cycle ;
%Shape: Triangle [id:dp7626764661049077] 
\draw   (563.93,1668.08) -- (582.58,1728.1) -- (545.83,1728.1) -- cycle ;
%Straight Lines [id:da3568910654844224] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (545.83,1728.1) -- (577.58,1728.1) ;
\draw [shift={(582.58,1728.1)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6479338695012864] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (564.21,1668.08) -- (599.92,1689.54) ;
\draw [shift={(604.2,1692.11)}, rotate = 211] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6742025996122563] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (524.21,1692.11) -- (559.92,1670.66) ;
\draw [shift={(564.21,1668.08)}, rotate = 509] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da4398125977349894] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (581.12,1723.31) -- (564.21,1668.08) ;
\draw [shift={(582.58,1728.1)}, rotate = 252.98] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da13735651930370585] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (562.49,1672.87) -- (545.83,1728.1) ;
\draw [shift={(563.93,1668.08)}, rotate = 106.78] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Triangle [id:dp2826459537701631] 
\draw   (657.89,1668.08) -- (639.51,1728.1) -- (617.89,1692.11) -- cycle ;
%Shape: Triangle [id:dp4247973001566152] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (657.89,1668.08) -- (676.26,1728.1) -- (697.88,1692.11) -- cycle ;
%Shape: Triangle [id:dp17794180354657563] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (657.61,1668.08) -- (676.26,1728.1) -- (639.51,1728.1) -- cycle ;
%Straight Lines [id:da4627318639680089] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (671.26,1728.1) -- (639.51,1728.1) ;
\draw [shift={(676.26,1728.1)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9689054060472901] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (657.61,1668.08) -- (674.78,1723.32) ;
\draw [shift={(676.26,1728.1)}, rotate = 252.73000000000002] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da38170396526523076] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (653.33,1670.67) -- (617.89,1692.11) ;
\draw [shift={(657.61,1668.08)}, rotate = 148.82] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da4264286703389053] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (651.33,1677.17) -- (638.65,1718.77) ;
\draw [shift={(637.19,1723.55)}, rotate = 286.95] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da681256846983012] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (656.17,1672.87) -- (639.51,1728.1) ;
\draw [shift={(657.61,1668.08)}, rotate = 106.78] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Triangle [id:dp6653630030813242] 
\draw   (657.89,1589.51) -- (639.51,1649.52) -- (617.89,1613.54) -- cycle ;
%Shape: Triangle [id:dp5222727663354663] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (657.89,1589.51) -- (676.26,1649.52) -- (697.88,1613.54) -- cycle ;
%Shape: Triangle [id:dp3420500124158319] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (657.61,1589.51) -- (676.26,1649.52) -- (639.51,1649.52) -- cycle ;
%Straight Lines [id:da09584627052064842] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (676.26,1649.52) -- (644.51,1649.52) ;
\draw [shift={(639.51,1649.52)}, rotate = 360] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da028230819916547523] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (659.09,1594.28) -- (676.26,1649.52) ;
\draw [shift={(657.61,1589.51)}, rotate = 72.73] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da47470431318916484] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (653.33,1592.1) -- (617.89,1613.54) ;
\draw [shift={(657.61,1589.51)}, rotate = 148.82] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Triangle [id:dp7520467928734886] 
\draw   (657.89,1510.51) -- (639.51,1570.53) -- (617.89,1534.55) -- cycle ;
%Shape: Triangle [id:dp21010119318354792] 
\draw   (657.89,1510.51) -- (676.26,1570.53) -- (697.88,1534.55) -- cycle ;
%Shape: Triangle [id:dp35762485058903026] 
\draw   (657.61,1510.51) -- (676.26,1570.53) -- (639.51,1570.53) -- cycle ;
%Straight Lines [id:da8609760637275916] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (676.26,1570.53) -- (695.31,1538.83) ;
\draw [shift={(697.88,1534.55)}, rotate = 481] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9158555779438382] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (617.89,1534.55) -- (653.6,1513.09) ;
\draw [shift={(657.89,1510.51)}, rotate = 509] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6722851516816897] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (676.26,1570.53) -- (659.35,1515.29) ;
\draw [shift={(657.89,1510.51)}, rotate = 432.98] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da07003525994255955] 
\draw    (657.39,1652.55) -- (657.39,1664.63) ;
%Straight Lines [id:da17216546176566005] 
\draw    (657.39,1573.98) -- (657.39,1586.06) ;
%Straight Lines [id:da41248950593417355] 
\draw    (598.73,1711.29) -- (622.79,1711.29) ;
%Shape: Triangle [id:dp7033722460497642] 
\draw   (128.62,1832.44) -- (110.33,1892.17) -- (88.81,1856.35) -- cycle ;
%Shape: Triangle [id:dp9906254798896561] 
\draw   (128.62,1832.44) -- (146.91,1892.17) -- (168.42,1856.35) -- cycle ;
%Shape: Triangle [id:dp43947079453318727] 
\draw   (128.34,1832.44) -- (146.91,1892.17) -- (110.33,1892.17) -- cycle ;
%Straight Lines [id:da4608697858116151] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (88.81,1856.35) -- (107.76,1887.88) ;
\draw [shift={(110.33,1892.17)}, rotate = 239] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8326037900390055] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (128.34,1832.44) -- (111.77,1887.38) ;
\draw [shift={(110.33,1892.17)}, rotate = 286.78] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5312390509663079] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (128.62,1832.44) -- (164.14,1853.78) ;
\draw [shift={(168.42,1856.35)}, rotate = 211] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Triangle [id:dp664906975314262] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (221.85,1832.86) -- (203.57,1892.59) -- (182.05,1856.78) -- cycle ;
%Shape: Triangle [id:dp26224320331374185] 
\draw   (221.85,1832.86) -- (240.14,1892.59) -- (261.66,1856.78) -- cycle ;
%Shape: Triangle [id:dp43535608351159794] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (221.58,1832.86) -- (240.14,1892.59) -- (203.57,1892.59) -- cycle ;
%Straight Lines [id:da9276460116580152] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (182.05,1856.78) -- (200.99,1888.3) ;
\draw [shift={(203.57,1892.59)}, rotate = 239] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da2811337439078032] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (221.58,1832.86) -- (205.01,1887.8) ;
\draw [shift={(203.57,1892.59)}, rotate = 286.78] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da10352631658806088] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (221.85,1832.86) -- (257.37,1854.2) ;
\draw [shift={(261.66,1856.78)}, rotate = 211] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da3950904870223022] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (221.58,1832.86) -- (238.66,1887.81) ;
\draw [shift={(240.14,1892.59)}, rotate = 252.73000000000002] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da019697246459672302] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (221.58,1832.86) -- (186.33,1854.19) ;
\draw [shift={(182.05,1856.78)}, rotate = 328.82] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Triangle [id:dp32301893207324595] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (315.09,1832.86) -- (296.8,1892.59) -- (275.28,1856.78) -- cycle ;
%Shape: Triangle [id:dp31937086883749055] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (315.09,1832.86) -- (333.38,1892.59) -- (354.89,1856.78) -- cycle ;
%Shape: Triangle [id:dp08981479217811672] 
\draw   (314.81,1832.86) -- (333.38,1892.59) -- (296.8,1892.59) -- cycle ;
%Straight Lines [id:da9185876455539761] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (275.28,1856.78) -- (294.23,1888.3) ;
\draw [shift={(296.8,1892.59)}, rotate = 239] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da051347844746105764] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (314.81,1832.86) -- (331.89,1887.81) ;
\draw [shift={(333.38,1892.59)}, rotate = 252.73000000000002] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9709301136958679] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (314.81,1832.86) -- (279.56,1854.19) ;
\draw [shift={(275.28,1856.78)}, rotate = 328.82] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Triangle [id:dp433832002170945] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (221.85,1754.66) -- (203.57,1814.39) -- (182.05,1778.58) -- cycle ;
%Shape: Triangle [id:dp555021893969502] 
\draw   (221.85,1754.66) -- (240.14,1814.39) -- (261.66,1778.58) -- cycle ;
%Shape: Triangle [id:dp9824854259462483] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (221.58,1754.66) -- (240.14,1814.39) -- (203.57,1814.39) -- cycle ;
%Straight Lines [id:da06651227389926517] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (184.62,1782.87) -- (203.57,1814.39) ;
\draw [shift={(182.05,1778.58)}, rotate = 59] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9073786748546533] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (221.85,1754.66) -- (257.37,1776) ;
\draw [shift={(261.66,1778.58)}, rotate = 211] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6932564118000553] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (221.58,1754.66) -- (238.66,1809.62) ;
\draw [shift={(240.14,1814.39)}, rotate = 252.73000000000002] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da7652410989799354] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (217.3,1757.25) -- (182.05,1778.58) ;
\draw [shift={(221.58,1754.66)}, rotate = 148.82] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Triangle [id:dp8590693070806987] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (315.09,1754.66) -- (296.8,1814.39) -- (275.28,1778.58) -- cycle ;
%Shape: Triangle [id:dp9278849314522526] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (315.09,1754.66) -- (333.38,1814.39) -- (354.89,1778.58) -- cycle ;
%Shape: Triangle [id:dp3455094611590497] 
\draw   (314.81,1754.66) -- (333.38,1814.39) -- (296.8,1814.39) -- cycle ;
%Straight Lines [id:da33485947561632723] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (277.86,1782.87) -- (296.8,1814.39) ;
\draw [shift={(275.28,1778.58)}, rotate = 59] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da27530947871991507] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (314.81,1754.66) -- (331.89,1809.62) ;
\draw [shift={(333.38,1814.39)}, rotate = 252.73000000000002] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5457436357111494] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (310.53,1757.25) -- (275.28,1778.58) ;
\draw [shift={(314.81,1754.66)}, rotate = 148.82] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da06150022541949274] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (220.13,1759.45) -- (203.57,1814.39) ;
\draw [shift={(221.58,1754.66)}, rotate = 106.78] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da4195463580190446] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (314.68,1766.66) -- (302.13,1809.59) ;
\draw [shift={(300.73,1814.39)}, rotate = 286.29] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9396858906082604] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (313.37,1759.45) -- (296.8,1814.39) ;
\draw [shift={(314.81,1754.66)}, rotate = 106.78] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Triangle [id:dp9433857203188107] 
\draw   (224.26,1675.16) -- (205.89,1735.18) -- (184.27,1699.19) -- cycle ;
%Shape: Triangle [id:dp9418831720748968] 
\draw   (224.26,1675.16) -- (242.64,1735.18) -- (264.26,1699.19) -- cycle ;
%Shape: Triangle [id:dp8416143469129529] 
\draw   (223.98,1675.16) -- (242.64,1735.18) -- (205.89,1735.18) -- cycle ;
%Straight Lines [id:da4962946592830906] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (205.89,1735.18) -- (237.64,1735.18) ;
\draw [shift={(242.64,1735.18)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6903094168545254] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (224.26,1675.16) -- (259.97,1696.62) ;
\draw [shift={(264.26,1699.19)}, rotate = 211] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da06405769280404727] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (184.27,1699.19) -- (219.98,1677.74) ;
\draw [shift={(224.26,1675.16)}, rotate = 509] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da2868509188726036] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (241.17,1730.4) -- (224.26,1675.16) ;
\draw [shift={(242.64,1735.18)}, rotate = 252.98] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9048001461957078] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (222.54,1679.95) -- (205.89,1735.18) ;
\draw [shift={(223.98,1675.16)}, rotate = 106.78] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Triangle [id:dp22098691312790808] 
\draw   (317.94,1675.16) -- (299.57,1735.18) -- (277.95,1699.19) -- cycle ;
%Shape: Triangle [id:dp851987364312363] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (317.94,1675.16) -- (336.32,1735.18) -- (357.94,1699.19) -- cycle ;
%Shape: Triangle [id:dp36967000186906174] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (317.66,1675.16) -- (336.32,1735.18) -- (299.57,1735.18) -- cycle ;
%Straight Lines [id:da34594200375167716] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (331.32,1735.18) -- (299.57,1735.18) ;
\draw [shift={(336.32,1735.18)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da34952335028954074] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (317.66,1675.16) -- (334.83,1730.4) ;
\draw [shift={(336.32,1735.18)}, rotate = 252.73000000000002] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5489320221590002] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (313.39,1677.75) -- (277.95,1699.19) ;
\draw [shift={(317.66,1675.16)}, rotate = 148.82] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da48918553105564055] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (311.38,1684.26) -- (298.7,1725.85) ;
\draw [shift={(297.25,1730.64)}, rotate = 286.95] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da7127218580735928] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (316.22,1679.95) -- (299.57,1735.18) ;
\draw [shift={(317.66,1675.16)}, rotate = 106.78] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Triangle [id:dp4453832773932982] 
\draw   (317.94,1596.59) -- (299.57,1656.61) -- (277.95,1620.62) -- cycle ;
%Shape: Triangle [id:dp7418538898238236] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (317.94,1596.59) -- (336.32,1656.61) -- (357.94,1620.62) -- cycle ;
%Shape: Triangle [id:dp9973041045626887] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (317.66,1596.59) -- (336.32,1656.61) -- (299.57,1656.61) -- cycle ;
%Straight Lines [id:da9515897860950602] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (336.32,1656.61) -- (304.57,1656.61) ;
\draw [shift={(299.57,1656.61)}, rotate = 360] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da4787755563252156] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (319.15,1601.37) -- (336.32,1656.61) ;
\draw [shift={(317.66,1596.59)}, rotate = 72.73] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da7178653771046115] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (313.39,1599.18) -- (277.95,1620.62) ;
\draw [shift={(317.66,1596.59)}, rotate = 148.82] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Triangle [id:dp13713430534030935] 
\draw   (317.94,1517.6) -- (299.57,1577.61) -- (277.95,1541.63) -- cycle ;
%Shape: Triangle [id:dp45544980478948105] 
\draw   (317.94,1517.6) -- (336.32,1577.61) -- (357.94,1541.63) -- cycle ;
%Shape: Triangle [id:dp999970395345859] 
\draw   (317.66,1517.6) -- (336.32,1577.61) -- (299.57,1577.61) -- cycle ;
%Straight Lines [id:da16845698676830767] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (336.32,1577.61) -- (355.36,1545.91) ;
\draw [shift={(357.94,1541.63)}, rotate = 481] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da20146690655894606] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (277.95,1541.63) -- (313.66,1520.17) ;
\draw [shift={(317.94,1517.6)}, rotate = 509] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da30574969518280004] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (336.32,1577.61) -- (319.41,1522.38) ;
\draw [shift={(317.94,1517.6)}, rotate = 432.98] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Polygon Curved [id:ds8270412214402645] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (95.9,1835.93) .. controls (108.27,1823) and (152.18,1822.47) .. (166.72,1843.01) .. controls (181.26,1863.56) and (167.05,1876.82) .. (159.64,1892.59) .. controls (152.22,1908.36) and (110.06,1913.84) .. (95.9,1892.59) .. controls (81.73,1871.34) and (83.52,1848.87) .. (95.9,1835.93) -- cycle ;
%Shape: Polygon Curved [id:ds7950034266733954] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (196.46,1835.93) .. controls (218.09,1824.97) and (336.36,1817) .. (352.27,1843.01) .. controls (368.18,1869.03) and (358.31,1884.28) .. (345.19,1892.59) .. controls (332.07,1900.9) and (290.32,1916.86) .. (224.79,1906.75) .. controls (159.26,1896.65) and (174.84,1846.9) .. (196.46,1835.93) -- cycle ;
%Shape: Polygon Curved [id:ds8638367510357481] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (187.96,1758.03) .. controls (209.59,1747.06) and (334.94,1743.52) .. (354.4,1765.11) .. controls (373.85,1786.7) and (361.15,1821.42) .. (300.57,1821.77) .. controls (240,1822.11) and (254.91,1822.84) .. (215.59,1821.77) .. controls (176.26,1820.69) and (166.34,1768.99) .. (187.96,1758.03) -- cycle ;
%Shape: Polygon Curved [id:ds7760108469692626] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (193.63,1673.04) .. controls (215.25,1662.07) and (252.08,1674.11) .. (266.58,1654.63) .. controls (281.07,1635.14) and (264.32,1555.94) .. (276.49,1531.4) .. controls (288.67,1506.86) and (348.03,1507.81) .. (356.52,1517.23) .. controls (365.01,1526.65) and (380.98,1739.98) .. (342.36,1743.86) .. controls (303.74,1747.75) and (257.04,1744.94) .. (217.71,1743.86) .. controls (178.38,1742.79) and (172.01,1684.01) .. (193.63,1673.04) -- cycle ;
%Straight Lines [id:da8877209102337047] 
\draw    (393.35,1743.86) .. controls (395.02,1742.19) and (396.68,1742.19) .. (398.35,1743.86) .. controls (400.02,1745.53) and (401.68,1745.53) .. (403.35,1743.86) .. controls (405.02,1742.19) and (406.68,1742.19) .. (408.35,1743.86) .. controls (410.02,1745.53) and (411.68,1745.53) .. (413.35,1743.86) .. controls (415.02,1742.19) and (416.68,1742.19) .. (418.35,1743.86) .. controls (420.02,1745.53) and (421.68,1745.53) .. (423.35,1743.86) .. controls (425.02,1742.19) and (426.68,1742.19) .. (428.35,1743.86) .. controls (430.02,1745.53) and (431.68,1745.53) .. (433.35,1743.86) .. controls (435.02,1742.19) and (436.68,1742.19) .. (438.35,1743.86) .. controls (440.02,1745.53) and (441.68,1745.53) .. (443.35,1743.86) .. controls (445.02,1742.19) and (446.68,1742.19) .. (448.35,1743.86) .. controls (450.02,1745.53) and (451.68,1745.53) .. (453.35,1743.86) .. controls (455.02,1742.19) and (456.68,1742.19) .. (458.35,1743.86) -- (461.25,1743.86) -- (469.25,1743.86) ;
\draw [shift={(471.25,1743.86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11839450459808898] 
\draw    (317.44,1659.62) -- (317.44,1671.71) ;
%Straight Lines [id:da3864053157366205] 
\draw    (317.44,1580.34) -- (317.44,1592.43) ;
%Straight Lines [id:da5829299584123984] 
\draw    (258.79,1718.37) -- (282.85,1718.37) ;
%Straight Lines [id:da6661865972787149] 
\draw    (255.97,1874.47) -- (280.03,1874.47) ;
%Straight Lines [id:da10468276198959159] 
\draw    (255.97,1796.27) -- (280.03,1796.27) ;

\end{tikzpicture}
